MmWave for Extended Reality: Open User Mobility Dataset, Characterisation, and Impact on Link Quality

User mobility in extended reality (XR) can have a major impact on millimeter-wave (mmWave) links and may require dedicated mitigation strategies to ensure reliable connections and avoid outage. The available prior art has predominantly focused on XR applications with constrained user mobility and limited impact on mmWave channels. We have performed dedicated experiments to extend the characterisation of relevant future XR use cases featuring a high degree of user mobility. To this end, we have carried out a tailor-made measurement campaign and conducted a characterisation of the collected tracking data, including the approximation of the data using statistical distributions. Moreover, we have provided an interpretation of the possible impact of the recorded mobility on mmWave technology. The dataset is made publicly accessible to provide a testing ground for wireless system design and to enable further XR mobility modelling.

==> figure/dir-com/ap_height_model_eval.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.480000in}{1.970000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{0.472800in}}%
\pgfpathlineto{\pgfqpoint{3.375600in}{0.472800in}}%
\pgfpathlineto{\pgfqpoint{3.375600in}{1.950300in}}%
\pgfpathlineto{\pgfqpoint{0.417600in}{1.950300in}}%
\pgfpathlineto{\pgfqpoint{0.417600in}{0.472800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.472800in}}{\pgfqpoint{2.958000in}{1.477500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{0.472800in}}%
\pgfpathlineto{\pgfqpoint{0.417600in}{1.950300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{0.472800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417600in,y=0.424189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {97}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.472800in}}{\pgfqpoint{2.958000in}{1.477500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.403600in}{0.472800in}}%
\pgfpathlineto{\pgfqpoint{1.403600in}{1.950300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403600in}{0.472800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403600in,y=0.424189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.472800in}}{\pgfqpoint{2.958000in}{1.477500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.389600in}{0.472800in}}%
\pgfpathlineto{\pgfqpoint{2.389600in}{1.950300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389600in}{0.472800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389600in,y=0.424189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {99}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.472800in}}{\pgfqpoint{2.958000in}{1.477500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.375600in}{0.472800in}}%
\pgfpathlineto{\pgfqpoint{3.375600in}{1.950300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375600in}{0.472800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375600in,y=0.424189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664100in}{0.472800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910600in}{0.472800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157100in}{0.472800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650100in}{0.472800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896600in}{0.472800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143100in}{0.472800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636100in}{0.472800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882600in}{0.472800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129100in}{0.472800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896600in,y=0.245177in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\) (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.472800in}}{\pgfqpoint{2.958000in}{1.477500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{0.669800in}}%
\pgfpathlineto{\pgfqpoint{3.375600in}{0.669800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{0.669800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299544in, y=0.621575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.472800in}}{\pgfqpoint{2.958000in}{1.477500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{1.162300in}}%
\pgfpathlineto{\pgfqpoint{3.375600in}{1.162300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.162300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299544in, y=1.114075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.472800in}}{\pgfqpoint{2.958000in}{1.477500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{1.654800in}}%
\pgfpathlineto{\pgfqpoint{3.375600in}{1.654800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.654800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299544in, y=1.606575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{0.472800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{0.571300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{0.768300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{0.866800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{0.965300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.063800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.260800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.359300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.457800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.556300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.753300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.851800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.950300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243989in,y=1.211550in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h_{AP}\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{0.472800in}}%
\pgfpathlineto{\pgfqpoint{0.417600in}{1.950300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375600in}{0.472800in}}%
\pgfpathlineto{\pgfqpoint{3.375600in}{1.950300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{0.472800in}}%
\pgfpathlineto{\pgfqpoint{3.375600in}{0.472800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{1.950300in}}%
\pgfpathlineto{\pgfqpoint{3.375600in}{1.950300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473156in}{1.120053in}}%
\pgfpathlineto{\pgfqpoint{1.957726in}{1.120053in}}%
\pgfpathlineto{\pgfqpoint{1.957726in}{1.894744in}}%
\pgfpathlineto{\pgfqpoint{0.473156in}{1.894744in}}%
\pgfpathlineto{\pgfqpoint{0.473156in}{1.120053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507878in}{1.811411in}}%
\pgfpathlineto{\pgfqpoint{0.646767in}{1.811411in}}%
\pgfpathlineto{\pgfqpoint{0.785656in}{1.811411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896767in,y=1.762800in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Combined model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507878in}{1.617738in}}%
\pgfpathlineto{\pgfqpoint{0.646767in}{1.617738in}}%
\pgfpathlineto{\pgfqpoint{0.785656in}{1.617738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896767in,y=1.569127in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Half Life: Alyx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507878in}{1.424066in}}%
\pgfpathlineto{\pgfqpoint{0.646767in}{1.424066in}}%
\pgfpathlineto{\pgfqpoint{0.785656in}{1.424066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896767in,y=1.375454in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wrench}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.443137,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507878in}{1.230393in}}%
\pgfpathlineto{\pgfqpoint{0.646767in}{1.230393in}}%
\pgfpathlineto{\pgfqpoint{0.785656in}{1.230393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896767in,y=1.181782in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pistol Whip}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.472800in}}{\pgfqpoint{2.958000in}{1.477500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.568400in}{0.429130in}}%
\pgfpathlineto{\pgfqpoint{-0.568400in}{-1.601813in}}%
\pgfpathlineto{\pgfqpoint{-0.564452in}{-1.599153in}}%
\pgfpathlineto{\pgfqpoint{-0.560504in}{-1.596493in}}%
\pgfpathlineto{\pgfqpoint{-0.556556in}{-1.593832in}}%
\pgfpathlineto{\pgfqpoint{-0.552608in}{-1.591171in}}%
\pgfpathlineto{\pgfqpoint{-0.548660in}{-1.588509in}}%
\pgfpathlineto{\pgfqpoint{-0.544712in}{-1.585847in}}%
\pgfpathlineto{\pgfqpoint{-0.540764in}{-1.583184in}}%
\pgfpathlineto{\pgfqpoint{-0.536816in}{-1.580520in}}%
\pgfpathlineto{\pgfqpoint{-0.532868in}{-1.577855in}}%
\pgfpathlineto{\pgfqpoint{-0.528921in}{-1.575191in}}%
\pgfpathlineto{\pgfqpoint{-0.524973in}{-1.572525in}}%
\pgfpathlineto{\pgfqpoint{-0.521025in}{-1.569859in}}%
\pgfpathlineto{\pgfqpoint{-0.517077in}{-1.567192in}}%
\pgfpathlineto{\pgfqpoint{-0.513129in}{-1.564525in}}%
\pgfpathlineto{\pgfqpoint{-0.509181in}{-1.561857in}}%
\pgfpathlineto{\pgfqpoint{-0.505233in}{-1.559188in}}%
\pgfpathlineto{\pgfqpoint{-0.501285in}{-1.556519in}}%
\pgfpathlineto{\pgfqpoint{-0.497337in}{-1.553849in}}%
\pgfpathlineto{\pgfqpoint{-0.493389in}{-1.551178in}}%
\pgfpathlineto{\pgfqpoint{-0.489441in}{-1.548507in}}%
\pgfpathlineto{\pgfqpoint{-0.485493in}{-1.545835in}}%
\pgfpathlineto{\pgfqpoint{-0.481545in}{-1.543162in}}%
\pgfpathlineto{\pgfqpoint{-0.477597in}{-1.540489in}}%
\pgfpathlineto{\pgfqpoint{-0.473649in}{-1.537815in}}%
\pgfpathlineto{\pgfqpoint{-0.469701in}{-1.535141in}}%
\pgfpathlineto{\pgfqpoint{-0.465753in}{-1.532466in}}%
\pgfpathlineto{\pgfqpoint{-0.461805in}{-1.529790in}}%
\pgfpathlineto{\pgfqpoint{-0.457857in}{-1.527113in}}%
\pgfpathlineto{\pgfqpoint{-0.453910in}{-1.524436in}}%
\pgfpathlineto{\pgfqpoint{-0.449962in}{-1.521758in}}%
\pgfpathlineto{\pgfqpoint{-0.446014in}{-1.519080in}}%
\pgfpathlineto{\pgfqpoint{-0.442066in}{-1.516401in}}%
\pgfpathlineto{\pgfqpoint{-0.438118in}{-1.513721in}}%
\pgfpathlineto{\pgfqpoint{-0.434170in}{-1.511040in}}%
\pgfpathlineto{\pgfqpoint{-0.430222in}{-1.508359in}}%
\pgfpathlineto{\pgfqpoint{-0.426274in}{-1.505677in}}%
\pgfpathlineto{\pgfqpoint{-0.422326in}{-1.502995in}}%
\pgfpathlineto{\pgfqpoint{-0.418378in}{-1.500311in}}%
\pgfpathlineto{\pgfqpoint{-0.414430in}{-1.497627in}}%
\pgfpathlineto{\pgfqpoint{-0.410482in}{-1.494943in}}%
\pgfpathlineto{\pgfqpoint{-0.406534in}{-1.492257in}}%
\pgfpathlineto{\pgfqpoint{-0.402586in}{-1.489571in}}%
\pgfpathlineto{\pgfqpoint{-0.398638in}{-1.486884in}}%
\pgfpathlineto{\pgfqpoint{-0.394690in}{-1.484197in}}%
\pgfpathlineto{\pgfqpoint{-0.390742in}{-1.481508in}}%
\pgfpathlineto{\pgfqpoint{-0.386794in}{-1.478819in}}%
\pgfpathlineto{\pgfqpoint{-0.382846in}{-1.476130in}}%
\pgfpathlineto{\pgfqpoint{-0.378898in}{-1.473439in}}%
\pgfpathlineto{\pgfqpoint{-0.374951in}{-1.470748in}}%
\pgfpathlineto{\pgfqpoint{-0.371003in}{-1.468056in}}%
\pgfpathlineto{\pgfqpoint{-0.367055in}{-1.465363in}}%
\pgfpathlineto{\pgfqpoint{-0.363107in}{-1.462670in}}%
\pgfpathlineto{\pgfqpoint{-0.359159in}{-1.459976in}}%
\pgfpathlineto{\pgfqpoint{-0.355211in}{-1.457281in}}%
\pgfpathlineto{\pgfqpoint{-0.351263in}{-1.454585in}}%
\pgfpathlineto{\pgfqpoint{-0.347315in}{-1.451889in}}%
\pgfpathlineto{\pgfqpoint{-0.343367in}{-1.449191in}}%
\pgfpathlineto{\pgfqpoint{-0.339419in}{-1.446494in}}%
\pgfpathlineto{\pgfqpoint{-0.335471in}{-1.443795in}}%
\pgfpathlineto{\pgfqpoint{-0.331523in}{-1.441095in}}%
\pgfpathlineto{\pgfqpoint{-0.327575in}{-1.438395in}}%
\pgfpathlineto{\pgfqpoint{-0.323627in}{-1.435694in}}%
\pgfpathlineto{\pgfqpoint{-0.319679in}{-1.432992in}}%
\pgfpathlineto{\pgfqpoint{-0.315731in}{-1.430290in}}%
\pgfpathlineto{\pgfqpoint{-0.311783in}{-1.427586in}}%
\pgfpathlineto{\pgfqpoint{-0.307835in}{-1.424882in}}%
\pgfpathlineto{\pgfqpoint{-0.303887in}{-1.422177in}}%
\pgfpathlineto{\pgfqpoint{-0.299940in}{-1.419471in}}%
\pgfpathlineto{\pgfqpoint{-0.295992in}{-1.416765in}}%
\pgfpathlineto{\pgfqpoint{-0.292044in}{-1.414057in}}%
\pgfpathlineto{\pgfqpoint{-0.288096in}{-1.411349in}}%
\pgfpathlineto{\pgfqpoint{-0.284148in}{-1.408640in}}%
\pgfpathlineto{\pgfqpoint{-0.280200in}{-1.405930in}}%
\pgfpathlineto{\pgfqpoint{-0.276252in}{-1.403220in}}%
\pgfpathlineto{\pgfqpoint{-0.272304in}{-1.400508in}}%
\pgfpathlineto{\pgfqpoint{-0.268356in}{-1.397796in}}%
\pgfpathlineto{\pgfqpoint{-0.264408in}{-1.395083in}}%
\pgfpathlineto{\pgfqpoint{-0.260460in}{-1.392369in}}%
\pgfpathlineto{\pgfqpoint{-0.256512in}{-1.389654in}}%
\pgfpathlineto{\pgfqpoint{-0.252564in}{-1.386939in}}%
\pgfpathlineto{\pgfqpoint{-0.248616in}{-1.384222in}}%
\pgfpathlineto{\pgfqpoint{-0.244668in}{-1.381505in}}%
\pgfpathlineto{\pgfqpoint{-0.240720in}{-1.378787in}}%
\pgfpathlineto{\pgfqpoint{-0.236772in}{-1.376068in}}%
\pgfpathlineto{\pgfqpoint{-0.232824in}{-1.373348in}}%
\pgfpathlineto{\pgfqpoint{-0.228876in}{-1.370627in}}%
\pgfpathlineto{\pgfqpoint{-0.224929in}{-1.367906in}}%
\pgfpathlineto{\pgfqpoint{-0.220981in}{-1.365183in}}%
\pgfpathlineto{\pgfqpoint{-0.217033in}{-1.362460in}}%
\pgfpathlineto{\pgfqpoint{-0.213085in}{-1.359736in}}%
\pgfpathlineto{\pgfqpoint{-0.209137in}{-1.357011in}}%
\pgfpathlineto{\pgfqpoint{-0.205189in}{-1.354285in}}%
\pgfpathlineto{\pgfqpoint{-0.201241in}{-1.351558in}}%
\pgfpathlineto{\pgfqpoint{-0.197293in}{-1.348831in}}%
\pgfpathlineto{\pgfqpoint{-0.193345in}{-1.346102in}}%
\pgfpathlineto{\pgfqpoint{-0.189397in}{-1.343373in}}%
\pgfpathlineto{\pgfqpoint{-0.185449in}{-1.340642in}}%
\pgfpathlineto{\pgfqpoint{-0.181501in}{-1.337911in}}%
\pgfpathlineto{\pgfqpoint{-0.177553in}{-1.335179in}}%
\pgfpathlineto{\pgfqpoint{-0.173605in}{-1.332446in}}%
\pgfpathlineto{\pgfqpoint{-0.169657in}{-1.329712in}}%
\pgfpathlineto{\pgfqpoint{-0.165709in}{-1.326977in}}%
\pgfpathlineto{\pgfqpoint{-0.161761in}{-1.324241in}}%
\pgfpathlineto{\pgfqpoint{-0.157813in}{-1.321504in}}%
\pgfpathlineto{\pgfqpoint{-0.153865in}{-1.318767in}}%
\pgfpathlineto{\pgfqpoint{-0.149918in}{-1.316028in}}%
\pgfpathlineto{\pgfqpoint{-0.145970in}{-1.313288in}}%
\pgfpathlineto{\pgfqpoint{-0.142022in}{-1.310548in}}%
\pgfpathlineto{\pgfqpoint{-0.138074in}{-1.307807in}}%
\pgfpathlineto{\pgfqpoint{-0.134126in}{-1.305064in}}%
\pgfpathlineto{\pgfqpoint{-0.130178in}{-1.302321in}}%
\pgfpathlineto{\pgfqpoint{-0.126230in}{-1.299577in}}%
\pgfpathlineto{\pgfqpoint{-0.122282in}{-1.296831in}}%
\pgfpathlineto{\pgfqpoint{-0.118334in}{-1.294085in}}%
\pgfpathlineto{\pgfqpoint{-0.114386in}{-1.291338in}}%
\pgfpathlineto{\pgfqpoint{-0.110438in}{-1.288590in}}%
\pgfpathlineto{\pgfqpoint{-0.106490in}{-1.285841in}}%
\pgfpathlineto{\pgfqpoint{-0.102542in}{-1.283091in}}%
\pgfpathlineto{\pgfqpoint{-0.098594in}{-1.280340in}}%
\pgfpathlineto{\pgfqpoint{-0.094646in}{-1.277588in}}%
\pgfpathlineto{\pgfqpoint{-0.090698in}{-1.274835in}}%
\pgfpathlineto{\pgfqpoint{-0.086750in}{-1.272081in}}%
\pgfpathlineto{\pgfqpoint{-0.082802in}{-1.269326in}}%
\pgfpathlineto{\pgfqpoint{-0.078854in}{-1.266570in}}%
\pgfpathlineto{\pgfqpoint{-0.074907in}{-1.263813in}}%
\pgfpathlineto{\pgfqpoint{-0.070959in}{-1.261055in}}%
\pgfpathlineto{\pgfqpoint{-0.067011in}{-1.258296in}}%
\pgfpathlineto{\pgfqpoint{-0.063063in}{-1.255536in}}%
\pgfpathlineto{\pgfqpoint{-0.059115in}{-1.252775in}}%
\pgfpathlineto{\pgfqpoint{-0.055167in}{-1.250013in}}%
\pgfpathlineto{\pgfqpoint{-0.051219in}{-1.247249in}}%
\pgfpathlineto{\pgfqpoint{-0.047271in}{-1.244485in}}%
\pgfpathlineto{\pgfqpoint{-0.043323in}{-1.241720in}}%
\pgfpathlineto{\pgfqpoint{-0.039375in}{-1.238954in}}%
\pgfpathlineto{\pgfqpoint{-0.035427in}{-1.236187in}}%
\pgfpathlineto{\pgfqpoint{-0.031479in}{-1.233419in}}%
\pgfpathlineto{\pgfqpoint{-0.027531in}{-1.230649in}}%
\pgfpathlineto{\pgfqpoint{-0.023583in}{-1.227879in}}%
\pgfpathlineto{\pgfqpoint{-0.019635in}{-1.225107in}}%
\pgfpathlineto{\pgfqpoint{-0.015687in}{-1.222335in}}%
\pgfpathlineto{\pgfqpoint{-0.011739in}{-1.219561in}}%
\pgfpathlineto{\pgfqpoint{-0.007791in}{-1.216787in}}%
\pgfpathlineto{\pgfqpoint{-0.003843in}{-1.214011in}}%
\pgfpathlineto{\pgfqpoint{0.000105in}{-1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.004052in}{-1.208456in}}%
\pgfpathlineto{\pgfqpoint{0.008000in}{-1.205677in}}%
\pgfpathlineto{\pgfqpoint{0.011948in}{-1.202897in}}%
\pgfpathlineto{\pgfqpoint{0.015896in}{-1.200116in}}%
\pgfpathlineto{\pgfqpoint{0.019844in}{-1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.023792in}{-1.194551in}}%
\pgfpathlineto{\pgfqpoint{0.027740in}{-1.191766in}}%
\pgfpathlineto{\pgfqpoint{0.031688in}{-1.188981in}}%
\pgfpathlineto{\pgfqpoint{0.035636in}{-1.186194in}}%
\pgfpathlineto{\pgfqpoint{0.039584in}{-1.183406in}}%
\pgfpathlineto{\pgfqpoint{0.043532in}{-1.180617in}}%
\pgfpathlineto{\pgfqpoint{0.047480in}{-1.177827in}}%
\pgfpathlineto{\pgfqpoint{0.051428in}{-1.175036in}}%
\pgfpathlineto{\pgfqpoint{0.055376in}{-1.172244in}}%
\pgfpathlineto{\pgfqpoint{0.059324in}{-1.169451in}}%
\pgfpathlineto{\pgfqpoint{0.063272in}{-1.166656in}}%
\pgfpathlineto{\pgfqpoint{0.067220in}{-1.163860in}}%
\pgfpathlineto{\pgfqpoint{0.071168in}{-1.161064in}}%
\pgfpathlineto{\pgfqpoint{0.075116in}{-1.158265in}}%
\pgfpathlineto{\pgfqpoint{0.079063in}{-1.155466in}}%
\pgfpathlineto{\pgfqpoint{0.083011in}{-1.152666in}}%
\pgfpathlineto{\pgfqpoint{0.086959in}{-1.149864in}}%
\pgfpathlineto{\pgfqpoint{0.090907in}{-1.147062in}}%
\pgfpathlineto{\pgfqpoint{0.094855in}{-1.144258in}}%
\pgfpathlineto{\pgfqpoint{0.098803in}{-1.141453in}}%
\pgfpathlineto{\pgfqpoint{0.102751in}{-1.138647in}}%
\pgfpathlineto{\pgfqpoint{0.106699in}{-1.135839in}}%
\pgfpathlineto{\pgfqpoint{0.110647in}{-1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.114595in}{-1.130221in}}%
\pgfpathlineto{\pgfqpoint{0.118543in}{-1.127410in}}%
\pgfpathlineto{\pgfqpoint{0.122491in}{-1.124598in}}%
\pgfpathlineto{\pgfqpoint{0.126439in}{-1.121784in}}%
\pgfpathlineto{\pgfqpoint{0.130387in}{-1.118970in}}%
\pgfpathlineto{\pgfqpoint{0.134335in}{-1.116154in}}%
\pgfpathlineto{\pgfqpoint{0.138283in}{-1.113337in}}%
\pgfpathlineto{\pgfqpoint{0.142231in}{-1.110518in}}%
\pgfpathlineto{\pgfqpoint{0.146179in}{-1.107699in}}%
\pgfpathlineto{\pgfqpoint{0.150127in}{-1.104878in}}%
\pgfpathlineto{\pgfqpoint{0.154074in}{-1.102056in}}%
\pgfpathlineto{\pgfqpoint{0.158022in}{-1.099233in}}%
\pgfpathlineto{\pgfqpoint{0.161970in}{-1.096408in}}%
\pgfpathlineto{\pgfqpoint{0.165918in}{-1.093582in}}%
\pgfpathlineto{\pgfqpoint{0.169866in}{-1.090755in}}%
\pgfpathlineto{\pgfqpoint{0.173814in}{-1.087927in}}%
\pgfpathlineto{\pgfqpoint{0.177762in}{-1.085097in}}%
\pgfpathlineto{\pgfqpoint{0.181710in}{-1.082266in}}%
\pgfpathlineto{\pgfqpoint{0.185658in}{-1.079434in}}%
\pgfpathlineto{\pgfqpoint{0.189606in}{-1.076601in}}%
\pgfpathlineto{\pgfqpoint{0.193554in}{-1.073766in}}%
\pgfpathlineto{\pgfqpoint{0.197502in}{-1.070930in}}%
\pgfpathlineto{\pgfqpoint{0.201450in}{-1.068093in}}%
\pgfpathlineto{\pgfqpoint{0.205398in}{-1.065254in}}%
\pgfpathlineto{\pgfqpoint{0.209346in}{-1.062414in}}%
\pgfpathlineto{\pgfqpoint{0.213294in}{-1.059573in}}%
\pgfpathlineto{\pgfqpoint{0.217242in}{-1.056731in}}%
\pgfpathlineto{\pgfqpoint{0.221190in}{-1.053887in}}%
\pgfpathlineto{\pgfqpoint{0.225138in}{-1.051042in}}%
\pgfpathlineto{\pgfqpoint{0.229085in}{-1.048195in}}%
\pgfpathlineto{\pgfqpoint{0.233033in}{-1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.236981in}{-1.042498in}}%
\pgfpathlineto{\pgfqpoint{0.240929in}{-1.039647in}}%
\pgfpathlineto{\pgfqpoint{0.244877in}{-1.036796in}}%
\pgfpathlineto{\pgfqpoint{0.248825in}{-1.033942in}}%
\pgfpathlineto{\pgfqpoint{0.252773in}{-1.031088in}}%
\pgfpathlineto{\pgfqpoint{0.256721in}{-1.028232in}}%
\pgfpathlineto{\pgfqpoint{0.260669in}{-1.025374in}}%
\pgfpathlineto{\pgfqpoint{0.264617in}{-1.022516in}}%
\pgfpathlineto{\pgfqpoint{0.268565in}{-1.019656in}}%
\pgfpathlineto{\pgfqpoint{0.272513in}{-1.016794in}}%
\pgfpathlineto{\pgfqpoint{0.276461in}{-1.013931in}}%
\pgfpathlineto{\pgfqpoint{0.280409in}{-1.011067in}}%
\pgfpathlineto{\pgfqpoint{0.284357in}{-1.008201in}}%
\pgfpathlineto{\pgfqpoint{0.288305in}{-1.005334in}}%
\pgfpathlineto{\pgfqpoint{0.292253in}{-1.002466in}}%
\pgfpathlineto{\pgfqpoint{0.296201in}{-0.999596in}}%
\pgfpathlineto{\pgfqpoint{0.300149in}{-0.996725in}}%
\pgfpathlineto{\pgfqpoint{0.304096in}{-0.993852in}}%
\pgfpathlineto{\pgfqpoint{0.308044in}{-0.990978in}}%
\pgfpathlineto{\pgfqpoint{0.311992in}{-0.988102in}}%
\pgfpathlineto{\pgfqpoint{0.315940in}{-0.985225in}}%
\pgfpathlineto{\pgfqpoint{0.319888in}{-0.982347in}}%
\pgfpathlineto{\pgfqpoint{0.323836in}{-0.979467in}}%
\pgfpathlineto{\pgfqpoint{0.327784in}{-0.976585in}}%
\pgfpathlineto{\pgfqpoint{0.331732in}{-0.973703in}}%
\pgfpathlineto{\pgfqpoint{0.335680in}{-0.970818in}}%
\pgfpathlineto{\pgfqpoint{0.339628in}{-0.967933in}}%
\pgfpathlineto{\pgfqpoint{0.343576in}{-0.965045in}}%
\pgfpathlineto{\pgfqpoint{0.347524in}{-0.962157in}}%
\pgfpathlineto{\pgfqpoint{0.351472in}{-0.959266in}}%
\pgfpathlineto{\pgfqpoint{0.355420in}{-0.956375in}}%
\pgfpathlineto{\pgfqpoint{0.359368in}{-0.953482in}}%
\pgfpathlineto{\pgfqpoint{0.363316in}{-0.950587in}}%
\pgfpathlineto{\pgfqpoint{0.367264in}{-0.947691in}}%
\pgfpathlineto{\pgfqpoint{0.371212in}{-0.944793in}}%
\pgfpathlineto{\pgfqpoint{0.375160in}{-0.941894in}}%
\pgfpathlineto{\pgfqpoint{0.379108in}{-0.938993in}}%
\pgfpathlineto{\pgfqpoint{0.383055in}{-0.936091in}}%
\pgfpathlineto{\pgfqpoint{0.387003in}{-0.933187in}}%
\pgfpathlineto{\pgfqpoint{0.390951in}{-0.930282in}}%
\pgfpathlineto{\pgfqpoint{0.394899in}{-0.927375in}}%
\pgfpathlineto{\pgfqpoint{0.398847in}{-0.924466in}}%
\pgfpathlineto{\pgfqpoint{0.402795in}{-0.921556in}}%
\pgfpathlineto{\pgfqpoint{0.406743in}{-0.918645in}}%
\pgfpathlineto{\pgfqpoint{0.410691in}{-0.915732in}}%
\pgfpathlineto{\pgfqpoint{0.414639in}{-0.912817in}}%
\pgfpathlineto{\pgfqpoint{0.418587in}{-0.909901in}}%
\pgfpathlineto{\pgfqpoint{0.422535in}{-0.906983in}}%
\pgfpathlineto{\pgfqpoint{0.426483in}{-0.904064in}}%
\pgfpathlineto{\pgfqpoint{0.430431in}{-0.901143in}}%
\pgfpathlineto{\pgfqpoint{0.434379in}{-0.898220in}}%
\pgfpathlineto{\pgfqpoint{0.438327in}{-0.895296in}}%
\pgfpathlineto{\pgfqpoint{0.442275in}{-0.892370in}}%
\pgfpathlineto{\pgfqpoint{0.446223in}{-0.889442in}}%
\pgfpathlineto{\pgfqpoint{0.450171in}{-0.886513in}}%
\pgfpathlineto{\pgfqpoint{0.454119in}{-0.883583in}}%
\pgfpathlineto{\pgfqpoint{0.458066in}{-0.880650in}}%
\pgfpathlineto{\pgfqpoint{0.462014in}{-0.877716in}}%
\pgfpathlineto{\pgfqpoint{0.465962in}{-0.874781in}}%
\pgfpathlineto{\pgfqpoint{0.469910in}{-0.871844in}}%
\pgfpathlineto{\pgfqpoint{0.473858in}{-0.868905in}}%
\pgfpathlineto{\pgfqpoint{0.477806in}{-0.865964in}}%
\pgfpathlineto{\pgfqpoint{0.481754in}{-0.863022in}}%
\pgfpathlineto{\pgfqpoint{0.485702in}{-0.860078in}}%
\pgfpathlineto{\pgfqpoint{0.489650in}{-0.857132in}}%
\pgfpathlineto{\pgfqpoint{0.493598in}{-0.854185in}}%
\pgfpathlineto{\pgfqpoint{0.497546in}{-0.851236in}}%
\pgfpathlineto{\pgfqpoint{0.501494in}{-0.848286in}}%
\pgfpathlineto{\pgfqpoint{0.505442in}{-0.845333in}}%
\pgfpathlineto{\pgfqpoint{0.509390in}{-0.842379in}}%
\pgfpathlineto{\pgfqpoint{0.513338in}{-0.839423in}}%
\pgfpathlineto{\pgfqpoint{0.517286in}{-0.836466in}}%
\pgfpathlineto{\pgfqpoint{0.521234in}{-0.833507in}}%
\pgfpathlineto{\pgfqpoint{0.525182in}{-0.830546in}}%
\pgfpathlineto{\pgfqpoint{0.529130in}{-0.827583in}}%
\pgfpathlineto{\pgfqpoint{0.533077in}{-0.824619in}}%
\pgfpathlineto{\pgfqpoint{0.537025in}{-0.821652in}}%
\pgfpathlineto{\pgfqpoint{0.540973in}{-0.818684in}}%
\pgfpathlineto{\pgfqpoint{0.544921in}{-0.815715in}}%
\pgfpathlineto{\pgfqpoint{0.548869in}{-0.812743in}}%
\pgfpathlineto{\pgfqpoint{0.552817in}{-0.809770in}}%
\pgfpathlineto{\pgfqpoint{0.556765in}{-0.806795in}}%
\pgfpathlineto{\pgfqpoint{0.560713in}{-0.803818in}}%
\pgfpathlineto{\pgfqpoint{0.564661in}{-0.800840in}}%
\pgfpathlineto{\pgfqpoint{0.568609in}{-0.797859in}}%
\pgfpathlineto{\pgfqpoint{0.572557in}{-0.794877in}}%
\pgfpathlineto{\pgfqpoint{0.576505in}{-0.791893in}}%
\pgfpathlineto{\pgfqpoint{0.580453in}{-0.788907in}}%
\pgfpathlineto{\pgfqpoint{0.584401in}{-0.785919in}}%
\pgfpathlineto{\pgfqpoint{0.588349in}{-0.782930in}}%
\pgfpathlineto{\pgfqpoint{0.592297in}{-0.779939in}}%
\pgfpathlineto{\pgfqpoint{0.596245in}{-0.776945in}}%
\pgfpathlineto{\pgfqpoint{0.600193in}{-0.773950in}}%
\pgfpathlineto{\pgfqpoint{0.604141in}{-0.770953in}}%
\pgfpathlineto{\pgfqpoint{0.608088in}{-0.767955in}}%
\pgfpathlineto{\pgfqpoint{0.612036in}{-0.764954in}}%
\pgfpathlineto{\pgfqpoint{0.615984in}{-0.761952in}}%
\pgfpathlineto{\pgfqpoint{0.619932in}{-0.758947in}}%
\pgfpathlineto{\pgfqpoint{0.623880in}{-0.755941in}}%
\pgfpathlineto{\pgfqpoint{0.627828in}{-0.752933in}}%
\pgfpathlineto{\pgfqpoint{0.631776in}{-0.749923in}}%
\pgfpathlineto{\pgfqpoint{0.635724in}{-0.746911in}}%
\pgfpathlineto{\pgfqpoint{0.639672in}{-0.743897in}}%
\pgfpathlineto{\pgfqpoint{0.643620in}{-0.740881in}}%
\pgfpathlineto{\pgfqpoint{0.647568in}{-0.737863in}}%
\pgfpathlineto{\pgfqpoint{0.651516in}{-0.734843in}}%
\pgfpathlineto{\pgfqpoint{0.655464in}{-0.731822in}}%
\pgfpathlineto{\pgfqpoint{0.659412in}{-0.728798in}}%
\pgfpathlineto{\pgfqpoint{0.663360in}{-0.725773in}}%
\pgfpathlineto{\pgfqpoint{0.667308in}{-0.722745in}}%
\pgfpathlineto{\pgfqpoint{0.671256in}{-0.719716in}}%
\pgfpathlineto{\pgfqpoint{0.675204in}{-0.716684in}}%
\pgfpathlineto{\pgfqpoint{0.679152in}{-0.713651in}}%
\pgfpathlineto{\pgfqpoint{0.683099in}{-0.710615in}}%
\pgfpathlineto{\pgfqpoint{0.687047in}{-0.707578in}}%
\pgfpathlineto{\pgfqpoint{0.690995in}{-0.704539in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{-0.701497in}}%
\pgfpathlineto{\pgfqpoint{0.698891in}{-0.698454in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{-0.695408in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{-0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.710735in}{-0.689311in}}%
\pgfpathlineto{\pgfqpoint{0.714683in}{-0.686259in}}%
\pgfpathlineto{\pgfqpoint{0.718631in}{-0.683206in}}%
\pgfpathlineto{\pgfqpoint{0.722579in}{-0.680150in}}%
\pgfpathlineto{\pgfqpoint{0.726527in}{-0.677092in}}%
\pgfpathlineto{\pgfqpoint{0.730475in}{-0.674032in}}%
\pgfpathlineto{\pgfqpoint{0.734423in}{-0.670970in}}%
\pgfpathlineto{\pgfqpoint{0.738371in}{-0.667906in}}%
\pgfpathlineto{\pgfqpoint{0.742319in}{-0.664840in}}%
\pgfpathlineto{\pgfqpoint{0.746267in}{-0.661772in}}%
\pgfpathlineto{\pgfqpoint{0.750215in}{-0.658701in}}%
\pgfpathlineto{\pgfqpoint{0.754163in}{-0.655629in}}%
\pgfpathlineto{\pgfqpoint{0.758111in}{-0.652554in}}%
\pgfpathlineto{\pgfqpoint{0.762058in}{-0.649477in}}%
\pgfpathlineto{\pgfqpoint{0.766006in}{-0.646399in}}%
\pgfpathlineto{\pgfqpoint{0.769954in}{-0.643317in}}%
\pgfpathlineto{\pgfqpoint{0.773902in}{-0.640234in}}%
\pgfpathlineto{\pgfqpoint{0.777850in}{-0.637149in}}%
\pgfpathlineto{\pgfqpoint{0.781798in}{-0.634061in}}%
\pgfpathlineto{\pgfqpoint{0.785746in}{-0.630971in}}%
\pgfpathlineto{\pgfqpoint{0.789694in}{-0.627880in}}%
\pgfpathlineto{\pgfqpoint{0.793642in}{-0.624785in}}%
\pgfpathlineto{\pgfqpoint{0.797590in}{-0.621689in}}%
\pgfpathlineto{\pgfqpoint{0.801538in}{-0.618590in}}%
\pgfpathlineto{\pgfqpoint{0.805486in}{-0.615490in}}%
\pgfpathlineto{\pgfqpoint{0.809434in}{-0.612387in}}%
\pgfpathlineto{\pgfqpoint{0.813382in}{-0.609281in}}%
\pgfpathlineto{\pgfqpoint{0.817330in}{-0.606174in}}%
\pgfpathlineto{\pgfqpoint{0.821278in}{-0.603064in}}%
\pgfpathlineto{\pgfqpoint{0.825226in}{-0.599952in}}%
\pgfpathlineto{\pgfqpoint{0.829174in}{-0.596838in}}%
\pgfpathlineto{\pgfqpoint{0.833122in}{-0.593721in}}%
\pgfpathlineto{\pgfqpoint{0.837069in}{-0.590602in}}%
\pgfpathlineto{\pgfqpoint{0.841017in}{-0.587481in}}%
\pgfpathlineto{\pgfqpoint{0.844965in}{-0.584358in}}%
\pgfpathlineto{\pgfqpoint{0.848913in}{-0.581232in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{-0.578104in}}%
\pgfpathlineto{\pgfqpoint{0.856809in}{-0.574973in}}%
\pgfpathlineto{\pgfqpoint{0.860757in}{-0.571841in}}%
\pgfpathlineto{\pgfqpoint{0.864705in}{-0.568706in}}%
\pgfpathlineto{\pgfqpoint{0.868653in}{-0.565568in}}%
\pgfpathlineto{\pgfqpoint{0.872601in}{-0.562428in}}%
\pgfpathlineto{\pgfqpoint{0.876549in}{-0.559286in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{-0.556142in}}%
\pgfpathlineto{\pgfqpoint{0.884445in}{-0.552995in}}%
\pgfpathlineto{\pgfqpoint{0.888393in}{-0.549845in}}%
\pgfpathlineto{\pgfqpoint{0.892341in}{-0.546694in}}%
\pgfpathlineto{\pgfqpoint{0.896289in}{-0.543539in}}%
\pgfpathlineto{\pgfqpoint{0.900237in}{-0.540383in}}%
\pgfpathlineto{\pgfqpoint{0.904185in}{-0.537224in}}%
\pgfpathlineto{\pgfqpoint{0.908133in}{-0.534062in}}%
\pgfpathlineto{\pgfqpoint{0.912080in}{-0.530899in}}%
\pgfpathlineto{\pgfqpoint{0.916028in}{-0.527732in}}%
\pgfpathlineto{\pgfqpoint{0.919976in}{-0.524563in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{-0.521392in}}%
\pgfpathlineto{\pgfqpoint{0.927872in}{-0.518218in}}%
\pgfpathlineto{\pgfqpoint{0.931820in}{-0.515042in}}%
\pgfpathlineto{\pgfqpoint{0.935768in}{-0.511863in}}%
\pgfpathlineto{\pgfqpoint{0.939716in}{-0.508682in}}%
\pgfpathlineto{\pgfqpoint{0.943664in}{-0.505498in}}%
\pgfpathlineto{\pgfqpoint{0.947612in}{-0.502312in}}%
\pgfpathlineto{\pgfqpoint{0.951560in}{-0.499123in}}%
\pgfpathlineto{\pgfqpoint{0.955508in}{-0.495932in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{-0.492738in}}%
\pgfpathlineto{\pgfqpoint{0.963404in}{-0.489541in}}%
\pgfpathlineto{\pgfqpoint{0.967352in}{-0.486342in}}%
\pgfpathlineto{\pgfqpoint{0.971300in}{-0.483140in}}%
\pgfpathlineto{\pgfqpoint{0.975248in}{-0.479936in}}%
\pgfpathlineto{\pgfqpoint{0.979196in}{-0.476729in}}%
\pgfpathlineto{\pgfqpoint{0.983144in}{-0.473520in}}%
\pgfpathlineto{\pgfqpoint{0.987091in}{-0.470308in}}%
\pgfpathlineto{\pgfqpoint{0.991039in}{-0.467093in}}%
\pgfpathlineto{\pgfqpoint{0.994987in}{-0.463875in}}%
\pgfpathlineto{\pgfqpoint{0.998935in}{-0.460655in}}%
\pgfpathlineto{\pgfqpoint{1.002883in}{-0.457433in}}%
\pgfpathlineto{\pgfqpoint{1.006831in}{-0.454207in}}%
\pgfpathlineto{\pgfqpoint{1.010779in}{-0.450979in}}%
\pgfpathlineto{\pgfqpoint{1.014727in}{-0.447748in}}%
\pgfpathlineto{\pgfqpoint{1.018675in}{-0.444515in}}%
\pgfpathlineto{\pgfqpoint{1.022623in}{-0.441279in}}%
\pgfpathlineto{\pgfqpoint{1.026571in}{-0.438040in}}%
\pgfpathlineto{\pgfqpoint{1.030519in}{-0.434798in}}%
\pgfpathlineto{\pgfqpoint{1.034467in}{-0.431554in}}%
\pgfpathlineto{\pgfqpoint{1.038415in}{-0.428307in}}%
\pgfpathlineto{\pgfqpoint{1.042363in}{-0.425057in}}%
\pgfpathlineto{\pgfqpoint{1.046311in}{-0.421804in}}%
\pgfpathlineto{\pgfqpoint{1.050259in}{-0.418549in}}%
\pgfpathlineto{\pgfqpoint{1.054207in}{-0.415291in}}%
\pgfpathlineto{\pgfqpoint{1.058155in}{-0.412030in}}%
\pgfpathlineto{\pgfqpoint{1.062103in}{-0.408766in}}%
\pgfpathlineto{\pgfqpoint{1.066050in}{-0.405499in}}%
\pgfpathlineto{\pgfqpoint{1.069998in}{-0.402230in}}%
\pgfpathlineto{\pgfqpoint{1.073946in}{-0.398958in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{-0.395682in}}%
\pgfpathlineto{\pgfqpoint{1.081842in}{-0.392404in}}%
\pgfpathlineto{\pgfqpoint{1.085790in}{-0.389123in}}%
\pgfpathlineto{\pgfqpoint{1.089738in}{-0.385840in}}%
\pgfpathlineto{\pgfqpoint{1.093686in}{-0.382553in}}%
\pgfpathlineto{\pgfqpoint{1.097634in}{-0.379263in}}%
\pgfpathlineto{\pgfqpoint{1.101582in}{-0.375971in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{-0.372675in}}%
\pgfpathlineto{\pgfqpoint{1.109478in}{-0.369377in}}%
\pgfpathlineto{\pgfqpoint{1.113426in}{-0.366076in}}%
\pgfpathlineto{\pgfqpoint{1.117374in}{-0.362771in}}%
\pgfpathlineto{\pgfqpoint{1.121322in}{-0.359464in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{-0.356154in}}%
\pgfpathlineto{\pgfqpoint{1.129218in}{-0.352840in}}%
\pgfpathlineto{\pgfqpoint{1.133166in}{-0.349524in}}%
\pgfpathlineto{\pgfqpoint{1.137114in}{-0.346205in}}%
\pgfpathlineto{\pgfqpoint{1.141061in}{-0.342882in}}%
\pgfpathlineto{\pgfqpoint{1.145009in}{-0.339557in}}%
\pgfpathlineto{\pgfqpoint{1.148957in}{-0.336229in}}%
\pgfpathlineto{\pgfqpoint{1.152905in}{-0.332897in}}%
\pgfpathlineto{\pgfqpoint{1.156853in}{-0.329563in}}%
\pgfpathlineto{\pgfqpoint{1.160801in}{-0.326225in}}%
\pgfpathlineto{\pgfqpoint{1.164749in}{-0.322884in}}%
\pgfpathlineto{\pgfqpoint{1.168697in}{-0.319540in}}%
\pgfpathlineto{\pgfqpoint{1.172645in}{-0.316193in}}%
\pgfpathlineto{\pgfqpoint{1.176593in}{-0.312843in}}%
\pgfpathlineto{\pgfqpoint{1.180541in}{-0.309490in}}%
\pgfpathlineto{\pgfqpoint{1.184489in}{-0.306133in}}%
\pgfpathlineto{\pgfqpoint{1.188437in}{-0.302774in}}%
\pgfpathlineto{\pgfqpoint{1.192385in}{-0.299411in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{-0.296045in}}%
\pgfpathlineto{\pgfqpoint{1.200281in}{-0.292676in}}%
\pgfpathlineto{\pgfqpoint{1.204229in}{-0.289303in}}%
\pgfpathlineto{\pgfqpoint{1.208177in}{-0.285928in}}%
\pgfpathlineto{\pgfqpoint{1.212125in}{-0.282549in}}%
\pgfpathlineto{\pgfqpoint{1.216072in}{-0.279166in}}%
\pgfpathlineto{\pgfqpoint{1.220020in}{-0.275781in}}%
\pgfpathlineto{\pgfqpoint{1.223968in}{-0.272392in}}%
\pgfpathlineto{\pgfqpoint{1.227916in}{-0.269000in}}%
\pgfpathlineto{\pgfqpoint{1.231864in}{-0.265605in}}%
\pgfpathlineto{\pgfqpoint{1.235812in}{-0.262206in}}%
\pgfpathlineto{\pgfqpoint{1.239760in}{-0.258804in}}%
\pgfpathlineto{\pgfqpoint{1.243708in}{-0.255399in}}%
\pgfpathlineto{\pgfqpoint{1.247656in}{-0.251990in}}%
\pgfpathlineto{\pgfqpoint{1.251604in}{-0.248578in}}%
\pgfpathlineto{\pgfqpoint{1.255552in}{-0.245162in}}%
\pgfpathlineto{\pgfqpoint{1.259500in}{-0.241744in}}%
\pgfpathlineto{\pgfqpoint{1.263448in}{-0.238321in}}%
\pgfpathlineto{\pgfqpoint{1.267396in}{-0.234896in}}%
\pgfpathlineto{\pgfqpoint{1.271344in}{-0.231466in}}%
\pgfpathlineto{\pgfqpoint{1.275292in}{-0.228034in}}%
\pgfpathlineto{\pgfqpoint{1.279240in}{-0.224598in}}%
\pgfpathlineto{\pgfqpoint{1.283188in}{-0.221158in}}%
\pgfpathlineto{\pgfqpoint{1.287136in}{-0.217715in}}%
\pgfpathlineto{\pgfqpoint{1.291083in}{-0.214268in}}%
\pgfpathlineto{\pgfqpoint{1.295031in}{-0.210818in}}%
\pgfpathlineto{\pgfqpoint{1.298979in}{-0.207365in}}%
\pgfpathlineto{\pgfqpoint{1.302927in}{-0.203907in}}%
\pgfpathlineto{\pgfqpoint{1.306875in}{-0.200447in}}%
\pgfpathlineto{\pgfqpoint{1.310823in}{-0.196982in}}%
\pgfpathlineto{\pgfqpoint{1.314771in}{-0.193514in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{-0.190043in}}%
\pgfpathlineto{\pgfqpoint{1.322667in}{-0.186568in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{-0.183089in}}%
\pgfpathlineto{\pgfqpoint{1.330563in}{-0.179606in}}%
\pgfpathlineto{\pgfqpoint{1.334511in}{-0.176120in}}%
\pgfpathlineto{\pgfqpoint{1.338459in}{-0.172630in}}%
\pgfpathlineto{\pgfqpoint{1.342407in}{-0.169137in}}%
\pgfpathlineto{\pgfqpoint{1.346355in}{-0.165639in}}%
\pgfpathlineto{\pgfqpoint{1.350303in}{-0.162138in}}%
\pgfpathlineto{\pgfqpoint{1.354251in}{-0.158634in}}%
\pgfpathlineto{\pgfqpoint{1.358199in}{-0.155125in}}%
\pgfpathlineto{\pgfqpoint{1.362147in}{-0.151613in}}%
\pgfpathlineto{\pgfqpoint{1.366094in}{-0.148097in}}%
\pgfpathlineto{\pgfqpoint{1.370042in}{-0.144577in}}%
\pgfpathlineto{\pgfqpoint{1.373990in}{-0.141054in}}%
\pgfpathlineto{\pgfqpoint{1.377938in}{-0.137526in}}%
\pgfpathlineto{\pgfqpoint{1.381886in}{-0.133995in}}%
\pgfpathlineto{\pgfqpoint{1.385834in}{-0.130459in}}%
\pgfpathlineto{\pgfqpoint{1.389782in}{-0.126920in}}%
\pgfpathlineto{\pgfqpoint{1.393730in}{-0.123377in}}%
\pgfpathlineto{\pgfqpoint{1.397678in}{-0.119831in}}%
\pgfpathlineto{\pgfqpoint{1.401626in}{-0.116280in}}%
\pgfpathlineto{\pgfqpoint{1.405574in}{-0.112725in}}%
\pgfpathlineto{\pgfqpoint{1.409522in}{-0.109166in}}%
\pgfpathlineto{\pgfqpoint{1.413470in}{-0.105603in}}%
\pgfpathlineto{\pgfqpoint{1.417418in}{-0.102037in}}%
\pgfpathlineto{\pgfqpoint{1.421366in}{-0.098466in}}%
\pgfpathlineto{\pgfqpoint{1.425314in}{-0.094891in}}%
\pgfpathlineto{\pgfqpoint{1.429262in}{-0.091313in}}%
\pgfpathlineto{\pgfqpoint{1.433210in}{-0.087730in}}%
\pgfpathlineto{\pgfqpoint{1.437158in}{-0.084143in}}%
\pgfpathlineto{\pgfqpoint{1.441106in}{-0.080552in}}%
\pgfpathlineto{\pgfqpoint{1.445053in}{-0.076957in}}%
\pgfpathlineto{\pgfqpoint{1.449001in}{-0.073357in}}%
\pgfpathlineto{\pgfqpoint{1.452949in}{-0.069754in}}%
\pgfpathlineto{\pgfqpoint{1.456897in}{-0.066146in}}%
\pgfpathlineto{\pgfqpoint{1.460845in}{-0.062535in}}%
\pgfpathlineto{\pgfqpoint{1.464793in}{-0.058919in}}%
\pgfpathlineto{\pgfqpoint{1.468741in}{-0.055298in}}%
\pgfpathlineto{\pgfqpoint{1.472689in}{-0.051674in}}%
\pgfpathlineto{\pgfqpoint{1.476637in}{-0.048045in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{-0.044412in}}%
\pgfpathlineto{\pgfqpoint{1.484533in}{-0.040775in}}%
\pgfpathlineto{\pgfqpoint{1.488481in}{-0.037134in}}%
\pgfpathlineto{\pgfqpoint{1.492429in}{-0.033488in}}%
\pgfpathlineto{\pgfqpoint{1.496377in}{-0.029838in}}%
\pgfpathlineto{\pgfqpoint{1.500325in}{-0.026183in}}%
\pgfpathlineto{\pgfqpoint{1.504273in}{-0.022524in}}%
\pgfpathlineto{\pgfqpoint{1.508221in}{-0.018861in}}%
\pgfpathlineto{\pgfqpoint{1.512169in}{-0.015193in}}%
\pgfpathlineto{\pgfqpoint{1.516117in}{-0.011521in}}%
\pgfpathlineto{\pgfqpoint{1.520064in}{-0.007844in}}%
\pgfpathlineto{\pgfqpoint{1.524012in}{-0.004163in}}%
\pgfpathlineto{\pgfqpoint{1.527960in}{-0.000477in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{0.003213in}}%
\pgfpathlineto{\pgfqpoint{1.535856in}{0.006908in}}%
\pgfpathlineto{\pgfqpoint{1.539804in}{0.010607in}}%
\pgfpathlineto{\pgfqpoint{1.543752in}{0.014311in}}%
\pgfpathlineto{\pgfqpoint{1.547700in}{0.018019in}}%
\pgfpathlineto{\pgfqpoint{1.551648in}{0.021732in}}%
\pgfpathlineto{\pgfqpoint{1.555596in}{0.025450in}}%
\pgfpathlineto{\pgfqpoint{1.559544in}{0.029172in}}%
\pgfpathlineto{\pgfqpoint{1.563492in}{0.032899in}}%
\pgfpathlineto{\pgfqpoint{1.567440in}{0.036631in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.040367in}}%
\pgfpathlineto{\pgfqpoint{1.575336in}{0.044108in}}%
\pgfpathlineto{\pgfqpoint{1.579284in}{0.047854in}}%
\pgfpathlineto{\pgfqpoint{1.583232in}{0.051605in}}%
\pgfpathlineto{\pgfqpoint{1.587180in}{0.055360in}}%
\pgfpathlineto{\pgfqpoint{1.591128in}{0.059120in}}%
\pgfpathlineto{\pgfqpoint{1.595075in}{0.062885in}}%
\pgfpathlineto{\pgfqpoint{1.599023in}{0.066655in}}%
\pgfpathlineto{\pgfqpoint{1.602971in}{0.070430in}}%
\pgfpathlineto{\pgfqpoint{1.606919in}{0.074210in}}%
\pgfpathlineto{\pgfqpoint{1.610867in}{0.077995in}}%
\pgfpathlineto{\pgfqpoint{1.614815in}{0.081784in}}%
\pgfpathlineto{\pgfqpoint{1.618763in}{0.085579in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.089378in}}%
\pgfpathlineto{\pgfqpoint{1.626659in}{0.093183in}}%
\pgfpathlineto{\pgfqpoint{1.630607in}{0.096993in}}%
\pgfpathlineto{\pgfqpoint{1.634555in}{0.100808in}}%
\pgfpathlineto{\pgfqpoint{1.638503in}{0.104627in}}%
\pgfpathlineto{\pgfqpoint{1.642451in}{0.108452in}}%
\pgfpathlineto{\pgfqpoint{1.646399in}{0.112282in}}%
\pgfpathlineto{\pgfqpoint{1.650347in}{0.116117in}}%
\pgfpathlineto{\pgfqpoint{1.654295in}{0.119958in}}%
\pgfpathlineto{\pgfqpoint{1.658243in}{0.123803in}}%
\pgfpathlineto{\pgfqpoint{1.662191in}{0.127654in}}%
\pgfpathlineto{\pgfqpoint{1.666139in}{0.131510in}}%
\pgfpathlineto{\pgfqpoint{1.670086in}{0.135372in}}%
\pgfpathlineto{\pgfqpoint{1.674034in}{0.139238in}}%
\pgfpathlineto{\pgfqpoint{1.677982in}{0.143110in}}%
\pgfpathlineto{\pgfqpoint{1.681930in}{0.146988in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{0.150870in}}%
\pgfpathlineto{\pgfqpoint{1.689826in}{0.154758in}}%
\pgfpathlineto{\pgfqpoint{1.693774in}{0.158652in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{0.162551in}}%
\pgfpathlineto{\pgfqpoint{1.701670in}{0.166455in}}%
\pgfpathlineto{\pgfqpoint{1.705618in}{0.170365in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.174281in}}%
\pgfpathlineto{\pgfqpoint{1.713514in}{0.178202in}}%
\pgfpathlineto{\pgfqpoint{1.717462in}{0.182128in}}%
\pgfpathlineto{\pgfqpoint{1.721410in}{0.186060in}}%
\pgfpathlineto{\pgfqpoint{1.725358in}{0.189998in}}%
\pgfpathlineto{\pgfqpoint{1.729306in}{0.193942in}}%
\pgfpathlineto{\pgfqpoint{1.733254in}{0.197891in}}%
\pgfpathlineto{\pgfqpoint{1.737202in}{0.201846in}}%
\pgfpathlineto{\pgfqpoint{1.741150in}{0.205806in}}%
\pgfpathlineto{\pgfqpoint{1.745097in}{0.209772in}}%
\pgfpathlineto{\pgfqpoint{1.749045in}{0.213745in}}%
\pgfpathlineto{\pgfqpoint{1.752993in}{0.217723in}}%
\pgfpathlineto{\pgfqpoint{1.756941in}{0.221706in}}%
\pgfpathlineto{\pgfqpoint{1.760889in}{0.225696in}}%
\pgfpathlineto{\pgfqpoint{1.764837in}{0.229692in}}%
\pgfpathlineto{\pgfqpoint{1.768785in}{0.233693in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{0.237701in}}%
\pgfpathlineto{\pgfqpoint{1.776681in}{0.241714in}}%
\pgfpathlineto{\pgfqpoint{1.780629in}{0.245733in}}%
\pgfpathlineto{\pgfqpoint{1.784577in}{0.249759in}}%
\pgfpathlineto{\pgfqpoint{1.788525in}{0.253791in}}%
\pgfpathlineto{\pgfqpoint{1.792473in}{0.257828in}}%
\pgfpathlineto{\pgfqpoint{1.796421in}{0.261872in}}%
\pgfpathlineto{\pgfqpoint{1.800369in}{0.265922in}}%
\pgfpathlineto{\pgfqpoint{1.804317in}{0.269978in}}%
\pgfpathlineto{\pgfqpoint{1.808265in}{0.274041in}}%
\pgfpathlineto{\pgfqpoint{1.812213in}{0.278109in}}%
\pgfpathlineto{\pgfqpoint{1.816161in}{0.282184in}}%
\pgfpathlineto{\pgfqpoint{1.820109in}{0.286266in}}%
\pgfpathlineto{\pgfqpoint{1.824056in}{0.290353in}}%
\pgfpathlineto{\pgfqpoint{1.828004in}{0.294447in}}%
\pgfpathlineto{\pgfqpoint{1.831952in}{0.298548in}}%
\pgfpathlineto{\pgfqpoint{1.835900in}{0.302655in}}%
\pgfpathlineto{\pgfqpoint{1.839848in}{0.306768in}}%
\pgfpathlineto{\pgfqpoint{1.843796in}{0.310888in}}%
\pgfpathlineto{\pgfqpoint{1.847744in}{0.315014in}}%
\pgfpathlineto{\pgfqpoint{1.851692in}{0.319147in}}%
\pgfpathlineto{\pgfqpoint{1.855640in}{0.323287in}}%
\pgfpathlineto{\pgfqpoint{1.859588in}{0.327433in}}%
\pgfpathlineto{\pgfqpoint{1.863536in}{0.331586in}}%
\pgfpathlineto{\pgfqpoint{1.867484in}{0.335746in}}%
\pgfpathlineto{\pgfqpoint{1.871432in}{0.339912in}}%
\pgfpathlineto{\pgfqpoint{1.875380in}{0.344086in}}%
\pgfpathlineto{\pgfqpoint{1.879328in}{0.348266in}}%
\pgfpathlineto{\pgfqpoint{1.883276in}{0.352452in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{0.356646in}}%
\pgfpathlineto{\pgfqpoint{1.891172in}{0.360847in}}%
\pgfpathlineto{\pgfqpoint{1.895120in}{0.365054in}}%
\pgfpathlineto{\pgfqpoint{1.899067in}{0.369269in}}%
\pgfpathlineto{\pgfqpoint{1.903015in}{0.373491in}}%
\pgfpathlineto{\pgfqpoint{1.906963in}{0.377719in}}%
\pgfpathlineto{\pgfqpoint{1.910911in}{0.381955in}}%
\pgfpathlineto{\pgfqpoint{1.914859in}{0.386198in}}%
\pgfpathlineto{\pgfqpoint{1.918807in}{0.390448in}}%
\pgfpathlineto{\pgfqpoint{1.922755in}{0.394706in}}%
\pgfpathlineto{\pgfqpoint{1.926703in}{0.398970in}}%
\pgfpathlineto{\pgfqpoint{1.930651in}{0.403242in}}%
\pgfpathlineto{\pgfqpoint{1.934599in}{0.407521in}}%
\pgfpathlineto{\pgfqpoint{1.938547in}{0.411808in}}%
\pgfpathlineto{\pgfqpoint{1.942495in}{0.416102in}}%
\pgfpathlineto{\pgfqpoint{1.946443in}{0.420403in}}%
\pgfpathlineto{\pgfqpoint{1.950391in}{0.424712in}}%
\pgfpathlineto{\pgfqpoint{1.954339in}{0.429029in}}%
\pgfpathlineto{\pgfqpoint{1.958287in}{0.433353in}}%
\pgfpathlineto{\pgfqpoint{1.962235in}{0.437684in}}%
\pgfpathlineto{\pgfqpoint{1.966183in}{0.442024in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{0.446371in}}%
\pgfpathlineto{\pgfqpoint{1.974078in}{0.450725in}}%
\pgfpathlineto{\pgfqpoint{1.978026in}{0.455088in}}%
\pgfpathlineto{\pgfqpoint{1.981974in}{0.459458in}}%
\pgfpathlineto{\pgfqpoint{1.985922in}{0.463836in}}%
\pgfpathlineto{\pgfqpoint{1.989870in}{0.468222in}}%
\pgfpathlineto{\pgfqpoint{1.993818in}{0.472616in}}%
\pgfpathlineto{\pgfqpoint{1.997766in}{0.477019in}}%
\pgfpathlineto{\pgfqpoint{2.001714in}{0.481429in}}%
\pgfpathlineto{\pgfqpoint{2.005662in}{0.485847in}}%
\pgfpathlineto{\pgfqpoint{2.009610in}{0.490273in}}%
\pgfpathlineto{\pgfqpoint{2.013558in}{0.494707in}}%
\pgfpathlineto{\pgfqpoint{2.017506in}{0.499150in}}%
\pgfpathlineto{\pgfqpoint{2.021454in}{0.503601in}}%
\pgfpathlineto{\pgfqpoint{2.025402in}{0.508060in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{2.033298in}{0.517004in}}%
\pgfpathlineto{\pgfqpoint{2.037246in}{0.521488in}}%
\pgfpathlineto{\pgfqpoint{2.041194in}{0.525981in}}%
\pgfpathlineto{\pgfqpoint{2.045142in}{0.530483in}}%
\pgfpathlineto{\pgfqpoint{2.049089in}{0.534993in}}%
\pgfpathlineto{\pgfqpoint{2.053037in}{0.539511in}}%
\pgfpathlineto{\pgfqpoint{2.056985in}{0.544039in}}%
\pgfpathlineto{\pgfqpoint{2.060933in}{0.548575in}}%
\pgfpathlineto{\pgfqpoint{2.064881in}{0.553120in}}%
\pgfpathlineto{\pgfqpoint{2.068829in}{0.557674in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{0.562236in}}%
\pgfpathlineto{\pgfqpoint{2.076725in}{0.566808in}}%
\pgfpathlineto{\pgfqpoint{2.080673in}{0.571389in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.575978in}}%
\pgfpathlineto{\pgfqpoint{2.088569in}{0.580577in}}%
\pgfpathlineto{\pgfqpoint{2.092517in}{0.585185in}}%
\pgfpathlineto{\pgfqpoint{2.096465in}{0.589802in}}%
\pgfpathlineto{\pgfqpoint{2.100413in}{0.594429in}}%
\pgfpathlineto{\pgfqpoint{2.104361in}{0.599065in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{0.603710in}}%
\pgfpathlineto{\pgfqpoint{2.112257in}{0.608364in}}%
\pgfpathlineto{\pgfqpoint{2.116205in}{0.613029in}}%
\pgfpathlineto{\pgfqpoint{2.120153in}{0.617702in}}%
\pgfpathlineto{\pgfqpoint{2.124101in}{0.622385in}}%
\pgfpathlineto{\pgfqpoint{2.128048in}{0.627078in}}%
\pgfpathlineto{\pgfqpoint{2.131996in}{0.631781in}}%
\pgfpathlineto{\pgfqpoint{2.135944in}{0.636493in}}%
\pgfpathlineto{\pgfqpoint{2.139892in}{0.641216in}}%
\pgfpathlineto{\pgfqpoint{2.143840in}{0.645948in}}%
\pgfpathlineto{\pgfqpoint{2.147788in}{0.650690in}}%
\pgfpathlineto{\pgfqpoint{2.151736in}{0.655442in}}%
\pgfpathlineto{\pgfqpoint{2.155684in}{0.660204in}}%
\pgfpathlineto{\pgfqpoint{2.159632in}{0.664977in}}%
\pgfpathlineto{\pgfqpoint{2.163580in}{0.669759in}}%
\pgfpathlineto{\pgfqpoint{2.167528in}{0.674552in}}%
\pgfpathlineto{\pgfqpoint{2.171476in}{0.679355in}}%
\pgfpathlineto{\pgfqpoint{2.175424in}{0.684169in}}%
\pgfpathlineto{\pgfqpoint{2.179372in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{2.183320in}{0.693828in}}%
\pgfpathlineto{\pgfqpoint{2.187268in}{0.698673in}}%
\pgfpathlineto{\pgfqpoint{2.191216in}{0.703529in}}%
\pgfpathlineto{\pgfqpoint{2.195164in}{0.708395in}}%
\pgfpathlineto{\pgfqpoint{2.199112in}{0.713273in}}%
\pgfpathlineto{\pgfqpoint{2.203059in}{0.718161in}}%
\pgfpathlineto{\pgfqpoint{2.207007in}{0.723060in}}%
\pgfpathlineto{\pgfqpoint{2.210955in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{2.214903in}{0.732892in}}%
\pgfpathlineto{\pgfqpoint{2.218851in}{0.737824in}}%
\pgfpathlineto{\pgfqpoint{2.222799in}{0.742768in}}%
\pgfpathlineto{\pgfqpoint{2.226747in}{0.747723in}}%
\pgfpathlineto{\pgfqpoint{2.230695in}{0.752689in}}%
\pgfpathlineto{\pgfqpoint{2.234643in}{0.757667in}}%
\pgfpathlineto{\pgfqpoint{2.238591in}{0.762656in}}%
\pgfpathlineto{\pgfqpoint{2.242539in}{0.767657in}}%
\pgfpathlineto{\pgfqpoint{2.246487in}{0.772670in}}%
\pgfpathlineto{\pgfqpoint{2.250435in}{0.777694in}}%
\pgfpathlineto{\pgfqpoint{2.254383in}{0.782731in}}%
\pgfpathlineto{\pgfqpoint{2.258331in}{0.787779in}}%
\pgfpathlineto{\pgfqpoint{2.262279in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{2.266227in}{0.797911in}}%
\pgfpathlineto{\pgfqpoint{2.270175in}{0.802995in}}%
\pgfpathlineto{\pgfqpoint{2.274123in}{0.808092in}}%
\pgfpathlineto{\pgfqpoint{2.278070in}{0.813201in}}%
\pgfpathlineto{\pgfqpoint{2.282018in}{0.818322in}}%
\pgfpathlineto{\pgfqpoint{2.285966in}{0.823456in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{2.293862in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{2.297810in}{0.838933in}}%
\pgfpathlineto{\pgfqpoint{2.301758in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{2.305706in}{0.849316in}}%
\pgfpathlineto{\pgfqpoint{2.309654in}{0.854526in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{0.859750in}}%
\pgfpathlineto{\pgfqpoint{2.317550in}{0.864987in}}%
\pgfpathlineto{\pgfqpoint{2.321498in}{0.870237in}}%
\pgfpathlineto{\pgfqpoint{2.325446in}{0.875501in}}%
\pgfpathlineto{\pgfqpoint{2.329394in}{0.880778in}}%
\pgfpathlineto{\pgfqpoint{2.333342in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{2.337290in}{0.891373in}}%
\pgfpathlineto{\pgfqpoint{2.341238in}{0.896691in}}%
\pgfpathlineto{\pgfqpoint{2.345186in}{0.902023in}}%
\pgfpathlineto{\pgfqpoint{2.349134in}{0.907369in}}%
\pgfpathlineto{\pgfqpoint{2.353081in}{0.912729in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{0.918103in}}%
\pgfpathlineto{\pgfqpoint{2.360977in}{0.923491in}}%
\pgfpathlineto{\pgfqpoint{2.364925in}{0.928894in}}%
\pgfpathlineto{\pgfqpoint{2.368873in}{0.934312in}}%
\pgfpathlineto{\pgfqpoint{2.372821in}{0.939744in}}%
\pgfpathlineto{\pgfqpoint{2.376769in}{0.945190in}}%
\pgfpathlineto{\pgfqpoint{2.380717in}{0.950652in}}%
\pgfpathlineto{\pgfqpoint{2.384665in}{0.956128in}}%
\pgfpathlineto{\pgfqpoint{2.388613in}{0.961620in}}%
\pgfpathlineto{\pgfqpoint{2.392561in}{0.967127in}}%
\pgfpathlineto{\pgfqpoint{2.396509in}{0.972649in}}%
\pgfpathlineto{\pgfqpoint{2.400457in}{0.978186in}}%
\pgfpathlineto{\pgfqpoint{2.404405in}{0.983739in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.989307in}}%
\pgfpathlineto{\pgfqpoint{2.412301in}{0.994892in}}%
\pgfpathlineto{\pgfqpoint{2.416249in}{1.000492in}}%
\pgfpathlineto{\pgfqpoint{2.420197in}{1.006108in}}%
\pgfpathlineto{\pgfqpoint{2.424145in}{1.011740in}}%
\pgfpathlineto{\pgfqpoint{2.428092in}{1.017389in}}%
\pgfpathlineto{\pgfqpoint{2.432040in}{1.023053in}}%
\pgfpathlineto{\pgfqpoint{2.435988in}{1.028735in}}%
\pgfpathlineto{\pgfqpoint{2.439936in}{1.034433in}}%
\pgfpathlineto{\pgfqpoint{2.443884in}{1.040147in}}%
\pgfpathlineto{\pgfqpoint{2.447832in}{1.045879in}}%
\pgfpathlineto{\pgfqpoint{2.451780in}{1.051628in}}%
\pgfpathlineto{\pgfqpoint{2.455728in}{1.057394in}}%
\pgfpathlineto{\pgfqpoint{2.459676in}{1.063177in}}%
\pgfpathlineto{\pgfqpoint{2.463624in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{2.467572in}{1.074796in}}%
\pgfpathlineto{\pgfqpoint{2.471520in}{1.080632in}}%
\pgfpathlineto{\pgfqpoint{2.475468in}{1.086485in}}%
\pgfpathlineto{\pgfqpoint{2.479416in}{1.092357in}}%
\pgfpathlineto{\pgfqpoint{2.483364in}{1.098247in}}%
\pgfpathlineto{\pgfqpoint{2.487312in}{1.104156in}}%
\pgfpathlineto{\pgfqpoint{2.491260in}{1.110082in}}%
\pgfpathlineto{\pgfqpoint{2.495208in}{1.116028in}}%
\pgfpathlineto{\pgfqpoint{2.499156in}{1.121992in}}%
\pgfpathlineto{\pgfqpoint{2.503104in}{1.127975in}}%
\pgfpathlineto{\pgfqpoint{2.507051in}{1.133978in}}%
\pgfpathlineto{\pgfqpoint{2.510999in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{2.514947in}{1.146041in}}%
\pgfpathlineto{\pgfqpoint{2.518895in}{1.152101in}}%
\pgfpathlineto{\pgfqpoint{2.522843in}{1.158182in}}%
\pgfpathlineto{\pgfqpoint{2.526791in}{1.164282in}}%
\pgfpathlineto{\pgfqpoint{2.530739in}{1.170403in}}%
\pgfpathlineto{\pgfqpoint{2.534687in}{1.176544in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{1.182705in}}%
\pgfpathlineto{\pgfqpoint{2.542583in}{1.188887in}}%
\pgfpathlineto{\pgfqpoint{2.546531in}{1.195090in}}%
\pgfpathlineto{\pgfqpoint{2.550479in}{1.201314in}}%
\pgfpathlineto{\pgfqpoint{2.554427in}{1.207559in}}%
\pgfpathlineto{\pgfqpoint{2.558375in}{1.213826in}}%
\pgfpathlineto{\pgfqpoint{2.562323in}{1.220114in}}%
\pgfpathlineto{\pgfqpoint{2.566271in}{1.226424in}}%
\pgfpathlineto{\pgfqpoint{2.570219in}{1.232756in}}%
\pgfpathlineto{\pgfqpoint{2.574167in}{1.239110in}}%
\pgfpathlineto{\pgfqpoint{2.578115in}{1.245487in}}%
\pgfpathlineto{\pgfqpoint{2.582062in}{1.251886in}}%
\pgfpathlineto{\pgfqpoint{2.586010in}{1.258308in}}%
\pgfpathlineto{\pgfqpoint{2.589958in}{1.264754in}}%
\pgfpathlineto{\pgfqpoint{2.593906in}{1.271222in}}%
\pgfpathlineto{\pgfqpoint{2.597854in}{1.277714in}}%
\pgfpathlineto{\pgfqpoint{2.601802in}{1.284230in}}%
\pgfpathlineto{\pgfqpoint{2.605750in}{1.290769in}}%
\pgfpathlineto{\pgfqpoint{2.609698in}{1.297333in}}%
\pgfpathlineto{\pgfqpoint{2.613646in}{1.303921in}}%
\pgfpathlineto{\pgfqpoint{2.617594in}{1.310534in}}%
\pgfpathlineto{\pgfqpoint{2.621542in}{1.317172in}}%
\pgfpathlineto{\pgfqpoint{2.625490in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{2.629438in}{1.330523in}}%
\pgfpathlineto{\pgfqpoint{2.633386in}{1.337237in}}%
\pgfpathlineto{\pgfqpoint{2.637334in}{1.343977in}}%
\pgfpathlineto{\pgfqpoint{2.641282in}{1.350743in}}%
\pgfpathlineto{\pgfqpoint{2.645230in}{1.357535in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.364354in}}%
\pgfpathlineto{\pgfqpoint{2.653126in}{1.371200in}}%
\pgfpathlineto{\pgfqpoint{2.657073in}{1.378073in}}%
\pgfpathlineto{\pgfqpoint{2.661021in}{1.384974in}}%
\pgfpathlineto{\pgfqpoint{2.664969in}{1.391902in}}%
\pgfpathlineto{\pgfqpoint{2.668917in}{1.398859in}}%
\pgfpathlineto{\pgfqpoint{2.672865in}{1.405844in}}%
\pgfpathlineto{\pgfqpoint{2.676813in}{1.412857in}}%
\pgfpathlineto{\pgfqpoint{2.680761in}{1.419900in}}%
\pgfpathlineto{\pgfqpoint{2.684709in}{1.426972in}}%
\pgfpathlineto{\pgfqpoint{2.688657in}{1.434073in}}%
\pgfpathlineto{\pgfqpoint{2.692605in}{1.441205in}}%
\pgfpathlineto{\pgfqpoint{2.696553in}{1.448366in}}%
\pgfpathlineto{\pgfqpoint{2.700501in}{1.455558in}}%
\pgfpathlineto{\pgfqpoint{2.704449in}{1.462782in}}%
\pgfpathlineto{\pgfqpoint{2.708397in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{2.712345in}{1.477322in}}%
\pgfpathlineto{\pgfqpoint{2.716293in}{1.484640in}}%
\pgfpathlineto{\pgfqpoint{2.720241in}{1.491990in}}%
\pgfpathlineto{\pgfqpoint{2.724189in}{1.499373in}}%
\pgfpathlineto{\pgfqpoint{2.728137in}{1.506789in}}%
\pgfpathlineto{\pgfqpoint{2.732084in}{1.514238in}}%
\pgfpathlineto{\pgfqpoint{2.736032in}{1.521721in}}%
\pgfpathlineto{\pgfqpoint{2.739980in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{2.743928in}{1.536790in}}%
\pgfpathlineto{\pgfqpoint{2.747876in}{1.544377in}}%
\pgfpathlineto{\pgfqpoint{2.751824in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{2.755772in}{1.559658in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{1.567352in}}%
\pgfpathlineto{\pgfqpoint{2.763668in}{1.575083in}}%
\pgfpathlineto{\pgfqpoint{2.767616in}{1.582851in}}%
\pgfpathlineto{\pgfqpoint{2.771564in}{1.590657in}}%
\pgfpathlineto{\pgfqpoint{2.775512in}{1.598501in}}%
\pgfpathlineto{\pgfqpoint{2.779460in}{1.606383in}}%
\pgfpathlineto{\pgfqpoint{2.783408in}{1.614305in}}%
\pgfpathlineto{\pgfqpoint{2.787356in}{1.622266in}}%
\pgfpathlineto{\pgfqpoint{2.791304in}{1.630266in}}%
\pgfpathlineto{\pgfqpoint{2.795252in}{1.638308in}}%
\pgfpathlineto{\pgfqpoint{2.799200in}{1.646390in}}%
\pgfpathlineto{\pgfqpoint{2.803148in}{1.654514in}}%
\pgfpathlineto{\pgfqpoint{2.807095in}{1.662680in}}%
\pgfpathlineto{\pgfqpoint{2.811043in}{1.670888in}}%
\pgfpathlineto{\pgfqpoint{2.814991in}{1.679140in}}%
\pgfpathlineto{\pgfqpoint{2.818939in}{1.687435in}}%
\pgfpathlineto{\pgfqpoint{2.822887in}{1.695775in}}%
\pgfpathlineto{\pgfqpoint{2.826835in}{1.704159in}}%
\pgfpathlineto{\pgfqpoint{2.830783in}{1.712589in}}%
\pgfpathlineto{\pgfqpoint{2.834731in}{1.721065in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{1.729588in}}%
\pgfpathlineto{\pgfqpoint{2.842627in}{1.738159in}}%
\pgfpathlineto{\pgfqpoint{2.846575in}{1.746777in}}%
\pgfpathlineto{\pgfqpoint{2.850523in}{1.755444in}}%
\pgfpathlineto{\pgfqpoint{2.854471in}{1.764161in}}%
\pgfpathlineto{\pgfqpoint{2.858419in}{1.772927in}}%
\pgfpathlineto{\pgfqpoint{2.862367in}{1.781745in}}%
\pgfpathlineto{\pgfqpoint{2.866315in}{1.790614in}}%
\pgfpathlineto{\pgfqpoint{2.870263in}{1.799535in}}%
\pgfpathlineto{\pgfqpoint{2.874211in}{1.808510in}}%
\pgfpathlineto{\pgfqpoint{2.878159in}{1.817538in}}%
\pgfpathlineto{\pgfqpoint{2.882107in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{2.886054in}{1.835759in}}%
\pgfpathlineto{\pgfqpoint{2.890002in}{1.844954in}}%
\pgfpathlineto{\pgfqpoint{2.893950in}{1.854206in}}%
\pgfpathlineto{\pgfqpoint{2.897898in}{1.863516in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{1.872885in}}%
\pgfpathlineto{\pgfqpoint{2.905794in}{1.882314in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.891803in}}%
\pgfpathlineto{\pgfqpoint{2.913690in}{1.901355in}}%
\pgfpathlineto{\pgfqpoint{2.917638in}{1.910969in}}%
\pgfpathlineto{\pgfqpoint{2.921586in}{1.920647in}}%
\pgfpathlineto{\pgfqpoint{2.925534in}{1.930390in}}%
\pgfpathlineto{\pgfqpoint{2.929482in}{1.940198in}}%
\pgfpathlineto{\pgfqpoint{2.933430in}{1.950074in}}%
\pgfpathlineto{\pgfqpoint{2.937378in}{1.960018in}}%
\pgfpathlineto{\pgfqpoint{2.941326in}{1.970031in}}%
\pgfpathlineto{\pgfqpoint{2.945274in}{1.980114in}}%
\pgfpathlineto{\pgfqpoint{2.949222in}{1.990269in}}%
\pgfpathlineto{\pgfqpoint{2.953170in}{2.000497in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{2.010799in}}%
\pgfpathlineto{\pgfqpoint{2.961065in}{2.021176in}}%
\pgfpathlineto{\pgfqpoint{2.965013in}{2.031631in}}%
\pgfpathlineto{\pgfqpoint{2.968961in}{2.042163in}}%
\pgfpathlineto{\pgfqpoint{2.972909in}{2.052775in}}%
\pgfpathlineto{\pgfqpoint{2.976857in}{2.063468in}}%
\pgfpathlineto{\pgfqpoint{2.980805in}{2.074244in}}%
\pgfpathlineto{\pgfqpoint{2.984753in}{2.085104in}}%
\pgfpathlineto{\pgfqpoint{2.988701in}{2.096050in}}%
\pgfpathlineto{\pgfqpoint{2.992649in}{2.107083in}}%
\pgfpathlineto{\pgfqpoint{2.996597in}{2.118205in}}%
\pgfpathlineto{\pgfqpoint{3.000545in}{2.129418in}}%
\pgfpathlineto{\pgfqpoint{3.004493in}{2.140723in}}%
\pgfpathlineto{\pgfqpoint{3.008441in}{2.152123in}}%
\pgfpathlineto{\pgfqpoint{3.012389in}{2.163620in}}%
\pgfpathlineto{\pgfqpoint{3.016337in}{2.175214in}}%
\pgfpathlineto{\pgfqpoint{3.020285in}{2.186909in}}%
\pgfpathlineto{\pgfqpoint{3.024233in}{2.198706in}}%
\pgfpathlineto{\pgfqpoint{3.028181in}{2.210608in}}%
\pgfpathlineto{\pgfqpoint{3.032129in}{2.222617in}}%
\pgfpathlineto{\pgfqpoint{3.036076in}{2.234735in}}%
\pgfpathlineto{\pgfqpoint{3.040024in}{2.246964in}}%
\pgfpathlineto{\pgfqpoint{3.043972in}{2.259307in}}%
\pgfpathlineto{\pgfqpoint{3.047920in}{2.271767in}}%
\pgfpathlineto{\pgfqpoint{3.051868in}{2.284346in}}%
\pgfpathlineto{\pgfqpoint{3.055816in}{2.297047in}}%
\pgfpathlineto{\pgfqpoint{3.059764in}{2.309872in}}%
\pgfpathlineto{\pgfqpoint{3.063712in}{2.322826in}}%
\pgfpathlineto{\pgfqpoint{3.067660in}{2.335910in}}%
\pgfpathlineto{\pgfqpoint{3.071608in}{2.349127in}}%
\pgfpathlineto{\pgfqpoint{3.075556in}{2.362482in}}%
\pgfpathlineto{\pgfqpoint{3.079504in}{2.375977in}}%
\pgfpathlineto{\pgfqpoint{3.083452in}{2.389616in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{2.403403in}}%
\pgfpathlineto{\pgfqpoint{3.091348in}{2.417341in}}%
\pgfpathlineto{\pgfqpoint{3.095296in}{2.431435in}}%
\pgfpathlineto{\pgfqpoint{3.099244in}{2.445688in}}%
\pgfpathlineto{\pgfqpoint{3.103192in}{2.460105in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{2.474691in}}%
\pgfpathlineto{\pgfqpoint{3.111087in}{2.489449in}}%
\pgfpathlineto{\pgfqpoint{3.115035in}{2.504385in}}%
\pgfpathlineto{\pgfqpoint{3.118983in}{2.519504in}}%
\pgfpathlineto{\pgfqpoint{3.122931in}{2.534811in}}%
\pgfpathlineto{\pgfqpoint{3.126879in}{2.550312in}}%
\pgfpathlineto{\pgfqpoint{3.130827in}{2.566012in}}%
\pgfpathlineto{\pgfqpoint{3.134775in}{2.581918in}}%
\pgfpathlineto{\pgfqpoint{3.138723in}{2.598036in}}%
\pgfpathlineto{\pgfqpoint{3.142671in}{2.614373in}}%
\pgfpathlineto{\pgfqpoint{3.146619in}{2.630935in}}%
\pgfpathlineto{\pgfqpoint{3.150567in}{2.647730in}}%
\pgfpathlineto{\pgfqpoint{3.154515in}{2.664765in}}%
\pgfpathlineto{\pgfqpoint{3.158463in}{2.682049in}}%
\pgfpathlineto{\pgfqpoint{3.162411in}{2.699591in}}%
\pgfpathlineto{\pgfqpoint{3.166359in}{2.717399in}}%
\pgfpathlineto{\pgfqpoint{3.170307in}{2.735482in}}%
\pgfpathlineto{\pgfqpoint{3.174255in}{2.753852in}}%
\pgfpathlineto{\pgfqpoint{3.178203in}{2.772517in}}%
\pgfpathlineto{\pgfqpoint{3.182151in}{2.791491in}}%
\pgfpathlineto{\pgfqpoint{3.186098in}{2.810783in}}%
\pgfpathlineto{\pgfqpoint{3.190046in}{2.830408in}}%
\pgfpathlineto{\pgfqpoint{3.193994in}{2.850379in}}%
\pgfpathlineto{\pgfqpoint{3.197942in}{2.870708in}}%
\pgfpathlineto{\pgfqpoint{3.201890in}{2.891413in}}%
\pgfpathlineto{\pgfqpoint{3.205838in}{2.912509in}}%
\pgfpathlineto{\pgfqpoint{3.209786in}{2.934012in}}%
\pgfpathlineto{\pgfqpoint{3.213734in}{2.955943in}}%
\pgfpathlineto{\pgfqpoint{3.217682in}{2.978319in}}%
\pgfpathlineto{\pgfqpoint{3.221630in}{3.001163in}}%
\pgfpathlineto{\pgfqpoint{3.225578in}{3.024498in}}%
\pgfpathlineto{\pgfqpoint{3.229526in}{3.048347in}}%
\pgfpathlineto{\pgfqpoint{3.233474in}{3.072738in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{3.097698in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{3.123259in}}%
\pgfpathlineto{\pgfqpoint{3.245318in}{3.149455in}}%
\pgfpathlineto{\pgfqpoint{3.249266in}{3.176322in}}%
\pgfpathlineto{\pgfqpoint{3.253214in}{3.203900in}}%
\pgfpathlineto{\pgfqpoint{3.257162in}{3.232234in}}%
\pgfpathlineto{\pgfqpoint{3.261110in}{3.261370in}}%
\pgfpathlineto{\pgfqpoint{3.265057in}{3.291362in}}%
\pgfpathlineto{\pgfqpoint{3.269005in}{3.322269in}}%
\pgfpathlineto{\pgfqpoint{3.272953in}{3.354155in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{3.387093in}}%
\pgfpathlineto{\pgfqpoint{3.280849in}{3.421163in}}%
\pgfpathlineto{\pgfqpoint{3.284797in}{3.456456in}}%
\pgfpathlineto{\pgfqpoint{3.288745in}{3.493074in}}%
\pgfpathlineto{\pgfqpoint{3.292693in}{3.531133in}}%
\pgfpathlineto{\pgfqpoint{3.296641in}{3.570766in}}%
\pgfpathlineto{\pgfqpoint{3.300589in}{3.612125in}}%
\pgfpathlineto{\pgfqpoint{3.304537in}{3.655385in}}%
\pgfpathlineto{\pgfqpoint{3.308485in}{3.700751in}}%
\pgfpathlineto{\pgfqpoint{3.312433in}{3.748463in}}%
\pgfpathlineto{\pgfqpoint{3.316381in}{3.798808in}}%
\pgfpathlineto{\pgfqpoint{3.320329in}{3.852128in}}%
\pgfpathlineto{\pgfqpoint{3.324277in}{3.908839in}}%
\pgfpathlineto{\pgfqpoint{3.328225in}{3.969452in}}%
\pgfpathlineto{\pgfqpoint{3.332173in}{4.034609in}}%
\pgfpathlineto{\pgfqpoint{3.336121in}{4.105129in}}%
\pgfpathlineto{\pgfqpoint{3.340068in}{4.182079in}}%
\pgfpathlineto{\pgfqpoint{3.344016in}{4.266890in}}%
\pgfpathlineto{\pgfqpoint{3.347964in}{4.361551in}}%
\pgfpathlineto{\pgfqpoint{3.351912in}{4.468934in}}%
\pgfpathlineto{\pgfqpoint{3.355860in}{4.593436in}}%
\pgfpathlineto{\pgfqpoint{3.359808in}{4.742308in}}%
\pgfpathlineto{\pgfqpoint{3.363756in}{4.928886in}}%
\pgfpathlineto{\pgfqpoint{3.367704in}{5.182394in}}%
\pgfpathlineto{\pgfqpoint{3.371652in}{5.592856in}}%
\pgfpathlineto{\pgfqpoint{3.371652in}{2.142147in}}%
\pgfpathlineto{\pgfqpoint{3.371652in}{2.142147in}}%
\pgfpathlineto{\pgfqpoint{3.367704in}{2.044418in}}%
\pgfpathlineto{\pgfqpoint{3.363756in}{1.984059in}}%
\pgfpathlineto{\pgfqpoint{3.359808in}{1.939635in}}%
\pgfpathlineto{\pgfqpoint{3.355860in}{1.904190in}}%
\pgfpathlineto{\pgfqpoint{3.351912in}{1.874546in}}%
\pgfpathlineto{\pgfqpoint{3.347964in}{1.848979in}}%
\pgfpathlineto{\pgfqpoint{3.344016in}{1.826441in}}%
\pgfpathlineto{\pgfqpoint{3.340068in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{3.336121in}{1.787926in}}%
\pgfpathlineto{\pgfqpoint{3.332173in}{1.771136in}}%
\pgfpathlineto{\pgfqpoint{3.328225in}{1.755622in}}%
\pgfpathlineto{\pgfqpoint{3.324277in}{1.741190in}}%
\pgfpathlineto{\pgfqpoint{3.320329in}{1.727688in}}%
\pgfpathlineto{\pgfqpoint{3.316381in}{1.714992in}}%
\pgfpathlineto{\pgfqpoint{3.312433in}{1.703006in}}%
\pgfpathlineto{\pgfqpoint{3.308485in}{1.691645in}}%
\pgfpathlineto{\pgfqpoint{3.304537in}{1.680844in}}%
\pgfpathlineto{\pgfqpoint{3.300589in}{1.670544in}}%
\pgfpathlineto{\pgfqpoint{3.296641in}{1.660697in}}%
\pgfpathlineto{\pgfqpoint{3.292693in}{1.651260in}}%
\pgfpathlineto{\pgfqpoint{3.288745in}{1.642199in}}%
\pgfpathlineto{\pgfqpoint{3.284797in}{1.633480in}}%
\pgfpathlineto{\pgfqpoint{3.280849in}{1.625077in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{1.616965in}}%
\pgfpathlineto{\pgfqpoint{3.272953in}{1.609123in}}%
\pgfpathlineto{\pgfqpoint{3.269005in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{3.265057in}{1.594172in}}%
\pgfpathlineto{\pgfqpoint{3.261110in}{1.587031in}}%
\pgfpathlineto{\pgfqpoint{3.257162in}{1.580094in}}%
\pgfpathlineto{\pgfqpoint{3.253214in}{1.573348in}}%
\pgfpathlineto{\pgfqpoint{3.249266in}{1.566781in}}%
\pgfpathlineto{\pgfqpoint{3.245318in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{1.554147in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{1.548061in}}%
\pgfpathlineto{\pgfqpoint{3.233474in}{1.542118in}}%
\pgfpathlineto{\pgfqpoint{3.229526in}{1.536311in}}%
\pgfpathlineto{\pgfqpoint{3.225578in}{1.530633in}}%
\pgfpathlineto{\pgfqpoint{3.221630in}{1.525077in}}%
\pgfpathlineto{\pgfqpoint{3.217682in}{1.519638in}}%
\pgfpathlineto{\pgfqpoint{3.213734in}{1.514310in}}%
\pgfpathlineto{\pgfqpoint{3.209786in}{1.509089in}}%
\pgfpathlineto{\pgfqpoint{3.205838in}{1.503969in}}%
\pgfpathlineto{\pgfqpoint{3.201890in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{3.197942in}{1.494016in}}%
\pgfpathlineto{\pgfqpoint{3.193994in}{1.489176in}}%
\pgfpathlineto{\pgfqpoint{3.190046in}{1.484421in}}%
\pgfpathlineto{\pgfqpoint{3.186098in}{1.479748in}}%
\pgfpathlineto{\pgfqpoint{3.182151in}{1.475155in}}%
\pgfpathlineto{\pgfqpoint{3.178203in}{1.470637in}}%
\pgfpathlineto{\pgfqpoint{3.174255in}{1.466193in}}%
\pgfpathlineto{\pgfqpoint{3.170307in}{1.461820in}}%
\pgfpathlineto{\pgfqpoint{3.166359in}{1.457514in}}%
\pgfpathlineto{\pgfqpoint{3.162411in}{1.453274in}}%
\pgfpathlineto{\pgfqpoint{3.158463in}{1.449097in}}%
\pgfpathlineto{\pgfqpoint{3.154515in}{1.444982in}}%
\pgfpathlineto{\pgfqpoint{3.150567in}{1.440926in}}%
\pgfpathlineto{\pgfqpoint{3.146619in}{1.436927in}}%
\pgfpathlineto{\pgfqpoint{3.142671in}{1.432984in}}%
\pgfpathlineto{\pgfqpoint{3.138723in}{1.429094in}}%
\pgfpathlineto{\pgfqpoint{3.134775in}{1.425257in}}%
\pgfpathlineto{\pgfqpoint{3.130827in}{1.421470in}}%
\pgfpathlineto{\pgfqpoint{3.126879in}{1.417731in}}%
\pgfpathlineto{\pgfqpoint{3.122931in}{1.414041in}}%
\pgfpathlineto{\pgfqpoint{3.118983in}{1.410396in}}%
\pgfpathlineto{\pgfqpoint{3.115035in}{1.406796in}}%
\pgfpathlineto{\pgfqpoint{3.111087in}{1.403240in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{1.399726in}}%
\pgfpathlineto{\pgfqpoint{3.103192in}{1.396254in}}%
\pgfpathlineto{\pgfqpoint{3.099244in}{1.392821in}}%
\pgfpathlineto{\pgfqpoint{3.095296in}{1.389427in}}%
\pgfpathlineto{\pgfqpoint{3.091348in}{1.386072in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.382753in}}%
\pgfpathlineto{\pgfqpoint{3.083452in}{1.379471in}}%
\pgfpathlineto{\pgfqpoint{3.079504in}{1.376223in}}%
\pgfpathlineto{\pgfqpoint{3.075556in}{1.373010in}}%
\pgfpathlineto{\pgfqpoint{3.071608in}{1.369830in}}%
\pgfpathlineto{\pgfqpoint{3.067660in}{1.366683in}}%
\pgfpathlineto{\pgfqpoint{3.063712in}{1.363568in}}%
\pgfpathlineto{\pgfqpoint{3.059764in}{1.360484in}}%
\pgfpathlineto{\pgfqpoint{3.055816in}{1.357430in}}%
\pgfpathlineto{\pgfqpoint{3.051868in}{1.354406in}}%
\pgfpathlineto{\pgfqpoint{3.047920in}{1.351411in}}%
\pgfpathlineto{\pgfqpoint{3.043972in}{1.348445in}}%
\pgfpathlineto{\pgfqpoint{3.040024in}{1.345506in}}%
\pgfpathlineto{\pgfqpoint{3.036076in}{1.342594in}}%
\pgfpathlineto{\pgfqpoint{3.032129in}{1.339709in}}%
\pgfpathlineto{\pgfqpoint{3.028181in}{1.336850in}}%
\pgfpathlineto{\pgfqpoint{3.024233in}{1.334016in}}%
\pgfpathlineto{\pgfqpoint{3.020285in}{1.331207in}}%
\pgfpathlineto{\pgfqpoint{3.016337in}{1.328422in}}%
\pgfpathlineto{\pgfqpoint{3.012389in}{1.325662in}}%
\pgfpathlineto{\pgfqpoint{3.008441in}{1.322925in}}%
\pgfpathlineto{\pgfqpoint{3.004493in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{3.000545in}{1.317519in}}%
\pgfpathlineto{\pgfqpoint{2.996597in}{1.314849in}}%
\pgfpathlineto{\pgfqpoint{2.992649in}{1.312201in}}%
\pgfpathlineto{\pgfqpoint{2.988701in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{2.984753in}{1.306968in}}%
\pgfpathlineto{\pgfqpoint{2.980805in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{2.976857in}{1.301816in}}%
\pgfpathlineto{\pgfqpoint{2.972909in}{1.299270in}}%
\pgfpathlineto{\pgfqpoint{2.968961in}{1.296744in}}%
\pgfpathlineto{\pgfqpoint{2.965013in}{1.294236in}}%
\pgfpathlineto{\pgfqpoint{2.961065in}{1.291747in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{1.289276in}}%
\pgfpathlineto{\pgfqpoint{2.953170in}{1.286823in}}%
\pgfpathlineto{\pgfqpoint{2.949222in}{1.284388in}}%
\pgfpathlineto{\pgfqpoint{2.945274in}{1.281970in}}%
\pgfpathlineto{\pgfqpoint{2.941326in}{1.279569in}}%
\pgfpathlineto{\pgfqpoint{2.937378in}{1.277185in}}%
\pgfpathlineto{\pgfqpoint{2.933430in}{1.274818in}}%
\pgfpathlineto{\pgfqpoint{2.929482in}{1.272466in}}%
\pgfpathlineto{\pgfqpoint{2.925534in}{1.270131in}}%
\pgfpathlineto{\pgfqpoint{2.921586in}{1.267811in}}%
\pgfpathlineto{\pgfqpoint{2.917638in}{1.265507in}}%
\pgfpathlineto{\pgfqpoint{2.913690in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.260944in}}%
\pgfpathlineto{\pgfqpoint{2.905794in}{1.258684in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{1.256439in}}%
\pgfpathlineto{\pgfqpoint{2.897898in}{1.254209in}}%
\pgfpathlineto{\pgfqpoint{2.893950in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.890002in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{2.886054in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{2.882107in}{1.245424in}}%
\pgfpathlineto{\pgfqpoint{2.878159in}{1.243261in}}%
\pgfpathlineto{\pgfqpoint{2.874211in}{1.241112in}}%
\pgfpathlineto{\pgfqpoint{2.870263in}{1.238975in}}%
\pgfpathlineto{\pgfqpoint{2.866315in}{1.236851in}}%
\pgfpathlineto{\pgfqpoint{2.862367in}{1.234739in}}%
\pgfpathlineto{\pgfqpoint{2.858419in}{1.232640in}}%
\pgfpathlineto{\pgfqpoint{2.854471in}{1.230553in}}%
\pgfpathlineto{\pgfqpoint{2.850523in}{1.228477in}}%
\pgfpathlineto{\pgfqpoint{2.846575in}{1.226414in}}%
\pgfpathlineto{\pgfqpoint{2.842627in}{1.224362in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{1.222321in}}%
\pgfpathlineto{\pgfqpoint{2.834731in}{1.220292in}}%
\pgfpathlineto{\pgfqpoint{2.830783in}{1.218274in}}%
\pgfpathlineto{\pgfqpoint{2.826835in}{1.216266in}}%
\pgfpathlineto{\pgfqpoint{2.822887in}{1.214270in}}%
\pgfpathlineto{\pgfqpoint{2.818939in}{1.212285in}}%
\pgfpathlineto{\pgfqpoint{2.814991in}{1.210309in}}%
\pgfpathlineto{\pgfqpoint{2.811043in}{1.208345in}}%
\pgfpathlineto{\pgfqpoint{2.807095in}{1.206390in}}%
\pgfpathlineto{\pgfqpoint{2.803148in}{1.204446in}}%
\pgfpathlineto{\pgfqpoint{2.799200in}{1.202512in}}%
\pgfpathlineto{\pgfqpoint{2.795252in}{1.200588in}}%
\pgfpathlineto{\pgfqpoint{2.791304in}{1.198673in}}%
\pgfpathlineto{\pgfqpoint{2.787356in}{1.196768in}}%
\pgfpathlineto{\pgfqpoint{2.783408in}{1.194873in}}%
\pgfpathlineto{\pgfqpoint{2.779460in}{1.192987in}}%
\pgfpathlineto{\pgfqpoint{2.775512in}{1.191110in}}%
\pgfpathlineto{\pgfqpoint{2.771564in}{1.189242in}}%
\pgfpathlineto{\pgfqpoint{2.767616in}{1.187384in}}%
\pgfpathlineto{\pgfqpoint{2.763668in}{1.185534in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{1.183693in}}%
\pgfpathlineto{\pgfqpoint{2.755772in}{1.181861in}}%
\pgfpathlineto{\pgfqpoint{2.751824in}{1.180038in}}%
\pgfpathlineto{\pgfqpoint{2.747876in}{1.178223in}}%
\pgfpathlineto{\pgfqpoint{2.743928in}{1.176417in}}%
\pgfpathlineto{\pgfqpoint{2.739980in}{1.174619in}}%
\pgfpathlineto{\pgfqpoint{2.736032in}{1.172829in}}%
\pgfpathlineto{\pgfqpoint{2.732084in}{1.171047in}}%
\pgfpathlineto{\pgfqpoint{2.728137in}{1.169273in}}%
\pgfpathlineto{\pgfqpoint{2.724189in}{1.167508in}}%
\pgfpathlineto{\pgfqpoint{2.720241in}{1.165750in}}%
\pgfpathlineto{\pgfqpoint{2.716293in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{2.712345in}{1.162258in}}%
\pgfpathlineto{\pgfqpoint{2.708397in}{1.160523in}}%
\pgfpathlineto{\pgfqpoint{2.704449in}{1.158796in}}%
\pgfpathlineto{\pgfqpoint{2.700501in}{1.157076in}}%
\pgfpathlineto{\pgfqpoint{2.696553in}{1.155363in}}%
\pgfpathlineto{\pgfqpoint{2.692605in}{1.153658in}}%
\pgfpathlineto{\pgfqpoint{2.688657in}{1.151960in}}%
\pgfpathlineto{\pgfqpoint{2.684709in}{1.150269in}}%
\pgfpathlineto{\pgfqpoint{2.680761in}{1.148586in}}%
\pgfpathlineto{\pgfqpoint{2.676813in}{1.146909in}}%
\pgfpathlineto{\pgfqpoint{2.672865in}{1.145239in}}%
\pgfpathlineto{\pgfqpoint{2.668917in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{2.664969in}{1.141920in}}%
\pgfpathlineto{\pgfqpoint{2.661021in}{1.140270in}}%
\pgfpathlineto{\pgfqpoint{2.657073in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{2.653126in}{1.136990in}}%
\pgfpathlineto{\pgfqpoint{2.649178in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{2.645230in}{1.133737in}}%
\pgfpathlineto{\pgfqpoint{2.641282in}{1.132120in}}%
\pgfpathlineto{\pgfqpoint{2.637334in}{1.130509in}}%
\pgfpathlineto{\pgfqpoint{2.633386in}{1.128904in}}%
\pgfpathlineto{\pgfqpoint{2.629438in}{1.127305in}}%
\pgfpathlineto{\pgfqpoint{2.625490in}{1.125713in}}%
\pgfpathlineto{\pgfqpoint{2.621542in}{1.124127in}}%
\pgfpathlineto{\pgfqpoint{2.617594in}{1.122546in}}%
\pgfpathlineto{\pgfqpoint{2.613646in}{1.120972in}}%
\pgfpathlineto{\pgfqpoint{2.609698in}{1.119403in}}%
\pgfpathlineto{\pgfqpoint{2.605750in}{1.117840in}}%
\pgfpathlineto{\pgfqpoint{2.601802in}{1.116283in}}%
\pgfpathlineto{\pgfqpoint{2.597854in}{1.114732in}}%
\pgfpathlineto{\pgfqpoint{2.593906in}{1.113186in}}%
\pgfpathlineto{\pgfqpoint{2.589958in}{1.111646in}}%
\pgfpathlineto{\pgfqpoint{2.586010in}{1.110112in}}%
\pgfpathlineto{\pgfqpoint{2.582062in}{1.108582in}}%
\pgfpathlineto{\pgfqpoint{2.578115in}{1.107059in}}%
\pgfpathlineto{\pgfqpoint{2.574167in}{1.105541in}}%
\pgfpathlineto{\pgfqpoint{2.570219in}{1.104028in}}%
\pgfpathlineto{\pgfqpoint{2.566271in}{1.102520in}}%
\pgfpathlineto{\pgfqpoint{2.562323in}{1.101018in}}%
\pgfpathlineto{\pgfqpoint{2.558375in}{1.099520in}}%
\pgfpathlineto{\pgfqpoint{2.554427in}{1.098028in}}%
\pgfpathlineto{\pgfqpoint{2.550479in}{1.096541in}}%
\pgfpathlineto{\pgfqpoint{2.546531in}{1.095060in}}%
\pgfpathlineto{\pgfqpoint{2.542583in}{1.093583in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{1.092111in}}%
\pgfpathlineto{\pgfqpoint{2.534687in}{1.090644in}}%
\pgfpathlineto{\pgfqpoint{2.530739in}{1.089182in}}%
\pgfpathlineto{\pgfqpoint{2.526791in}{1.087724in}}%
\pgfpathlineto{\pgfqpoint{2.522843in}{1.086272in}}%
\pgfpathlineto{\pgfqpoint{2.518895in}{1.084824in}}%
\pgfpathlineto{\pgfqpoint{2.514947in}{1.083381in}}%
\pgfpathlineto{\pgfqpoint{2.510999in}{1.081943in}}%
\pgfpathlineto{\pgfqpoint{2.507051in}{1.080509in}}%
\pgfpathlineto{\pgfqpoint{2.503104in}{1.079080in}}%
\pgfpathlineto{\pgfqpoint{2.499156in}{1.077655in}}%
\pgfpathlineto{\pgfqpoint{2.495208in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{2.491260in}{1.074820in}}%
\pgfpathlineto{\pgfqpoint{2.487312in}{1.073408in}}%
\pgfpathlineto{\pgfqpoint{2.483364in}{1.072002in}}%
\pgfpathlineto{\pgfqpoint{2.479416in}{1.070599in}}%
\pgfpathlineto{\pgfqpoint{2.475468in}{1.069201in}}%
\pgfpathlineto{\pgfqpoint{2.471520in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{2.467572in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{2.463624in}{1.065033in}}%
\pgfpathlineto{\pgfqpoint{2.459676in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{2.455728in}{1.062275in}}%
\pgfpathlineto{\pgfqpoint{2.451780in}{1.060902in}}%
\pgfpathlineto{\pgfqpoint{2.447832in}{1.059533in}}%
\pgfpathlineto{\pgfqpoint{2.443884in}{1.058168in}}%
\pgfpathlineto{\pgfqpoint{2.439936in}{1.056808in}}%
\pgfpathlineto{\pgfqpoint{2.435988in}{1.055451in}}%
\pgfpathlineto{\pgfqpoint{2.432040in}{1.054098in}}%
\pgfpathlineto{\pgfqpoint{2.428092in}{1.052750in}}%
\pgfpathlineto{\pgfqpoint{2.424145in}{1.051405in}}%
\pgfpathlineto{\pgfqpoint{2.420197in}{1.050064in}}%
\pgfpathlineto{\pgfqpoint{2.416249in}{1.048727in}}%
\pgfpathlineto{\pgfqpoint{2.412301in}{1.047393in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{1.046064in}}%
\pgfpathlineto{\pgfqpoint{2.404405in}{1.044738in}}%
\pgfpathlineto{\pgfqpoint{2.400457in}{1.043416in}}%
\pgfpathlineto{\pgfqpoint{2.396509in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{2.392561in}{1.040783in}}%
\pgfpathlineto{\pgfqpoint{2.388613in}{1.039471in}}%
\pgfpathlineto{\pgfqpoint{2.384665in}{1.038164in}}%
\pgfpathlineto{\pgfqpoint{2.380717in}{1.036860in}}%
\pgfpathlineto{\pgfqpoint{2.376769in}{1.035560in}}%
\pgfpathlineto{\pgfqpoint{2.372821in}{1.034263in}}%
\pgfpathlineto{\pgfqpoint{2.368873in}{1.032969in}}%
\pgfpathlineto{\pgfqpoint{2.364925in}{1.031680in}}%
\pgfpathlineto{\pgfqpoint{2.360977in}{1.030393in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{1.029110in}}%
\pgfpathlineto{\pgfqpoint{2.353081in}{1.027831in}}%
\pgfpathlineto{\pgfqpoint{2.349134in}{1.026554in}}%
\pgfpathlineto{\pgfqpoint{2.345186in}{1.025282in}}%
\pgfpathlineto{\pgfqpoint{2.341238in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{2.337290in}{1.022746in}}%
\pgfpathlineto{\pgfqpoint{2.333342in}{1.021483in}}%
\pgfpathlineto{\pgfqpoint{2.329394in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{2.325446in}{1.018967in}}%
\pgfpathlineto{\pgfqpoint{2.321498in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{2.317550in}{1.016464in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{1.015217in}}%
\pgfpathlineto{\pgfqpoint{2.309654in}{1.013973in}}%
\pgfpathlineto{\pgfqpoint{2.305706in}{1.012732in}}%
\pgfpathlineto{\pgfqpoint{2.301758in}{1.011495in}}%
\pgfpathlineto{\pgfqpoint{2.297810in}{1.010260in}}%
\pgfpathlineto{\pgfqpoint{2.293862in}{1.009029in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{1.007801in}}%
\pgfpathlineto{\pgfqpoint{2.285966in}{1.006575in}}%
\pgfpathlineto{\pgfqpoint{2.282018in}{1.005353in}}%
\pgfpathlineto{\pgfqpoint{2.278070in}{1.004134in}}%
\pgfpathlineto{\pgfqpoint{2.274123in}{1.002917in}}%
\pgfpathlineto{\pgfqpoint{2.270175in}{1.001704in}}%
\pgfpathlineto{\pgfqpoint{2.266227in}{1.000493in}}%
\pgfpathlineto{\pgfqpoint{2.262279in}{0.999285in}}%
\pgfpathlineto{\pgfqpoint{2.258331in}{0.998081in}}%
\pgfpathlineto{\pgfqpoint{2.254383in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{2.250435in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{2.246487in}{0.994483in}}%
\pgfpathlineto{\pgfqpoint{2.242539in}{0.993290in}}%
\pgfpathlineto{\pgfqpoint{2.238591in}{0.992099in}}%
\pgfpathlineto{\pgfqpoint{2.234643in}{0.990911in}}%
\pgfpathlineto{\pgfqpoint{2.230695in}{0.989726in}}%
\pgfpathlineto{\pgfqpoint{2.226747in}{0.988544in}}%
\pgfpathlineto{\pgfqpoint{2.222799in}{0.987364in}}%
\pgfpathlineto{\pgfqpoint{2.218851in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{2.214903in}{0.985012in}}%
\pgfpathlineto{\pgfqpoint{2.210955in}{0.983841in}}%
\pgfpathlineto{\pgfqpoint{2.207007in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{2.203059in}{0.981505in}}%
\pgfpathlineto{\pgfqpoint{2.199112in}{0.980341in}}%
\pgfpathlineto{\pgfqpoint{2.195164in}{0.979180in}}%
\pgfpathlineto{\pgfqpoint{2.191216in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.187268in}{0.976865in}}%
\pgfpathlineto{\pgfqpoint{2.183320in}{0.975711in}}%
\pgfpathlineto{\pgfqpoint{2.179372in}{0.974560in}}%
\pgfpathlineto{\pgfqpoint{2.175424in}{0.973412in}}%
\pgfpathlineto{\pgfqpoint{2.171476in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{2.167528in}{0.971122in}}%
\pgfpathlineto{\pgfqpoint{2.163580in}{0.969981in}}%
\pgfpathlineto{\pgfqpoint{2.159632in}{0.968842in}}%
\pgfpathlineto{\pgfqpoint{2.155684in}{0.967706in}}%
\pgfpathlineto{\pgfqpoint{2.151736in}{0.966572in}}%
\pgfpathlineto{\pgfqpoint{2.147788in}{0.965440in}}%
\pgfpathlineto{\pgfqpoint{2.143840in}{0.964311in}}%
\pgfpathlineto{\pgfqpoint{2.139892in}{0.963185in}}%
\pgfpathlineto{\pgfqpoint{2.135944in}{0.962060in}}%
\pgfpathlineto{\pgfqpoint{2.131996in}{0.960938in}}%
\pgfpathlineto{\pgfqpoint{2.128048in}{0.959819in}}%
\pgfpathlineto{\pgfqpoint{2.124101in}{0.958701in}}%
\pgfpathlineto{\pgfqpoint{2.120153in}{0.957586in}}%
\pgfpathlineto{\pgfqpoint{2.116205in}{0.956473in}}%
\pgfpathlineto{\pgfqpoint{2.112257in}{0.955363in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{0.954255in}}%
\pgfpathlineto{\pgfqpoint{2.104361in}{0.953149in}}%
\pgfpathlineto{\pgfqpoint{2.100413in}{0.952045in}}%
\pgfpathlineto{\pgfqpoint{2.096465in}{0.950943in}}%
\pgfpathlineto{\pgfqpoint{2.092517in}{0.949844in}}%
\pgfpathlineto{\pgfqpoint{2.088569in}{0.948747in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.947652in}}%
\pgfpathlineto{\pgfqpoint{2.080673in}{0.946559in}}%
\pgfpathlineto{\pgfqpoint{2.076725in}{0.945469in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{0.944380in}}%
\pgfpathlineto{\pgfqpoint{2.068829in}{0.943294in}}%
\pgfpathlineto{\pgfqpoint{2.064881in}{0.942210in}}%
\pgfpathlineto{\pgfqpoint{2.060933in}{0.941127in}}%
\pgfpathlineto{\pgfqpoint{2.056985in}{0.940047in}}%
\pgfpathlineto{\pgfqpoint{2.053037in}{0.938969in}}%
\pgfpathlineto{\pgfqpoint{2.049089in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{2.045142in}{0.936820in}}%
\pgfpathlineto{\pgfqpoint{2.041194in}{0.935748in}}%
\pgfpathlineto{\pgfqpoint{2.037246in}{0.934678in}}%
\pgfpathlineto{\pgfqpoint{2.033298in}{0.933610in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.932545in}}%
\pgfpathlineto{\pgfqpoint{2.025402in}{0.931481in}}%
\pgfpathlineto{\pgfqpoint{2.021454in}{0.930419in}}%
\pgfpathlineto{\pgfqpoint{2.017506in}{0.929360in}}%
\pgfpathlineto{\pgfqpoint{2.013558in}{0.928302in}}%
\pgfpathlineto{\pgfqpoint{2.009610in}{0.927246in}}%
\pgfpathlineto{\pgfqpoint{2.005662in}{0.926192in}}%
\pgfpathlineto{\pgfqpoint{2.001714in}{0.925140in}}%
\pgfpathlineto{\pgfqpoint{1.997766in}{0.924090in}}%
\pgfpathlineto{\pgfqpoint{1.993818in}{0.923042in}}%
\pgfpathlineto{\pgfqpoint{1.989870in}{0.921996in}}%
\pgfpathlineto{\pgfqpoint{1.985922in}{0.920952in}}%
\pgfpathlineto{\pgfqpoint{1.981974in}{0.919909in}}%
\pgfpathlineto{\pgfqpoint{1.978026in}{0.918869in}}%
\pgfpathlineto{\pgfqpoint{1.974078in}{0.917830in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{0.916793in}}%
\pgfpathlineto{\pgfqpoint{1.966183in}{0.915758in}}%
\pgfpathlineto{\pgfqpoint{1.962235in}{0.914725in}}%
\pgfpathlineto{\pgfqpoint{1.958287in}{0.913694in}}%
\pgfpathlineto{\pgfqpoint{1.954339in}{0.912664in}}%
\pgfpathlineto{\pgfqpoint{1.950391in}{0.911636in}}%
\pgfpathlineto{\pgfqpoint{1.946443in}{0.910610in}}%
\pgfpathlineto{\pgfqpoint{1.942495in}{0.909586in}}%
\pgfpathlineto{\pgfqpoint{1.938547in}{0.908564in}}%
\pgfpathlineto{\pgfqpoint{1.934599in}{0.907543in}}%
\pgfpathlineto{\pgfqpoint{1.930651in}{0.906524in}}%
\pgfpathlineto{\pgfqpoint{1.926703in}{0.905507in}}%
\pgfpathlineto{\pgfqpoint{1.922755in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{1.918807in}{0.903478in}}%
\pgfpathlineto{\pgfqpoint{1.914859in}{0.902466in}}%
\pgfpathlineto{\pgfqpoint{1.910911in}{0.901456in}}%
\pgfpathlineto{\pgfqpoint{1.906963in}{0.900447in}}%
\pgfpathlineto{\pgfqpoint{1.903015in}{0.899441in}}%
\pgfpathlineto{\pgfqpoint{1.899067in}{0.898435in}}%
\pgfpathlineto{\pgfqpoint{1.895120in}{0.897432in}}%
\pgfpathlineto{\pgfqpoint{1.891172in}{0.896430in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{0.895430in}}%
\pgfpathlineto{\pgfqpoint{1.883276in}{0.894432in}}%
\pgfpathlineto{\pgfqpoint{1.879328in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{1.875380in}{0.892439in}}%
\pgfpathlineto{\pgfqpoint{1.871432in}{0.891446in}}%
\pgfpathlineto{\pgfqpoint{1.867484in}{0.890454in}}%
\pgfpathlineto{\pgfqpoint{1.863536in}{0.889463in}}%
\pgfpathlineto{\pgfqpoint{1.859588in}{0.888475in}}%
\pgfpathlineto{\pgfqpoint{1.855640in}{0.887487in}}%
\pgfpathlineto{\pgfqpoint{1.851692in}{0.886502in}}%
\pgfpathlineto{\pgfqpoint{1.847744in}{0.885518in}}%
\pgfpathlineto{\pgfqpoint{1.843796in}{0.884535in}}%
\pgfpathlineto{\pgfqpoint{1.839848in}{0.883554in}}%
\pgfpathlineto{\pgfqpoint{1.835900in}{0.882575in}}%
\pgfpathlineto{\pgfqpoint{1.831952in}{0.881597in}}%
\pgfpathlineto{\pgfqpoint{1.828004in}{0.880621in}}%
\pgfpathlineto{\pgfqpoint{1.824056in}{0.879646in}}%
\pgfpathlineto{\pgfqpoint{1.820109in}{0.878673in}}%
\pgfpathlineto{\pgfqpoint{1.816161in}{0.877701in}}%
\pgfpathlineto{\pgfqpoint{1.812213in}{0.876731in}}%
\pgfpathlineto{\pgfqpoint{1.808265in}{0.875762in}}%
\pgfpathlineto{\pgfqpoint{1.804317in}{0.874795in}}%
\pgfpathlineto{\pgfqpoint{1.800369in}{0.873829in}}%
\pgfpathlineto{\pgfqpoint{1.796421in}{0.872865in}}%
\pgfpathlineto{\pgfqpoint{1.792473in}{0.871902in}}%
\pgfpathlineto{\pgfqpoint{1.788525in}{0.870941in}}%
\pgfpathlineto{\pgfqpoint{1.784577in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.780629in}{0.869022in}}%
\pgfpathlineto{\pgfqpoint{1.776681in}{0.868065in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{0.867110in}}%
\pgfpathlineto{\pgfqpoint{1.768785in}{0.866155in}}%
\pgfpathlineto{\pgfqpoint{1.764837in}{0.865203in}}%
\pgfpathlineto{\pgfqpoint{1.760889in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{1.756941in}{0.863302in}}%
\pgfpathlineto{\pgfqpoint{1.752993in}{0.862353in}}%
\pgfpathlineto{\pgfqpoint{1.749045in}{0.861406in}}%
\pgfpathlineto{\pgfqpoint{1.745097in}{0.860460in}}%
\pgfpathlineto{\pgfqpoint{1.741150in}{0.859516in}}%
\pgfpathlineto{\pgfqpoint{1.737202in}{0.858573in}}%
\pgfpathlineto{\pgfqpoint{1.733254in}{0.857631in}}%
\pgfpathlineto{\pgfqpoint{1.729306in}{0.856691in}}%
\pgfpathlineto{\pgfqpoint{1.725358in}{0.855752in}}%
\pgfpathlineto{\pgfqpoint{1.721410in}{0.854814in}}%
\pgfpathlineto{\pgfqpoint{1.717462in}{0.853878in}}%
\pgfpathlineto{\pgfqpoint{1.713514in}{0.852943in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.852010in}}%
\pgfpathlineto{\pgfqpoint{1.705618in}{0.851077in}}%
\pgfpathlineto{\pgfqpoint{1.701670in}{0.850146in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{0.849217in}}%
\pgfpathlineto{\pgfqpoint{1.693774in}{0.848289in}}%
\pgfpathlineto{\pgfqpoint{1.689826in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{0.846436in}}%
\pgfpathlineto{\pgfqpoint{1.681930in}{0.845511in}}%
\pgfpathlineto{\pgfqpoint{1.677982in}{0.844588in}}%
\pgfpathlineto{\pgfqpoint{1.674034in}{0.843666in}}%
\pgfpathlineto{\pgfqpoint{1.670086in}{0.842746in}}%
\pgfpathlineto{\pgfqpoint{1.666139in}{0.841826in}}%
\pgfpathlineto{\pgfqpoint{1.662191in}{0.840908in}}%
\pgfpathlineto{\pgfqpoint{1.658243in}{0.839991in}}%
\pgfpathlineto{\pgfqpoint{1.654295in}{0.839076in}}%
\pgfpathlineto{\pgfqpoint{1.650347in}{0.838161in}}%
\pgfpathlineto{\pgfqpoint{1.646399in}{0.837248in}}%
\pgfpathlineto{\pgfqpoint{1.642451in}{0.836336in}}%
\pgfpathlineto{\pgfqpoint{1.638503in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{1.634555in}{0.834516in}}%
\pgfpathlineto{\pgfqpoint{1.630607in}{0.833608in}}%
\pgfpathlineto{\pgfqpoint{1.626659in}{0.832701in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.831795in}}%
\pgfpathlineto{\pgfqpoint{1.618763in}{0.830890in}}%
\pgfpathlineto{\pgfqpoint{1.614815in}{0.829987in}}%
\pgfpathlineto{\pgfqpoint{1.610867in}{0.829084in}}%
\pgfpathlineto{\pgfqpoint{1.606919in}{0.828183in}}%
\pgfpathlineto{\pgfqpoint{1.602971in}{0.827283in}}%
\pgfpathlineto{\pgfqpoint{1.599023in}{0.826385in}}%
\pgfpathlineto{\pgfqpoint{1.595075in}{0.825487in}}%
\pgfpathlineto{\pgfqpoint{1.591128in}{0.824591in}}%
\pgfpathlineto{\pgfqpoint{1.587180in}{0.823695in}}%
\pgfpathlineto{\pgfqpoint{1.583232in}{0.822801in}}%
\pgfpathlineto{\pgfqpoint{1.579284in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{1.575336in}{0.821016in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.820125in}}%
\pgfpathlineto{\pgfqpoint{1.567440in}{0.819236in}}%
\pgfpathlineto{\pgfqpoint{1.563492in}{0.818347in}}%
\pgfpathlineto{\pgfqpoint{1.559544in}{0.817460in}}%
\pgfpathlineto{\pgfqpoint{1.555596in}{0.816574in}}%
\pgfpathlineto{\pgfqpoint{1.551648in}{0.815689in}}%
\pgfpathlineto{\pgfqpoint{1.547700in}{0.814805in}}%
\pgfpathlineto{\pgfqpoint{1.543752in}{0.813922in}}%
\pgfpathlineto{\pgfqpoint{1.539804in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{1.535856in}{0.812159in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{0.811279in}}%
\pgfpathlineto{\pgfqpoint{1.527960in}{0.810401in}}%
\pgfpathlineto{\pgfqpoint{1.524012in}{0.809523in}}%
\pgfpathlineto{\pgfqpoint{1.520064in}{0.808647in}}%
\pgfpathlineto{\pgfqpoint{1.516117in}{0.807771in}}%
\pgfpathlineto{\pgfqpoint{1.512169in}{0.806897in}}%
\pgfpathlineto{\pgfqpoint{1.508221in}{0.806024in}}%
\pgfpathlineto{\pgfqpoint{1.504273in}{0.805151in}}%
\pgfpathlineto{\pgfqpoint{1.500325in}{0.804280in}}%
\pgfpathlineto{\pgfqpoint{1.496377in}{0.803410in}}%
\pgfpathlineto{\pgfqpoint{1.492429in}{0.802541in}}%
\pgfpathlineto{\pgfqpoint{1.488481in}{0.801673in}}%
\pgfpathlineto{\pgfqpoint{1.484533in}{0.800806in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{0.799940in}}%
\pgfpathlineto{\pgfqpoint{1.476637in}{0.799075in}}%
\pgfpathlineto{\pgfqpoint{1.472689in}{0.798211in}}%
\pgfpathlineto{\pgfqpoint{1.468741in}{0.797348in}}%
\pgfpathlineto{\pgfqpoint{1.464793in}{0.796486in}}%
\pgfpathlineto{\pgfqpoint{1.460845in}{0.795625in}}%
\pgfpathlineto{\pgfqpoint{1.456897in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{1.452949in}{0.793906in}}%
\pgfpathlineto{\pgfqpoint{1.449001in}{0.793048in}}%
\pgfpathlineto{\pgfqpoint{1.445053in}{0.792191in}}%
\pgfpathlineto{\pgfqpoint{1.441106in}{0.791335in}}%
\pgfpathlineto{\pgfqpoint{1.437158in}{0.790480in}}%
\pgfpathlineto{\pgfqpoint{1.433210in}{0.789626in}}%
\pgfpathlineto{\pgfqpoint{1.429262in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{1.425314in}{0.787921in}}%
\pgfpathlineto{\pgfqpoint{1.421366in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{1.417418in}{0.786220in}}%
\pgfpathlineto{\pgfqpoint{1.413470in}{0.785371in}}%
\pgfpathlineto{\pgfqpoint{1.409522in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{1.405574in}{0.783675in}}%
\pgfpathlineto{\pgfqpoint{1.401626in}{0.782829in}}%
\pgfpathlineto{\pgfqpoint{1.397678in}{0.781983in}}%
\pgfpathlineto{\pgfqpoint{1.393730in}{0.781139in}}%
\pgfpathlineto{\pgfqpoint{1.389782in}{0.780295in}}%
\pgfpathlineto{\pgfqpoint{1.385834in}{0.779453in}}%
\pgfpathlineto{\pgfqpoint{1.381886in}{0.778611in}}%
\pgfpathlineto{\pgfqpoint{1.377938in}{0.777770in}}%
\pgfpathlineto{\pgfqpoint{1.373990in}{0.776930in}}%
\pgfpathlineto{\pgfqpoint{1.370042in}{0.776091in}}%
\pgfpathlineto{\pgfqpoint{1.366094in}{0.775253in}}%
\pgfpathlineto{\pgfqpoint{1.362147in}{0.774416in}}%
\pgfpathlineto{\pgfqpoint{1.358199in}{0.773580in}}%
\pgfpathlineto{\pgfqpoint{1.354251in}{0.772744in}}%
\pgfpathlineto{\pgfqpoint{1.350303in}{0.771910in}}%
\pgfpathlineto{\pgfqpoint{1.346355in}{0.771076in}}%
\pgfpathlineto{\pgfqpoint{1.342407in}{0.770244in}}%
\pgfpathlineto{\pgfqpoint{1.338459in}{0.769412in}}%
\pgfpathlineto{\pgfqpoint{1.334511in}{0.768581in}}%
\pgfpathlineto{\pgfqpoint{1.330563in}{0.767751in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{0.766922in}}%
\pgfpathlineto{\pgfqpoint{1.322667in}{0.766093in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{0.765266in}}%
\pgfpathlineto{\pgfqpoint{1.314771in}{0.764439in}}%
\pgfpathlineto{\pgfqpoint{1.310823in}{0.763614in}}%
\pgfpathlineto{\pgfqpoint{1.306875in}{0.762789in}}%
\pgfpathlineto{\pgfqpoint{1.302927in}{0.761965in}}%
\pgfpathlineto{\pgfqpoint{1.298979in}{0.761142in}}%
\pgfpathlineto{\pgfqpoint{1.295031in}{0.760319in}}%
\pgfpathlineto{\pgfqpoint{1.291083in}{0.759498in}}%
\pgfpathlineto{\pgfqpoint{1.287136in}{0.758677in}}%
\pgfpathlineto{\pgfqpoint{1.283188in}{0.757858in}}%
\pgfpathlineto{\pgfqpoint{1.279240in}{0.757039in}}%
\pgfpathlineto{\pgfqpoint{1.275292in}{0.756221in}}%
\pgfpathlineto{\pgfqpoint{1.271344in}{0.755403in}}%
\pgfpathlineto{\pgfqpoint{1.267396in}{0.754587in}}%
\pgfpathlineto{\pgfqpoint{1.263448in}{0.753771in}}%
\pgfpathlineto{\pgfqpoint{1.259500in}{0.752956in}}%
\pgfpathlineto{\pgfqpoint{1.255552in}{0.752142in}}%
\pgfpathlineto{\pgfqpoint{1.251604in}{0.751329in}}%
\pgfpathlineto{\pgfqpoint{1.247656in}{0.750517in}}%
\pgfpathlineto{\pgfqpoint{1.243708in}{0.749705in}}%
\pgfpathlineto{\pgfqpoint{1.239760in}{0.748894in}}%
\pgfpathlineto{\pgfqpoint{1.235812in}{0.748084in}}%
\pgfpathlineto{\pgfqpoint{1.231864in}{0.747275in}}%
\pgfpathlineto{\pgfqpoint{1.227916in}{0.746467in}}%
\pgfpathlineto{\pgfqpoint{1.223968in}{0.745659in}}%
\pgfpathlineto{\pgfqpoint{1.220020in}{0.744852in}}%
\pgfpathlineto{\pgfqpoint{1.216072in}{0.744046in}}%
\pgfpathlineto{\pgfqpoint{1.212125in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.208177in}{0.742436in}}%
\pgfpathlineto{\pgfqpoint{1.204229in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{1.200281in}{0.740830in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{0.740027in}}%
\pgfpathlineto{\pgfqpoint{1.192385in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{1.188437in}{0.738425in}}%
\pgfpathlineto{\pgfqpoint{1.184489in}{0.737625in}}%
\pgfpathlineto{\pgfqpoint{1.180541in}{0.736826in}}%
\pgfpathlineto{\pgfqpoint{1.176593in}{0.736028in}}%
\pgfpathlineto{\pgfqpoint{1.172645in}{0.735230in}}%
\pgfpathlineto{\pgfqpoint{1.168697in}{0.734433in}}%
\pgfpathlineto{\pgfqpoint{1.164749in}{0.733637in}}%
\pgfpathlineto{\pgfqpoint{1.160801in}{0.732842in}}%
\pgfpathlineto{\pgfqpoint{1.156853in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{1.152905in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{1.148957in}{0.730460in}}%
\pgfpathlineto{\pgfqpoint{1.145009in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{1.141061in}{0.728876in}}%
\pgfpathlineto{\pgfqpoint{1.137114in}{0.728085in}}%
\pgfpathlineto{\pgfqpoint{1.133166in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.129218in}{0.726505in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{1.121322in}{0.724928in}}%
\pgfpathlineto{\pgfqpoint{1.117374in}{0.724140in}}%
\pgfpathlineto{\pgfqpoint{1.113426in}{0.723353in}}%
\pgfpathlineto{\pgfqpoint{1.109478in}{0.722567in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{0.721782in}}%
\pgfpathlineto{\pgfqpoint{1.101582in}{0.720997in}}%
\pgfpathlineto{\pgfqpoint{1.097634in}{0.720214in}}%
\pgfpathlineto{\pgfqpoint{1.093686in}{0.719430in}}%
\pgfpathlineto{\pgfqpoint{1.089738in}{0.718648in}}%
\pgfpathlineto{\pgfqpoint{1.085790in}{0.717866in}}%
\pgfpathlineto{\pgfqpoint{1.081842in}{0.717085in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{1.073946in}{0.715524in}}%
\pgfpathlineto{\pgfqpoint{1.069998in}{0.714745in}}%
\pgfpathlineto{\pgfqpoint{1.066050in}{0.713967in}}%
\pgfpathlineto{\pgfqpoint{1.062103in}{0.713189in}}%
\pgfpathlineto{\pgfqpoint{1.058155in}{0.712412in}}%
\pgfpathlineto{\pgfqpoint{1.054207in}{0.711636in}}%
\pgfpathlineto{\pgfqpoint{1.050259in}{0.710860in}}%
\pgfpathlineto{\pgfqpoint{1.046311in}{0.710085in}}%
\pgfpathlineto{\pgfqpoint{1.042363in}{0.709310in}}%
\pgfpathlineto{\pgfqpoint{1.038415in}{0.708536in}}%
\pgfpathlineto{\pgfqpoint{1.034467in}{0.707763in}}%
\pgfpathlineto{\pgfqpoint{1.030519in}{0.706991in}}%
\pgfpathlineto{\pgfqpoint{1.026571in}{0.706219in}}%
\pgfpathlineto{\pgfqpoint{1.022623in}{0.705448in}}%
\pgfpathlineto{\pgfqpoint{1.018675in}{0.704677in}}%
\pgfpathlineto{\pgfqpoint{1.014727in}{0.703908in}}%
\pgfpathlineto{\pgfqpoint{1.010779in}{0.703138in}}%
\pgfpathlineto{\pgfqpoint{1.006831in}{0.702370in}}%
\pgfpathlineto{\pgfqpoint{1.002883in}{0.701602in}}%
\pgfpathlineto{\pgfqpoint{0.998935in}{0.700834in}}%
\pgfpathlineto{\pgfqpoint{0.994987in}{0.700068in}}%
\pgfpathlineto{\pgfqpoint{0.991039in}{0.699302in}}%
\pgfpathlineto{\pgfqpoint{0.987091in}{0.698536in}}%
\pgfpathlineto{\pgfqpoint{0.983144in}{0.697772in}}%
\pgfpathlineto{\pgfqpoint{0.979196in}{0.697007in}}%
\pgfpathlineto{\pgfqpoint{0.975248in}{0.696244in}}%
\pgfpathlineto{\pgfqpoint{0.971300in}{0.695481in}}%
\pgfpathlineto{\pgfqpoint{0.967352in}{0.694719in}}%
\pgfpathlineto{\pgfqpoint{0.963404in}{0.693957in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.693196in}}%
\pgfpathlineto{\pgfqpoint{0.955508in}{0.692435in}}%
\pgfpathlineto{\pgfqpoint{0.951560in}{0.691675in}}%
\pgfpathlineto{\pgfqpoint{0.947612in}{0.690916in}}%
\pgfpathlineto{\pgfqpoint{0.943664in}{0.690158in}}%
\pgfpathlineto{\pgfqpoint{0.939716in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.935768in}{0.688642in}}%
\pgfpathlineto{\pgfqpoint{0.931820in}{0.687885in}}%
\pgfpathlineto{\pgfqpoint{0.927872in}{0.687129in}}%
\pgfpathlineto{\pgfqpoint{0.923924in}{0.686373in}}%
\pgfpathlineto{\pgfqpoint{0.919976in}{0.685618in}}%
\pgfpathlineto{\pgfqpoint{0.916028in}{0.684864in}}%
\pgfpathlineto{\pgfqpoint{0.912080in}{0.684110in}}%
\pgfpathlineto{\pgfqpoint{0.908133in}{0.683357in}}%
\pgfpathlineto{\pgfqpoint{0.904185in}{0.682604in}}%
\pgfpathlineto{\pgfqpoint{0.900237in}{0.681852in}}%
\pgfpathlineto{\pgfqpoint{0.896289in}{0.681100in}}%
\pgfpathlineto{\pgfqpoint{0.892341in}{0.680349in}}%
\pgfpathlineto{\pgfqpoint{0.888393in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.884445in}{0.678849in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{0.678100in}}%
\pgfpathlineto{\pgfqpoint{0.876549in}{0.677351in}}%
\pgfpathlineto{\pgfqpoint{0.872601in}{0.676603in}}%
\pgfpathlineto{\pgfqpoint{0.868653in}{0.675855in}}%
\pgfpathlineto{\pgfqpoint{0.864705in}{0.675108in}}%
\pgfpathlineto{\pgfqpoint{0.860757in}{0.674362in}}%
\pgfpathlineto{\pgfqpoint{0.856809in}{0.673616in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{0.672871in}}%
\pgfpathlineto{\pgfqpoint{0.848913in}{0.672126in}}%
\pgfpathlineto{\pgfqpoint{0.844965in}{0.671381in}}%
\pgfpathlineto{\pgfqpoint{0.841017in}{0.670638in}}%
\pgfpathlineto{\pgfqpoint{0.837069in}{0.669895in}}%
\pgfpathlineto{\pgfqpoint{0.833122in}{0.669152in}}%
\pgfpathlineto{\pgfqpoint{0.829174in}{0.668410in}}%
\pgfpathlineto{\pgfqpoint{0.825226in}{0.667669in}}%
\pgfpathlineto{\pgfqpoint{0.821278in}{0.666928in}}%
\pgfpathlineto{\pgfqpoint{0.817330in}{0.666187in}}%
\pgfpathlineto{\pgfqpoint{0.813382in}{0.665447in}}%
\pgfpathlineto{\pgfqpoint{0.809434in}{0.664708in}}%
\pgfpathlineto{\pgfqpoint{0.805486in}{0.663969in}}%
\pgfpathlineto{\pgfqpoint{0.801538in}{0.663231in}}%
\pgfpathlineto{\pgfqpoint{0.797590in}{0.662493in}}%
\pgfpathlineto{\pgfqpoint{0.793642in}{0.661756in}}%
\pgfpathlineto{\pgfqpoint{0.789694in}{0.661019in}}%
\pgfpathlineto{\pgfqpoint{0.785746in}{0.660283in}}%
\pgfpathlineto{\pgfqpoint{0.781798in}{0.659547in}}%
\pgfpathlineto{\pgfqpoint{0.777850in}{0.658812in}}%
\pgfpathlineto{\pgfqpoint{0.773902in}{0.658078in}}%
\pgfpathlineto{\pgfqpoint{0.769954in}{0.657343in}}%
\pgfpathlineto{\pgfqpoint{0.766006in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{0.762058in}{0.655877in}}%
\pgfpathlineto{\pgfqpoint{0.758111in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{0.754163in}{0.654412in}}%
\pgfpathlineto{\pgfqpoint{0.750215in}{0.653681in}}%
\pgfpathlineto{\pgfqpoint{0.746267in}{0.652950in}}%
\pgfpathlineto{\pgfqpoint{0.742319in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{0.738371in}{0.651489in}}%
\pgfpathlineto{\pgfqpoint{0.734423in}{0.650759in}}%
\pgfpathlineto{\pgfqpoint{0.730475in}{0.650030in}}%
\pgfpathlineto{\pgfqpoint{0.726527in}{0.649302in}}%
\pgfpathlineto{\pgfqpoint{0.722579in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{0.718631in}{0.647846in}}%
\pgfpathlineto{\pgfqpoint{0.714683in}{0.647119in}}%
\pgfpathlineto{\pgfqpoint{0.710735in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{0.645667in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{0.644941in}}%
\pgfpathlineto{\pgfqpoint{0.698891in}{0.644216in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.643491in}}%
\pgfpathlineto{\pgfqpoint{0.690995in}{0.642767in}}%
\pgfpathlineto{\pgfqpoint{0.687047in}{0.642043in}}%
\pgfpathlineto{\pgfqpoint{0.683099in}{0.641320in}}%
\pgfpathlineto{\pgfqpoint{0.679152in}{0.640597in}}%
\pgfpathlineto{\pgfqpoint{0.675204in}{0.639875in}}%
\pgfpathlineto{\pgfqpoint{0.671256in}{0.639153in}}%
\pgfpathlineto{\pgfqpoint{0.667308in}{0.638432in}}%
\pgfpathlineto{\pgfqpoint{0.663360in}{0.637711in}}%
\pgfpathlineto{\pgfqpoint{0.659412in}{0.636991in}}%
\pgfpathlineto{\pgfqpoint{0.655464in}{0.636271in}}%
\pgfpathlineto{\pgfqpoint{0.651516in}{0.635552in}}%
\pgfpathlineto{\pgfqpoint{0.647568in}{0.634833in}}%
\pgfpathlineto{\pgfqpoint{0.643620in}{0.634114in}}%
\pgfpathlineto{\pgfqpoint{0.639672in}{0.633396in}}%
\pgfpathlineto{\pgfqpoint{0.635724in}{0.632678in}}%
\pgfpathlineto{\pgfqpoint{0.631776in}{0.631961in}}%
\pgfpathlineto{\pgfqpoint{0.627828in}{0.631245in}}%
\pgfpathlineto{\pgfqpoint{0.623880in}{0.630528in}}%
\pgfpathlineto{\pgfqpoint{0.619932in}{0.629813in}}%
\pgfpathlineto{\pgfqpoint{0.615984in}{0.629097in}}%
\pgfpathlineto{\pgfqpoint{0.612036in}{0.628382in}}%
\pgfpathlineto{\pgfqpoint{0.608088in}{0.627668in}}%
\pgfpathlineto{\pgfqpoint{0.604141in}{0.626954in}}%
\pgfpathlineto{\pgfqpoint{0.600193in}{0.626240in}}%
\pgfpathlineto{\pgfqpoint{0.596245in}{0.625527in}}%
\pgfpathlineto{\pgfqpoint{0.592297in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{0.588349in}{0.624102in}}%
\pgfpathlineto{\pgfqpoint{0.584401in}{0.623391in}}%
\pgfpathlineto{\pgfqpoint{0.580453in}{0.622679in}}%
\pgfpathlineto{\pgfqpoint{0.576505in}{0.621968in}}%
\pgfpathlineto{\pgfqpoint{0.572557in}{0.621258in}}%
\pgfpathlineto{\pgfqpoint{0.568609in}{0.620548in}}%
\pgfpathlineto{\pgfqpoint{0.564661in}{0.619838in}}%
\pgfpathlineto{\pgfqpoint{0.560713in}{0.619129in}}%
\pgfpathlineto{\pgfqpoint{0.556765in}{0.618420in}}%
\pgfpathlineto{\pgfqpoint{0.552817in}{0.617712in}}%
\pgfpathlineto{\pgfqpoint{0.548869in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{0.544921in}{0.616296in}}%
\pgfpathlineto{\pgfqpoint{0.540973in}{0.615589in}}%
\pgfpathlineto{\pgfqpoint{0.537025in}{0.614883in}}%
\pgfpathlineto{\pgfqpoint{0.533077in}{0.614177in}}%
\pgfpathlineto{\pgfqpoint{0.529130in}{0.613471in}}%
\pgfpathlineto{\pgfqpoint{0.525182in}{0.612765in}}%
\pgfpathlineto{\pgfqpoint{0.521234in}{0.612060in}}%
\pgfpathlineto{\pgfqpoint{0.517286in}{0.611356in}}%
\pgfpathlineto{\pgfqpoint{0.513338in}{0.610652in}}%
\pgfpathlineto{\pgfqpoint{0.509390in}{0.609948in}}%
\pgfpathlineto{\pgfqpoint{0.505442in}{0.609244in}}%
\pgfpathlineto{\pgfqpoint{0.501494in}{0.608542in}}%
\pgfpathlineto{\pgfqpoint{0.497546in}{0.607839in}}%
\pgfpathlineto{\pgfqpoint{0.493598in}{0.607137in}}%
\pgfpathlineto{\pgfqpoint{0.489650in}{0.606435in}}%
\pgfpathlineto{\pgfqpoint{0.485702in}{0.605734in}}%
\pgfpathlineto{\pgfqpoint{0.481754in}{0.605033in}}%
\pgfpathlineto{\pgfqpoint{0.477806in}{0.604332in}}%
\pgfpathlineto{\pgfqpoint{0.473858in}{0.603632in}}%
\pgfpathlineto{\pgfqpoint{0.469910in}{0.602932in}}%
\pgfpathlineto{\pgfqpoint{0.465962in}{0.602233in}}%
\pgfpathlineto{\pgfqpoint{0.462014in}{0.601534in}}%
\pgfpathlineto{\pgfqpoint{0.458066in}{0.600836in}}%
\pgfpathlineto{\pgfqpoint{0.454119in}{0.600137in}}%
\pgfpathlineto{\pgfqpoint{0.450171in}{0.599440in}}%
\pgfpathlineto{\pgfqpoint{0.446223in}{0.598742in}}%
\pgfpathlineto{\pgfqpoint{0.442275in}{0.598045in}}%
\pgfpathlineto{\pgfqpoint{0.438327in}{0.597349in}}%
\pgfpathlineto{\pgfqpoint{0.434379in}{0.596652in}}%
\pgfpathlineto{\pgfqpoint{0.430431in}{0.595957in}}%
\pgfpathlineto{\pgfqpoint{0.426483in}{0.595261in}}%
\pgfpathlineto{\pgfqpoint{0.422535in}{0.594566in}}%
\pgfpathlineto{\pgfqpoint{0.418587in}{0.593871in}}%
\pgfpathlineto{\pgfqpoint{0.414639in}{0.593177in}}%
\pgfpathlineto{\pgfqpoint{0.410691in}{0.592483in}}%
\pgfpathlineto{\pgfqpoint{0.406743in}{0.591789in}}%
\pgfpathlineto{\pgfqpoint{0.402795in}{0.591096in}}%
\pgfpathlineto{\pgfqpoint{0.398847in}{0.590403in}}%
\pgfpathlineto{\pgfqpoint{0.394899in}{0.589711in}}%
\pgfpathlineto{\pgfqpoint{0.390951in}{0.589019in}}%
\pgfpathlineto{\pgfqpoint{0.387003in}{0.588327in}}%
\pgfpathlineto{\pgfqpoint{0.383055in}{0.587636in}}%
\pgfpathlineto{\pgfqpoint{0.379108in}{0.586945in}}%
\pgfpathlineto{\pgfqpoint{0.375160in}{0.586254in}}%
\pgfpathlineto{\pgfqpoint{0.371212in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{0.367264in}{0.584874in}}%
\pgfpathlineto{\pgfqpoint{0.363316in}{0.584184in}}%
\pgfpathlineto{\pgfqpoint{0.359368in}{0.583495in}}%
\pgfpathlineto{\pgfqpoint{0.355420in}{0.582806in}}%
\pgfpathlineto{\pgfqpoint{0.351472in}{0.582118in}}%
\pgfpathlineto{\pgfqpoint{0.347524in}{0.581429in}}%
\pgfpathlineto{\pgfqpoint{0.343576in}{0.580742in}}%
\pgfpathlineto{\pgfqpoint{0.339628in}{0.580054in}}%
\pgfpathlineto{\pgfqpoint{0.335680in}{0.579367in}}%
\pgfpathlineto{\pgfqpoint{0.331732in}{0.578680in}}%
\pgfpathlineto{\pgfqpoint{0.327784in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{0.323836in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{0.319888in}{0.576622in}}%
\pgfpathlineto{\pgfqpoint{0.315940in}{0.575937in}}%
\pgfpathlineto{\pgfqpoint{0.311992in}{0.575252in}}%
\pgfpathlineto{\pgfqpoint{0.308044in}{0.574567in}}%
\pgfpathlineto{\pgfqpoint{0.304096in}{0.573883in}}%
\pgfpathlineto{\pgfqpoint{0.300149in}{0.573199in}}%
\pgfpathlineto{\pgfqpoint{0.296201in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{0.292253in}{0.571832in}}%
\pgfpathlineto{\pgfqpoint{0.288305in}{0.571149in}}%
\pgfpathlineto{\pgfqpoint{0.284357in}{0.570466in}}%
\pgfpathlineto{\pgfqpoint{0.280409in}{0.569784in}}%
\pgfpathlineto{\pgfqpoint{0.276461in}{0.569102in}}%
\pgfpathlineto{\pgfqpoint{0.272513in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{0.268565in}{0.567739in}}%
\pgfpathlineto{\pgfqpoint{0.264617in}{0.567058in}}%
\pgfpathlineto{\pgfqpoint{0.260669in}{0.566378in}}%
\pgfpathlineto{\pgfqpoint{0.256721in}{0.565697in}}%
\pgfpathlineto{\pgfqpoint{0.252773in}{0.565017in}}%
\pgfpathlineto{\pgfqpoint{0.248825in}{0.564338in}}%
\pgfpathlineto{\pgfqpoint{0.244877in}{0.563658in}}%
\pgfpathlineto{\pgfqpoint{0.240929in}{0.562979in}}%
\pgfpathlineto{\pgfqpoint{0.236981in}{0.562300in}}%
\pgfpathlineto{\pgfqpoint{0.233033in}{0.561622in}}%
\pgfpathlineto{\pgfqpoint{0.229085in}{0.560944in}}%
\pgfpathlineto{\pgfqpoint{0.225138in}{0.560266in}}%
\pgfpathlineto{\pgfqpoint{0.221190in}{0.559589in}}%
\pgfpathlineto{\pgfqpoint{0.217242in}{0.558912in}}%
\pgfpathlineto{\pgfqpoint{0.213294in}{0.558235in}}%
\pgfpathlineto{\pgfqpoint{0.209346in}{0.557558in}}%
\pgfpathlineto{\pgfqpoint{0.205398in}{0.556882in}}%
\pgfpathlineto{\pgfqpoint{0.201450in}{0.556206in}}%
\pgfpathlineto{\pgfqpoint{0.197502in}{0.555531in}}%
\pgfpathlineto{\pgfqpoint{0.193554in}{0.554856in}}%
\pgfpathlineto{\pgfqpoint{0.189606in}{0.554181in}}%
\pgfpathlineto{\pgfqpoint{0.185658in}{0.553506in}}%
\pgfpathlineto{\pgfqpoint{0.181710in}{0.552832in}}%
\pgfpathlineto{\pgfqpoint{0.177762in}{0.552158in}}%
\pgfpathlineto{\pgfqpoint{0.173814in}{0.551484in}}%
\pgfpathlineto{\pgfqpoint{0.169866in}{0.550811in}}%
\pgfpathlineto{\pgfqpoint{0.165918in}{0.550138in}}%
\pgfpathlineto{\pgfqpoint{0.161970in}{0.549465in}}%
\pgfpathlineto{\pgfqpoint{0.158022in}{0.548792in}}%
\pgfpathlineto{\pgfqpoint{0.154074in}{0.548120in}}%
\pgfpathlineto{\pgfqpoint{0.150127in}{0.547448in}}%
\pgfpathlineto{\pgfqpoint{0.146179in}{0.546776in}}%
\pgfpathlineto{\pgfqpoint{0.142231in}{0.546105in}}%
\pgfpathlineto{\pgfqpoint{0.138283in}{0.545434in}}%
\pgfpathlineto{\pgfqpoint{0.134335in}{0.544763in}}%
\pgfpathlineto{\pgfqpoint{0.130387in}{0.544093in}}%
\pgfpathlineto{\pgfqpoint{0.126439in}{0.543423in}}%
\pgfpathlineto{\pgfqpoint{0.122491in}{0.542753in}}%
\pgfpathlineto{\pgfqpoint{0.118543in}{0.542083in}}%
\pgfpathlineto{\pgfqpoint{0.114595in}{0.541414in}}%
\pgfpathlineto{\pgfqpoint{0.110647in}{0.540745in}}%
\pgfpathlineto{\pgfqpoint{0.106699in}{0.540076in}}%
\pgfpathlineto{\pgfqpoint{0.102751in}{0.539408in}}%
\pgfpathlineto{\pgfqpoint{0.098803in}{0.538740in}}%
\pgfpathlineto{\pgfqpoint{0.094855in}{0.538072in}}%
\pgfpathlineto{\pgfqpoint{0.090907in}{0.537404in}}%
\pgfpathlineto{\pgfqpoint{0.086959in}{0.536737in}}%
\pgfpathlineto{\pgfqpoint{0.083011in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{0.079063in}{0.535403in}}%
\pgfpathlineto{\pgfqpoint{0.075116in}{0.534737in}}%
\pgfpathlineto{\pgfqpoint{0.071168in}{0.534071in}}%
\pgfpathlineto{\pgfqpoint{0.067220in}{0.533405in}}%
\pgfpathlineto{\pgfqpoint{0.063272in}{0.532739in}}%
\pgfpathlineto{\pgfqpoint{0.059324in}{0.532074in}}%
\pgfpathlineto{\pgfqpoint{0.055376in}{0.531409in}}%
\pgfpathlineto{\pgfqpoint{0.051428in}{0.530744in}}%
\pgfpathlineto{\pgfqpoint{0.047480in}{0.530079in}}%
\pgfpathlineto{\pgfqpoint{0.043532in}{0.529415in}}%
\pgfpathlineto{\pgfqpoint{0.039584in}{0.528751in}}%
\pgfpathlineto{\pgfqpoint{0.035636in}{0.528087in}}%
\pgfpathlineto{\pgfqpoint{0.031688in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{0.027740in}{0.526760in}}%
\pgfpathlineto{\pgfqpoint{0.023792in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{0.019844in}{0.525435in}}%
\pgfpathlineto{\pgfqpoint{0.015896in}{0.524772in}}%
\pgfpathlineto{\pgfqpoint{0.011948in}{0.524110in}}%
\pgfpathlineto{\pgfqpoint{0.008000in}{0.523448in}}%
\pgfpathlineto{\pgfqpoint{0.004052in}{0.522787in}}%
\pgfpathlineto{\pgfqpoint{0.000105in}{0.522125in}}%
\pgfpathlineto{\pgfqpoint{-0.003843in}{0.521464in}}%
\pgfpathlineto{\pgfqpoint{-0.007791in}{0.520803in}}%
\pgfpathlineto{\pgfqpoint{-0.011739in}{0.520143in}}%
\pgfpathlineto{\pgfqpoint{-0.015687in}{0.519482in}}%
\pgfpathlineto{\pgfqpoint{-0.019635in}{0.518822in}}%
\pgfpathlineto{\pgfqpoint{-0.023583in}{0.518162in}}%
\pgfpathlineto{\pgfqpoint{-0.027531in}{0.517503in}}%
\pgfpathlineto{\pgfqpoint{-0.031479in}{0.516843in}}%
\pgfpathlineto{\pgfqpoint{-0.035427in}{0.516184in}}%
\pgfpathlineto{\pgfqpoint{-0.039375in}{0.515525in}}%
\pgfpathlineto{\pgfqpoint{-0.043323in}{0.514867in}}%
\pgfpathlineto{\pgfqpoint{-0.047271in}{0.514208in}}%
\pgfpathlineto{\pgfqpoint{-0.051219in}{0.513550in}}%
\pgfpathlineto{\pgfqpoint{-0.055167in}{0.512892in}}%
\pgfpathlineto{\pgfqpoint{-0.059115in}{0.512235in}}%
\pgfpathlineto{\pgfqpoint{-0.063063in}{0.511577in}}%
\pgfpathlineto{\pgfqpoint{-0.067011in}{0.510920in}}%
\pgfpathlineto{\pgfqpoint{-0.070959in}{0.510263in}}%
\pgfpathlineto{\pgfqpoint{-0.074907in}{0.509607in}}%
\pgfpathlineto{\pgfqpoint{-0.078854in}{0.508950in}}%
\pgfpathlineto{\pgfqpoint{-0.082802in}{0.508294in}}%
\pgfpathlineto{\pgfqpoint{-0.086750in}{0.507638in}}%
\pgfpathlineto{\pgfqpoint{-0.090698in}{0.506982in}}%
\pgfpathlineto{\pgfqpoint{-0.094646in}{0.506327in}}%
\pgfpathlineto{\pgfqpoint{-0.098594in}{0.505671in}}%
\pgfpathlineto{\pgfqpoint{-0.102542in}{0.505016in}}%
\pgfpathlineto{\pgfqpoint{-0.106490in}{0.504362in}}%
\pgfpathlineto{\pgfqpoint{-0.110438in}{0.503707in}}%
\pgfpathlineto{\pgfqpoint{-0.114386in}{0.503053in}}%
\pgfpathlineto{\pgfqpoint{-0.118334in}{0.502399in}}%
\pgfpathlineto{\pgfqpoint{-0.122282in}{0.501745in}}%
\pgfpathlineto{\pgfqpoint{-0.126230in}{0.501091in}}%
\pgfpathlineto{\pgfqpoint{-0.130178in}{0.500438in}}%
\pgfpathlineto{\pgfqpoint{-0.134126in}{0.499785in}}%
\pgfpathlineto{\pgfqpoint{-0.138074in}{0.499132in}}%
\pgfpathlineto{\pgfqpoint{-0.142022in}{0.498479in}}%
\pgfpathlineto{\pgfqpoint{-0.145970in}{0.497827in}}%
\pgfpathlineto{\pgfqpoint{-0.149918in}{0.497174in}}%
\pgfpathlineto{\pgfqpoint{-0.153865in}{0.496522in}}%
\pgfpathlineto{\pgfqpoint{-0.157813in}{0.495870in}}%
\pgfpathlineto{\pgfqpoint{-0.161761in}{0.495219in}}%
\pgfpathlineto{\pgfqpoint{-0.165709in}{0.494567in}}%
\pgfpathlineto{\pgfqpoint{-0.169657in}{0.493916in}}%
\pgfpathlineto{\pgfqpoint{-0.173605in}{0.493265in}}%
\pgfpathlineto{\pgfqpoint{-0.177553in}{0.492615in}}%
\pgfpathlineto{\pgfqpoint{-0.181501in}{0.491964in}}%
\pgfpathlineto{\pgfqpoint{-0.185449in}{0.491314in}}%
\pgfpathlineto{\pgfqpoint{-0.189397in}{0.490664in}}%
\pgfpathlineto{\pgfqpoint{-0.193345in}{0.490014in}}%
\pgfpathlineto{\pgfqpoint{-0.197293in}{0.489364in}}%
\pgfpathlineto{\pgfqpoint{-0.201241in}{0.488715in}}%
\pgfpathlineto{\pgfqpoint{-0.205189in}{0.488065in}}%
\pgfpathlineto{\pgfqpoint{-0.209137in}{0.487416in}}%
\pgfpathlineto{\pgfqpoint{-0.213085in}{0.486768in}}%
\pgfpathlineto{\pgfqpoint{-0.217033in}{0.486119in}}%
\pgfpathlineto{\pgfqpoint{-0.220981in}{0.485471in}}%
\pgfpathlineto{\pgfqpoint{-0.224929in}{0.484822in}}%
\pgfpathlineto{\pgfqpoint{-0.228876in}{0.484174in}}%
\pgfpathlineto{\pgfqpoint{-0.232824in}{0.483527in}}%
\pgfpathlineto{\pgfqpoint{-0.236772in}{0.482879in}}%
\pgfpathlineto{\pgfqpoint{-0.240720in}{0.482232in}}%
\pgfpathlineto{\pgfqpoint{-0.244668in}{0.481585in}}%
\pgfpathlineto{\pgfqpoint{-0.248616in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{-0.252564in}{0.480291in}}%
\pgfpathlineto{\pgfqpoint{-0.256512in}{0.479644in}}%
\pgfpathlineto{\pgfqpoint{-0.260460in}{0.478998in}}%
\pgfpathlineto{\pgfqpoint{-0.264408in}{0.478352in}}%
\pgfpathlineto{\pgfqpoint{-0.268356in}{0.477706in}}%
\pgfpathlineto{\pgfqpoint{-0.272304in}{0.477060in}}%
\pgfpathlineto{\pgfqpoint{-0.276252in}{0.476414in}}%
\pgfpathlineto{\pgfqpoint{-0.280200in}{0.475769in}}%
\pgfpathlineto{\pgfqpoint{-0.284148in}{0.475124in}}%
\pgfpathlineto{\pgfqpoint{-0.288096in}{0.474479in}}%
\pgfpathlineto{\pgfqpoint{-0.292044in}{0.473834in}}%
\pgfpathlineto{\pgfqpoint{-0.295992in}{0.473189in}}%
\pgfpathlineto{\pgfqpoint{-0.299940in}{0.472545in}}%
\pgfpathlineto{\pgfqpoint{-0.303887in}{0.471901in}}%
\pgfpathlineto{\pgfqpoint{-0.307835in}{0.471257in}}%
\pgfpathlineto{\pgfqpoint{-0.311783in}{0.470613in}}%
\pgfpathlineto{\pgfqpoint{-0.315731in}{0.469969in}}%
\pgfpathlineto{\pgfqpoint{-0.319679in}{0.469326in}}%
\pgfpathlineto{\pgfqpoint{-0.323627in}{0.468682in}}%
\pgfpathlineto{\pgfqpoint{-0.327575in}{0.468039in}}%
\pgfpathlineto{\pgfqpoint{-0.331523in}{0.467396in}}%
\pgfpathlineto{\pgfqpoint{-0.335471in}{0.466754in}}%
\pgfpathlineto{\pgfqpoint{-0.339419in}{0.466111in}}%
\pgfpathlineto{\pgfqpoint{-0.343367in}{0.465469in}}%
\pgfpathlineto{\pgfqpoint{-0.347315in}{0.464827in}}%
\pgfpathlineto{\pgfqpoint{-0.351263in}{0.464185in}}%
\pgfpathlineto{\pgfqpoint{-0.355211in}{0.463543in}}%
\pgfpathlineto{\pgfqpoint{-0.359159in}{0.462901in}}%
\pgfpathlineto{\pgfqpoint{-0.363107in}{0.462260in}}%
\pgfpathlineto{\pgfqpoint{-0.367055in}{0.461618in}}%
\pgfpathlineto{\pgfqpoint{-0.371003in}{0.460977in}}%
\pgfpathlineto{\pgfqpoint{-0.374951in}{0.460336in}}%
\pgfpathlineto{\pgfqpoint{-0.378898in}{0.459695in}}%
\pgfpathlineto{\pgfqpoint{-0.382846in}{0.459055in}}%
\pgfpathlineto{\pgfqpoint{-0.386794in}{0.458414in}}%
\pgfpathlineto{\pgfqpoint{-0.390742in}{0.457774in}}%
\pgfpathlineto{\pgfqpoint{-0.394690in}{0.457134in}}%
\pgfpathlineto{\pgfqpoint{-0.398638in}{0.456494in}}%
\pgfpathlineto{\pgfqpoint{-0.402586in}{0.455855in}}%
\pgfpathlineto{\pgfqpoint{-0.406534in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{-0.410482in}{0.454576in}}%
\pgfpathlineto{\pgfqpoint{-0.414430in}{0.453936in}}%
\pgfpathlineto{\pgfqpoint{-0.418378in}{0.453297in}}%
\pgfpathlineto{\pgfqpoint{-0.422326in}{0.452658in}}%
\pgfpathlineto{\pgfqpoint{-0.426274in}{0.452020in}}%
\pgfpathlineto{\pgfqpoint{-0.430222in}{0.451381in}}%
\pgfpathlineto{\pgfqpoint{-0.434170in}{0.450743in}}%
\pgfpathlineto{\pgfqpoint{-0.438118in}{0.450105in}}%
\pgfpathlineto{\pgfqpoint{-0.442066in}{0.449466in}}%
\pgfpathlineto{\pgfqpoint{-0.446014in}{0.448829in}}%
\pgfpathlineto{\pgfqpoint{-0.449962in}{0.448191in}}%
\pgfpathlineto{\pgfqpoint{-0.453910in}{0.447553in}}%
\pgfpathlineto{\pgfqpoint{-0.457857in}{0.446916in}}%
\pgfpathlineto{\pgfqpoint{-0.461805in}{0.446279in}}%
\pgfpathlineto{\pgfqpoint{-0.465753in}{0.445641in}}%
\pgfpathlineto{\pgfqpoint{-0.469701in}{0.445005in}}%
\pgfpathlineto{\pgfqpoint{-0.473649in}{0.444368in}}%
\pgfpathlineto{\pgfqpoint{-0.477597in}{0.443731in}}%
\pgfpathlineto{\pgfqpoint{-0.481545in}{0.443095in}}%
\pgfpathlineto{\pgfqpoint{-0.485493in}{0.442458in}}%
\pgfpathlineto{\pgfqpoint{-0.489441in}{0.441822in}}%
\pgfpathlineto{\pgfqpoint{-0.493389in}{0.441186in}}%
\pgfpathlineto{\pgfqpoint{-0.497337in}{0.440550in}}%
\pgfpathlineto{\pgfqpoint{-0.501285in}{0.439915in}}%
\pgfpathlineto{\pgfqpoint{-0.505233in}{0.439279in}}%
\pgfpathlineto{\pgfqpoint{-0.509181in}{0.438644in}}%
\pgfpathlineto{\pgfqpoint{-0.513129in}{0.438008in}}%
\pgfpathlineto{\pgfqpoint{-0.517077in}{0.437373in}}%
\pgfpathlineto{\pgfqpoint{-0.521025in}{0.436738in}}%
\pgfpathlineto{\pgfqpoint{-0.524973in}{0.436104in}}%
\pgfpathlineto{\pgfqpoint{-0.528921in}{0.435469in}}%
\pgfpathlineto{\pgfqpoint{-0.532868in}{0.434834in}}%
\pgfpathlineto{\pgfqpoint{-0.536816in}{0.434200in}}%
\pgfpathlineto{\pgfqpoint{-0.540764in}{0.433566in}}%
\pgfpathlineto{\pgfqpoint{-0.544712in}{0.432932in}}%
\pgfpathlineto{\pgfqpoint{-0.548660in}{0.432298in}}%
\pgfpathlineto{\pgfqpoint{-0.552608in}{0.431664in}}%
\pgfpathlineto{\pgfqpoint{-0.556556in}{0.431030in}}%
\pgfpathlineto{\pgfqpoint{-0.560504in}{0.430397in}}%
\pgfpathlineto{\pgfqpoint{-0.564452in}{0.429763in}}%
\pgfpathlineto{\pgfqpoint{-0.568400in}{0.429130in}}%
\pgfpathlineto{\pgfqpoint{-0.568400in}{0.429130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.472800in}}{\pgfqpoint{2.958000in}{1.477500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606263in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{1.705084in}{0.494113in}}%
\pgfpathlineto{\pgfqpoint{1.774277in}{0.517131in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{0.550098in}}%
\pgfpathlineto{\pgfqpoint{1.981856in}{0.596006in}}%
\pgfpathlineto{\pgfqpoint{2.070818in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{2.120242in}{0.656452in}}%
\pgfpathlineto{\pgfqpoint{2.248743in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{2.416783in}{0.812156in}}%
\pgfpathlineto{\pgfqpoint{2.495861in}{0.859479in}}%
\pgfpathlineto{\pgfqpoint{2.535399in}{0.884640in}}%
\pgfpathlineto{\pgfqpoint{2.614477in}{0.937646in}}%
\pgfpathlineto{\pgfqpoint{2.703440in}{0.997735in}}%
\pgfpathlineto{\pgfqpoint{2.733094in}{1.017250in}}%
\pgfpathlineto{\pgfqpoint{2.772633in}{1.045910in}}%
\pgfpathlineto{\pgfqpoint{2.841826in}{1.096015in}}%
\pgfpathlineto{\pgfqpoint{2.911019in}{1.152390in}}%
\pgfpathlineto{\pgfqpoint{2.950557in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{2.980212in}{1.208670in}}%
\pgfpathlineto{\pgfqpoint{3.069174in}{1.281072in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.304757in}}%
\pgfpathlineto{\pgfqpoint{3.108713in}{1.334079in}}%
\pgfpathlineto{\pgfqpoint{3.138367in}{1.384592in}}%
\pgfpathlineto{\pgfqpoint{3.168021in}{1.444844in}}%
\pgfpathlineto{\pgfqpoint{3.187790in}{1.491219in}}%
\pgfpathlineto{\pgfqpoint{3.217445in}{1.570473in}}%
\pgfpathlineto{\pgfqpoint{3.247099in}{1.661929in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{1.739986in}}%
\pgfpathlineto{\pgfqpoint{3.286638in}{1.822280in}}%
\pgfpathlineto{\pgfqpoint{3.306407in}{1.924160in}}%
\pgfpathlineto{\pgfqpoint{3.312340in}{1.960300in}}%
\pgfpathlineto{\pgfqpoint{3.312340in}{1.960300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.472800in}}{\pgfqpoint{2.958000in}{1.477500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229010in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{1.309695in}{0.489056in}}%
\pgfpathlineto{\pgfqpoint{1.378888in}{0.512201in}}%
\pgfpathlineto{\pgfqpoint{1.457966in}{0.541247in}}%
\pgfpathlineto{\pgfqpoint{1.724853in}{0.644549in}}%
\pgfpathlineto{\pgfqpoint{1.853354in}{0.698328in}}%
\pgfpathlineto{\pgfqpoint{2.080703in}{0.802258in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{0.842568in}}%
\pgfpathlineto{\pgfqpoint{2.228973in}{0.879716in}}%
\pgfpathlineto{\pgfqpoint{2.278397in}{0.907876in}}%
\pgfpathlineto{\pgfqpoint{2.367359in}{0.962520in}}%
\pgfpathlineto{\pgfqpoint{2.436552in}{1.011612in}}%
\pgfpathlineto{\pgfqpoint{2.485976in}{1.047257in}}%
\pgfpathlineto{\pgfqpoint{2.614477in}{1.149058in}}%
\pgfpathlineto{\pgfqpoint{2.663901in}{1.191469in}}%
\pgfpathlineto{\pgfqpoint{2.762748in}{1.286522in}}%
\pgfpathlineto{\pgfqpoint{2.792402in}{1.320871in}}%
\pgfpathlineto{\pgfqpoint{2.901134in}{1.452735in}}%
\pgfpathlineto{\pgfqpoint{2.930788in}{1.493912in}}%
\pgfpathlineto{\pgfqpoint{3.019750in}{1.622563in}}%
\pgfpathlineto{\pgfqpoint{3.059289in}{1.688178in}}%
\pgfpathlineto{\pgfqpoint{3.088943in}{1.745486in}}%
\pgfpathlineto{\pgfqpoint{3.118597in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{3.168021in}{1.928966in}}%
\pgfpathlineto{\pgfqpoint{3.180098in}{1.960300in}}%
\pgfpathlineto{\pgfqpoint{3.180098in}{1.960300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.472800in}}{\pgfqpoint{2.958000in}{1.477500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.443137,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407600in}{0.557309in}}%
\pgfpathlineto{\pgfqpoint{0.726497in}{0.638175in}}%
\pgfpathlineto{\pgfqpoint{0.914307in}{0.687639in}}%
\pgfpathlineto{\pgfqpoint{1.092232in}{0.737251in}}%
\pgfpathlineto{\pgfqpoint{1.260272in}{0.785682in}}%
\pgfpathlineto{\pgfqpoint{1.596352in}{0.888963in}}%
\pgfpathlineto{\pgfqpoint{1.892893in}{0.985933in}}%
\pgfpathlineto{\pgfqpoint{2.238858in}{1.105812in}}%
\pgfpathlineto{\pgfqpoint{2.406898in}{1.169048in}}%
\pgfpathlineto{\pgfqpoint{2.476091in}{1.196680in}}%
\pgfpathlineto{\pgfqpoint{2.614477in}{1.255955in}}%
\pgfpathlineto{\pgfqpoint{2.663901in}{1.279618in}}%
\pgfpathlineto{\pgfqpoint{2.742978in}{1.321076in}}%
\pgfpathlineto{\pgfqpoint{2.792402in}{1.350734in}}%
\pgfpathlineto{\pgfqpoint{2.841826in}{1.383047in}}%
\pgfpathlineto{\pgfqpoint{2.881364in}{1.411315in}}%
\pgfpathlineto{\pgfqpoint{2.911019in}{1.434632in}}%
\pgfpathlineto{\pgfqpoint{2.940673in}{1.459714in}}%
\pgfpathlineto{\pgfqpoint{2.970327in}{1.486447in}}%
\pgfpathlineto{\pgfqpoint{2.999981in}{1.514815in}}%
\pgfpathlineto{\pgfqpoint{3.029635in}{1.545286in}}%
\pgfpathlineto{\pgfqpoint{3.069174in}{1.590987in}}%
\pgfpathlineto{\pgfqpoint{3.098828in}{1.628362in}}%
\pgfpathlineto{\pgfqpoint{3.128482in}{1.669340in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{1.700871in}}%
\pgfpathlineto{\pgfqpoint{3.187790in}{1.769823in}}%
\pgfpathlineto{\pgfqpoint{3.207560in}{1.807610in}}%
\pgfpathlineto{\pgfqpoint{3.227329in}{1.851811in}}%
\pgfpathlineto{\pgfqpoint{3.247099in}{1.899297in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{1.954962in}}%
\pgfpathlineto{\pgfqpoint{3.268557in}{1.960300in}}%
\pgfpathlineto{\pgfqpoint{3.268557in}{1.960300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.472800in}}{\pgfqpoint{2.958000in}{1.477500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847416in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{1.046311in}{0.521436in}}%
\pgfpathlineto{\pgfqpoint{1.227916in}{0.577222in}}%
\pgfpathlineto{\pgfqpoint{1.397678in}{0.631681in}}%
\pgfpathlineto{\pgfqpoint{1.551648in}{0.683362in}}%
\pgfpathlineto{\pgfqpoint{1.693774in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{1.828004in}{0.782925in}}%
\pgfpathlineto{\pgfqpoint{1.950391in}{0.830482in}}%
\pgfpathlineto{\pgfqpoint{2.064881in}{0.877361in}}%
\pgfpathlineto{\pgfqpoint{2.171476in}{0.923447in}}%
\pgfpathlineto{\pgfqpoint{2.270175in}{0.968586in}}%
\pgfpathlineto{\pgfqpoint{2.360977in}{1.012576in}}%
\pgfpathlineto{\pgfqpoint{2.443884in}{1.055165in}}%
\pgfpathlineto{\pgfqpoint{2.522843in}{1.098257in}}%
\pgfpathlineto{\pgfqpoint{2.593906in}{1.139525in}}%
\pgfpathlineto{\pgfqpoint{2.661021in}{1.181054in}}%
\pgfpathlineto{\pgfqpoint{2.724189in}{1.222819in}}%
\pgfpathlineto{\pgfqpoint{2.779460in}{1.261886in}}%
\pgfpathlineto{\pgfqpoint{2.830783in}{1.300660in}}%
\pgfpathlineto{\pgfqpoint{2.882107in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{2.929482in}{1.383755in}}%
\pgfpathlineto{\pgfqpoint{2.972909in}{1.424854in}}%
\pgfpathlineto{\pgfqpoint{3.012389in}{1.465321in}}%
\pgfpathlineto{\pgfqpoint{3.047920in}{1.504804in}}%
\pgfpathlineto{\pgfqpoint{3.083452in}{1.547828in}}%
\pgfpathlineto{\pgfqpoint{3.115035in}{1.589728in}}%
\pgfpathlineto{\pgfqpoint{3.142671in}{1.629882in}}%
\pgfpathlineto{\pgfqpoint{3.170307in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{3.193994in}{1.716043in}}%
\pgfpathlineto{\pgfqpoint{3.217682in}{1.762751in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{1.806334in}}%
\pgfpathlineto{\pgfqpoint{3.257162in}{1.855450in}}%
\pgfpathlineto{\pgfqpoint{3.272953in}{1.899961in}}%
\pgfpathlineto{\pgfqpoint{3.288745in}{1.950678in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{1.960300in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{1.960300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/dir-com/ap_height_model_eval.tex <==

\begin{tikzpicture}
    \begin{axis}[
        generalPlotStyle,
        xlabel={$r\,$(\%)},
        ylabel={$h_{\text{AP}}\,$(\SI{}{\meter})},
        xtick={0.98, 0.99},
        ytick={1,2,3},
        xticklabels={98, 99},
        yticklabels={1,2,3},
        xmin=0.97,
        xmax=1,
        ymin=0.6,
        ymax=3.6,
        extra x ticks={0.97, 1.0},
        extra x tick labels={97, 100}, 
    ]
    % Plotting
    \addplot [black, thick] table[x=x, y=model, legend entries={Combined model}] {\apHeight};
    \addplot [kul_grid_1] table[x=x, y=hl, legend entries={Half Life: Alyx}] {\apHeight};
    \addplot [my_red] table[x=x, y=wr, legend entries={Wrench}] {\apHeight};
    \addplot [my_pink] table[x=x, y=pw, legend entries={Pistol Whip}] {\apHeight};
    
    \addplot [name path=model_lim2, draw=none, forget plot] 
    table[x=x, y=model_lim2, name path=model_lim2] {\apHeight};
    \addplot [name path=model_lim1, draw=none, forget plot] 
    table[x=x, y=model_lim1, name path=model_lim1] {\apHeight};
    \addplot [draw=none, fill=black, fill opacity=0.1, forget plot]
    fill between[of=model_lim2 and model_lim1];

    \addplot [domain=0.97:1, black, dashed, forget plot] {1.8};

    \node[fill=white, fill opacity=1, text opacity=1] at (axis cs:0.9771, 1.8) {$h_{\text{HMD}}=1.8\,$m};
    \legend{Combined model, Half Life: Alyx, Wrench, Pistol Whip};
    
  \end{axis}
\end{tikzpicture}

==> figure/dir-com/ap_height_per_app_eval.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/alexa/miniconda3/envs/intelmkl/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/alexa/miniconda3/envs/intelmkl/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/alexa/miniconda3/envs/intelmkl/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{4.595000in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{4.595000in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{0.784778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247196in}{0.628595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942865in}{0.793649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638533in}{0.986950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334201in}{1.219658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029870in}{1.528278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725538in}{1.980418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421207in}{2.623977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116875in}{7.569206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899362in}{1.349865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247196in}{1.164460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595030in}{0.979054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942865in}{0.793649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290699in}{0.608244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638533in}{0.422838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986367in}{0.237433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334201in}{0.052028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682036in}{-0.133377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029870in}{-0.318783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377704in}{-0.504188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725538in}{-0.689593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073372in}{-0.874999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421207in}{-1.060404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769041in}{-1.245809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116875in}{-1.431215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247196in}{0.690031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942865in}{0.903578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638533in}{1.149936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334201in}{1.445700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029870in}{1.825557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725538in}{2.329202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421207in}{3.200879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116875in}{7.313758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899362in}{1.423947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247196in}{1.250491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595030in}{1.077034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942865in}{0.903578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290699in}{0.730121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638533in}{0.556665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986367in}{0.383208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334201in}{0.209751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682036in}{0.036295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029870in}{-0.137162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377704in}{-0.310618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725538in}{-0.484075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073372in}{-0.657531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421207in}{-0.830988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769041in}{-1.004444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116875in}{-1.177901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247196in}{1.294651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942865in}{1.523610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638533in}{1.769062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334201in}{2.043980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029870in}{2.350855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725538in}{2.689855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421207in}{3.172922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116875in}{7.249706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899362in}{1.841795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247196in}{1.735733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595030in}{1.629672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942865in}{1.523610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290699in}{1.417548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638533in}{1.311486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986367in}{1.205425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334201in}{1.099363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682036in}{0.993301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029870in}{0.887239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377704in}{0.781178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725538in}{0.675116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073372in}{0.569054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421207in}{0.462993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769041in}{0.356931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116875in}{0.250869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463162in, y=0.582032in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{16.000000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507345in, y=0.426515in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942865in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942865in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854499in, y=0.582032in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898682in, y=0.426515in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334201in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{3.334201in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334201in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245836in, y=0.582032in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290019in, y=0.426515in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725538in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725538in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637173in, y=0.582032in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681356in, y=0.426515in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116875in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116875in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.984327in, y=0.582032in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.072692in, y=0.426515in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829795in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829795in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108063in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108063in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386330in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386330in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664597in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664597in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221132in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221132in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499399in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499399in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777667in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{2.777667in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777667in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055934in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{3.055934in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055934in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612469in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{3.612469in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612469in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890736in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{3.890736in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890736in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169003in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169003in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447271in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{4.447271in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447271in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003806in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{5.003806in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003806in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282073in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{5.282073in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282073in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560340in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{5.560340in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560340in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838608in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838608in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334201in,y=0.342070in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\) (\%) / \(\displaystyle d_{P,A}\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{0.784778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{0.784778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365940in, y=0.732016in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{1.737333in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{1.737333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{1.737333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365940in, y=1.684572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{2.689889in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{2.689889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{2.689889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365940in, y=2.637127in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{3.642444in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{3.642444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{3.642444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365940in, y=3.589683in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{4.595000in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{4.595000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365940in, y=4.542238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{0.975289in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{0.975289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{0.975289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{1.165800in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{1.165800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{1.165800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{1.356311in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{1.356311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{1.356311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{1.546822in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{1.546822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{1.546822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{1.927844in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{1.927844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{1.927844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{2.118356in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{2.118356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{2.118356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{2.308867in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{2.308867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{2.308867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{2.499378in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{2.499378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{2.499378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{2.880400in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{2.880400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{2.880400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{3.070911in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{3.070911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{3.070911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{3.261422in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{3.261422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{3.261422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{3.451933in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{3.451933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{3.451933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{3.832956in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{3.832956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{3.832956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{4.023467in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{4.023467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{4.023467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{4.213978in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{4.213978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{4.213978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{4.404489in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{4.404489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551528in}{4.404489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310385in,y=2.689889in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865114in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{0.793649in}}%
\pgfpathlineto{\pgfqpoint{2.081998in}{0.828706in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{0.866017in}}%
\pgfpathlineto{\pgfqpoint{2.360266in}{0.904652in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{0.945371in}}%
\pgfpathlineto{\pgfqpoint{2.638533in}{0.986950in}}%
\pgfpathlineto{\pgfqpoint{2.777667in}{1.029897in}}%
\pgfpathlineto{\pgfqpoint{2.916800in}{1.074095in}}%
\pgfpathlineto{\pgfqpoint{3.055934in}{1.118904in}}%
\pgfpathlineto{\pgfqpoint{3.195068in}{1.168053in}}%
\pgfpathlineto{\pgfqpoint{3.334201in}{1.219658in}}%
\pgfpathlineto{\pgfqpoint{3.473335in}{1.274650in}}%
\pgfpathlineto{\pgfqpoint{3.612469in}{1.331668in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{1.392251in}}%
\pgfpathlineto{\pgfqpoint{3.890736in}{1.456717in}}%
\pgfpathlineto{\pgfqpoint{4.029870in}{1.528278in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{1.603349in}}%
\pgfpathlineto{\pgfqpoint{4.308137in}{1.685265in}}%
\pgfpathlineto{\pgfqpoint{4.447271in}{1.776990in}}%
\pgfpathlineto{\pgfqpoint{4.586405in}{1.877398in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{1.980418in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{2.094157in}}%
\pgfpathlineto{\pgfqpoint{5.003806in}{2.217695in}}%
\pgfpathlineto{\pgfqpoint{5.142939in}{2.348386in}}%
\pgfpathlineto{\pgfqpoint{5.282073in}{2.479482in}}%
\pgfpathlineto{\pgfqpoint{5.421207in}{2.623977in}}%
\pgfpathlineto{\pgfqpoint{5.560340in}{2.780427in}}%
\pgfpathlineto{\pgfqpoint{5.699474in}{2.942195in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{3.281179in}}%
\pgfpathlineto{\pgfqpoint{5.977741in}{3.884994in}}%
\pgfpathlineto{\pgfqpoint{6.004932in}{4.605000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{1.535270in}}%
\pgfpathlineto{\pgfqpoint{0.621095in}{1.498189in}}%
\pgfpathlineto{\pgfqpoint{0.690661in}{1.461108in}}%
\pgfpathlineto{\pgfqpoint{0.760228in}{1.424027in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.386946in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{1.349865in}}%
\pgfpathlineto{\pgfqpoint{0.968929in}{1.312784in}}%
\pgfpathlineto{\pgfqpoint{1.038496in}{1.275703in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{1.238622in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{1.201541in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{1.164460in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{1.127379in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{1.090298in}}%
\pgfpathlineto{\pgfqpoint{1.455897in}{1.053216in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{1.016135in}}%
\pgfpathlineto{\pgfqpoint{1.595030in}{0.979054in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{0.941973in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{0.904892in}}%
\pgfpathlineto{\pgfqpoint{1.803731in}{0.867811in}}%
\pgfpathlineto{\pgfqpoint{1.873298in}{0.830730in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{0.793649in}}%
\pgfpathlineto{\pgfqpoint{1.978268in}{0.774778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.530029in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{0.815400in}}%
\pgfpathlineto{\pgfqpoint{1.803731in}{0.859098in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{0.903578in}}%
\pgfpathlineto{\pgfqpoint{2.081998in}{0.949025in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{0.996301in}}%
\pgfpathlineto{\pgfqpoint{2.360266in}{1.045107in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{1.096790in}}%
\pgfpathlineto{\pgfqpoint{2.638533in}{1.149936in}}%
\pgfpathlineto{\pgfqpoint{2.777667in}{1.204784in}}%
\pgfpathlineto{\pgfqpoint{2.916800in}{1.261381in}}%
\pgfpathlineto{\pgfqpoint{3.055934in}{1.319684in}}%
\pgfpathlineto{\pgfqpoint{3.195068in}{1.381325in}}%
\pgfpathlineto{\pgfqpoint{3.334201in}{1.445700in}}%
\pgfpathlineto{\pgfqpoint{3.473335in}{1.517075in}}%
\pgfpathlineto{\pgfqpoint{3.612469in}{1.589438in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{1.664044in}}%
\pgfpathlineto{\pgfqpoint{3.890736in}{1.741924in}}%
\pgfpathlineto{\pgfqpoint{4.029870in}{1.825557in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{1.911383in}}%
\pgfpathlineto{\pgfqpoint{4.308137in}{2.001766in}}%
\pgfpathlineto{\pgfqpoint{4.447271in}{2.099906in}}%
\pgfpathlineto{\pgfqpoint{4.586405in}{2.207231in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{2.329202in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{2.466870in}}%
\pgfpathlineto{\pgfqpoint{5.003806in}{2.614718in}}%
\pgfpathlineto{\pgfqpoint{5.142939in}{2.780301in}}%
\pgfpathlineto{\pgfqpoint{5.282073in}{2.969085in}}%
\pgfpathlineto{\pgfqpoint{5.421207in}{3.200879in}}%
\pgfpathlineto{\pgfqpoint{5.560340in}{3.461920in}}%
\pgfpathlineto{\pgfqpoint{5.699474in}{3.773664in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{4.219964in}}%
\pgfpathlineto{\pgfqpoint{5.927809in}{4.605000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{1.597404in}}%
\pgfpathlineto{\pgfqpoint{0.621095in}{1.562712in}}%
\pgfpathlineto{\pgfqpoint{0.690661in}{1.528021in}}%
\pgfpathlineto{\pgfqpoint{0.760228in}{1.493330in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.458639in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{1.423947in}}%
\pgfpathlineto{\pgfqpoint{0.968929in}{1.389256in}}%
\pgfpathlineto{\pgfqpoint{1.038496in}{1.354565in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{1.319873in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{1.285182in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{1.250491in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{1.215799in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{1.181108in}}%
\pgfpathlineto{\pgfqpoint{1.455897in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{1.111725in}}%
\pgfpathlineto{\pgfqpoint{1.595030in}{1.077034in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{1.007652in}}%
\pgfpathlineto{\pgfqpoint{1.803731in}{0.972960in}}%
\pgfpathlineto{\pgfqpoint{1.873298in}{0.938269in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{0.903578in}}%
\pgfpathlineto{\pgfqpoint{2.012431in}{0.868886in}}%
\pgfpathlineto{\pgfqpoint{2.081998in}{0.834195in}}%
\pgfpathlineto{\pgfqpoint{2.151565in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{2.201148in}{0.774778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{1.062568in}}%
\pgfpathlineto{\pgfqpoint{0.690661in}{1.109574in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.156690in}}%
\pgfpathlineto{\pgfqpoint{0.968929in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{1.249757in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{1.294651in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{1.339510in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{1.384767in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{1.430274in}}%
\pgfpathlineto{\pgfqpoint{1.803731in}{1.476555in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{1.523610in}}%
\pgfpathlineto{\pgfqpoint{2.081998in}{1.571638in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.619655in}}%
\pgfpathlineto{\pgfqpoint{2.360266in}{1.668759in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{1.718269in}}%
\pgfpathlineto{\pgfqpoint{2.638533in}{1.769062in}}%
\pgfpathlineto{\pgfqpoint{2.777667in}{1.822194in}}%
\pgfpathlineto{\pgfqpoint{2.916800in}{1.875493in}}%
\pgfpathlineto{\pgfqpoint{3.055934in}{1.930222in}}%
\pgfpathlineto{\pgfqpoint{3.195068in}{1.986530in}}%
\pgfpathlineto{\pgfqpoint{3.334201in}{2.043980in}}%
\pgfpathlineto{\pgfqpoint{3.473335in}{2.102693in}}%
\pgfpathlineto{\pgfqpoint{3.612469in}{2.163407in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{2.224648in}}%
\pgfpathlineto{\pgfqpoint{3.890736in}{2.286740in}}%
\pgfpathlineto{\pgfqpoint{4.029870in}{2.350855in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{2.416748in}}%
\pgfpathlineto{\pgfqpoint{4.308137in}{2.481463in}}%
\pgfpathlineto{\pgfqpoint{4.447271in}{2.548181in}}%
\pgfpathlineto{\pgfqpoint{4.586405in}{2.617550in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{2.689855in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{2.766082in}}%
\pgfpathlineto{\pgfqpoint{5.003806in}{2.846887in}}%
\pgfpathlineto{\pgfqpoint{5.142939in}{2.937506in}}%
\pgfpathlineto{\pgfqpoint{5.282073in}{3.043934in}}%
\pgfpathlineto{\pgfqpoint{5.421207in}{3.172922in}}%
\pgfpathlineto{\pgfqpoint{5.560340in}{3.335744in}}%
\pgfpathlineto{\pgfqpoint{5.699474in}{3.543800in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{3.831826in}}%
\pgfpathlineto{\pgfqpoint{5.977741in}{4.284640in}}%
\pgfpathlineto{\pgfqpoint{5.992774in}{4.605000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{1.947857in}}%
\pgfpathlineto{\pgfqpoint{0.621095in}{1.926644in}}%
\pgfpathlineto{\pgfqpoint{0.690661in}{1.905432in}}%
\pgfpathlineto{\pgfqpoint{0.760228in}{1.884220in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.863007in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{1.841795in}}%
\pgfpathlineto{\pgfqpoint{0.968929in}{1.820583in}}%
\pgfpathlineto{\pgfqpoint{1.038496in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{1.778158in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{1.756946in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{1.735733in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{1.693309in}}%
\pgfpathlineto{\pgfqpoint{1.455897in}{1.672096in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{1.650884in}}%
\pgfpathlineto{\pgfqpoint{1.595030in}{1.629672in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{1.587247in}}%
\pgfpathlineto{\pgfqpoint{1.803731in}{1.566035in}}%
\pgfpathlineto{\pgfqpoint{1.873298in}{1.544822in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{1.523610in}}%
\pgfpathlineto{\pgfqpoint{2.012431in}{1.502398in}}%
\pgfpathlineto{\pgfqpoint{2.081998in}{1.481185in}}%
\pgfpathlineto{\pgfqpoint{2.151565in}{1.459973in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{2.290699in}{1.417548in}}%
\pgfpathlineto{\pgfqpoint{2.360266in}{1.396336in}}%
\pgfpathlineto{\pgfqpoint{2.429832in}{1.375123in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{1.353911in}}%
\pgfpathlineto{\pgfqpoint{2.568966in}{1.332699in}}%
\pgfpathlineto{\pgfqpoint{2.638533in}{1.311486in}}%
\pgfpathlineto{\pgfqpoint{2.708100in}{1.290274in}}%
\pgfpathlineto{\pgfqpoint{2.777667in}{1.269062in}}%
\pgfpathlineto{\pgfqpoint{2.847234in}{1.247849in}}%
\pgfpathlineto{\pgfqpoint{2.916800in}{1.226637in}}%
\pgfpathlineto{\pgfqpoint{2.986367in}{1.205425in}}%
\pgfpathlineto{\pgfqpoint{3.055934in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{3.125501in}{1.163000in}}%
\pgfpathlineto{\pgfqpoint{3.195068in}{1.141788in}}%
\pgfpathlineto{\pgfqpoint{3.264635in}{1.120575in}}%
\pgfpathlineto{\pgfqpoint{3.334201in}{1.099363in}}%
\pgfpathlineto{\pgfqpoint{3.403768in}{1.078151in}}%
\pgfpathlineto{\pgfqpoint{3.473335in}{1.056938in}}%
\pgfpathlineto{\pgfqpoint{3.542902in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{3.612469in}{1.014514in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{0.993301in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{0.972089in}}%
\pgfpathlineto{\pgfqpoint{3.821169in}{0.950877in}}%
\pgfpathlineto{\pgfqpoint{3.890736in}{0.929664in}}%
\pgfpathlineto{\pgfqpoint{3.960303in}{0.908452in}}%
\pgfpathlineto{\pgfqpoint{4.029870in}{0.887239in}}%
\pgfpathlineto{\pgfqpoint{4.099437in}{0.866027in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{0.844815in}}%
\pgfpathlineto{\pgfqpoint{4.238570in}{0.823602in}}%
\pgfpathlineto{\pgfqpoint{4.308137in}{0.802390in}}%
\pgfpathlineto{\pgfqpoint{4.377704in}{0.781178in}}%
\pgfpathlineto{\pgfqpoint{4.398693in}{0.774778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116875in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{0.784778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{4.595000in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{4.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648750in}{3.872317in}}%
\pgfpathlineto{\pgfqpoint{2.459296in}{3.872317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.487074in}{3.872317in}}{\pgfqpoint{2.487074in}{3.900095in}}%
\pgfpathlineto{\pgfqpoint{2.487074in}{4.497778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.487074in}{4.525556in}}{\pgfqpoint{2.459296in}{4.525556in}}%
\pgfpathlineto{\pgfqpoint{0.648750in}{4.525556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.620972in}{4.525556in}}{\pgfqpoint{0.620972in}{4.497778in}}%
\pgfpathlineto{\pgfqpoint{0.620972in}{3.900095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.620972in}{3.872317in}}{\pgfqpoint{0.648750in}{3.872317in}}%
\pgfpathlineto{\pgfqpoint{0.648750in}{3.872317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676528in}{4.413088in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{4.413088in}}%
\pgfpathlineto{\pgfqpoint{0.954306in}{4.413088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065417in,y=4.364477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont HMD height (\(\displaystyle h_{HMD}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676528in}{4.209231in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{4.209231in}}%
\pgfpathlineto{\pgfqpoint{0.954306in}{4.209231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065417in,y=4.160620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Model \(\displaystyle r\) sweep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676528in}{4.005374in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{4.005374in}}%
\pgfpathlineto{\pgfqpoint{0.954306in}{4.005374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065417in,y=3.956763in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Model \(\displaystyle d_{PA}\) sweep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{2.499378in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{2.499378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{1.953836in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{0.499059in}}%
\pgfpathlineto{\pgfqpoint{0.621095in}{0.408135in}}%
\pgfpathlineto{\pgfqpoint{0.690661in}{0.317212in}}%
\pgfpathlineto{\pgfqpoint{0.760228in}{0.226288in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{0.135365in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{0.044441in}}%
\pgfpathlineto{\pgfqpoint{0.968929in}{-0.046483in}}%
\pgfpathlineto{\pgfqpoint{1.038496in}{-0.137406in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{-0.228330in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{-0.319253in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{-0.410177in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{-0.501100in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{-0.592024in}}%
\pgfpathlineto{\pgfqpoint{1.455897in}{-0.682948in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{-0.773871in}}%
\pgfpathlineto{\pgfqpoint{1.595030in}{-0.864795in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{-0.955718in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{-1.046642in}}%
\pgfpathlineto{\pgfqpoint{1.803731in}{-1.137566in}}%
\pgfpathlineto{\pgfqpoint{1.873298in}{-1.228489in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{-1.319413in}}%
\pgfpathlineto{\pgfqpoint{2.012431in}{-1.410336in}}%
\pgfpathlineto{\pgfqpoint{2.081998in}{-1.501260in}}%
\pgfpathlineto{\pgfqpoint{2.151565in}{-1.592183in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{-1.683107in}}%
\pgfpathlineto{\pgfqpoint{2.290699in}{-1.774031in}}%
\pgfpathlineto{\pgfqpoint{2.360266in}{-1.864954in}}%
\pgfpathlineto{\pgfqpoint{2.429832in}{-1.955878in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{-2.046801in}}%
\pgfpathlineto{\pgfqpoint{2.568966in}{-2.137725in}}%
\pgfpathlineto{\pgfqpoint{2.638533in}{-2.228649in}}%
\pgfpathlineto{\pgfqpoint{2.708100in}{-2.319572in}}%
\pgfpathlineto{\pgfqpoint{2.777667in}{-2.410496in}}%
\pgfpathlineto{\pgfqpoint{2.847234in}{-2.501419in}}%
\pgfpathlineto{\pgfqpoint{2.916800in}{-2.592343in}}%
\pgfpathlineto{\pgfqpoint{2.986367in}{-2.683266in}}%
\pgfpathlineto{\pgfqpoint{3.055934in}{-2.774190in}}%
\pgfpathlineto{\pgfqpoint{3.125501in}{-2.865114in}}%
\pgfpathlineto{\pgfqpoint{3.195068in}{-2.956037in}}%
\pgfpathlineto{\pgfqpoint{3.264635in}{-3.046961in}}%
\pgfpathlineto{\pgfqpoint{3.334201in}{-3.137884in}}%
\pgfpathlineto{\pgfqpoint{3.403768in}{-3.228808in}}%
\pgfpathlineto{\pgfqpoint{3.473335in}{-3.319732in}}%
\pgfpathlineto{\pgfqpoint{3.542902in}{-3.410655in}}%
\pgfpathlineto{\pgfqpoint{3.612469in}{-3.501579in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{-3.592502in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{-3.683426in}}%
\pgfpathlineto{\pgfqpoint{3.821169in}{-3.774349in}}%
\pgfpathlineto{\pgfqpoint{3.890736in}{-3.865273in}}%
\pgfpathlineto{\pgfqpoint{3.960303in}{-3.956197in}}%
\pgfpathlineto{\pgfqpoint{4.029870in}{-4.047120in}}%
\pgfpathlineto{\pgfqpoint{4.099437in}{-4.138044in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{-4.228967in}}%
\pgfpathlineto{\pgfqpoint{4.238570in}{-4.319891in}}%
\pgfpathlineto{\pgfqpoint{4.308137in}{-4.410815in}}%
\pgfpathlineto{\pgfqpoint{4.377704in}{-4.501738in}}%
\pgfpathlineto{\pgfqpoint{4.447271in}{-4.592662in}}%
\pgfpathlineto{\pgfqpoint{4.516838in}{-4.683585in}}%
\pgfpathlineto{\pgfqpoint{4.586405in}{-4.774509in}}%
\pgfpathlineto{\pgfqpoint{4.655971in}{-4.865432in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{-4.956356in}}%
\pgfpathlineto{\pgfqpoint{4.795105in}{-5.047280in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{-5.138203in}}%
\pgfpathlineto{\pgfqpoint{4.934239in}{-5.229127in}}%
\pgfpathlineto{\pgfqpoint{5.003806in}{-5.320050in}}%
\pgfpathlineto{\pgfqpoint{5.073372in}{-5.410974in}}%
\pgfpathlineto{\pgfqpoint{5.142939in}{-5.501898in}}%
\pgfpathlineto{\pgfqpoint{5.212506in}{-5.592821in}}%
\pgfpathlineto{\pgfqpoint{5.282073in}{-5.683745in}}%
\pgfpathlineto{\pgfqpoint{5.351640in}{-5.774668in}}%
\pgfpathlineto{\pgfqpoint{5.421207in}{-5.865592in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{-5.956515in}}%
\pgfpathlineto{\pgfqpoint{5.560340in}{-6.047439in}}%
\pgfpathlineto{\pgfqpoint{5.629907in}{-6.138363in}}%
\pgfpathlineto{\pgfqpoint{5.699474in}{-6.229286in}}%
\pgfpathlineto{\pgfqpoint{5.769041in}{-6.320210in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{-6.411133in}}%
\pgfpathlineto{\pgfqpoint{5.908174in}{-6.502057in}}%
\pgfpathlineto{\pgfqpoint{5.977741in}{-6.592981in}}%
\pgfpathlineto{\pgfqpoint{6.047308in}{-6.683904in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{-6.774828in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{0.499059in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{0.499059in}}%
\pgfpathlineto{\pgfqpoint{6.047308in}{0.517244in}}%
\pgfpathlineto{\pgfqpoint{5.977741in}{0.535428in}}%
\pgfpathlineto{\pgfqpoint{5.908174in}{0.553613in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{0.571798in}}%
\pgfpathlineto{\pgfqpoint{5.769041in}{0.589983in}}%
\pgfpathlineto{\pgfqpoint{5.699474in}{0.608167in}}%
\pgfpathlineto{\pgfqpoint{5.629907in}{0.626352in}}%
\pgfpathlineto{\pgfqpoint{5.560340in}{0.644537in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{0.662721in}}%
\pgfpathlineto{\pgfqpoint{5.421207in}{0.680906in}}%
\pgfpathlineto{\pgfqpoint{5.351640in}{0.699091in}}%
\pgfpathlineto{\pgfqpoint{5.282073in}{0.717276in}}%
\pgfpathlineto{\pgfqpoint{5.212506in}{0.735460in}}%
\pgfpathlineto{\pgfqpoint{5.142939in}{0.753645in}}%
\pgfpathlineto{\pgfqpoint{5.073372in}{0.771830in}}%
\pgfpathlineto{\pgfqpoint{5.003806in}{0.790014in}}%
\pgfpathlineto{\pgfqpoint{4.934239in}{0.808199in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{0.826384in}}%
\pgfpathlineto{\pgfqpoint{4.795105in}{0.844569in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{0.862753in}}%
\pgfpathlineto{\pgfqpoint{4.655971in}{0.880938in}}%
\pgfpathlineto{\pgfqpoint{4.586405in}{0.899123in}}%
\pgfpathlineto{\pgfqpoint{4.516838in}{0.917307in}}%
\pgfpathlineto{\pgfqpoint{4.447271in}{0.935492in}}%
\pgfpathlineto{\pgfqpoint{4.377704in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{4.308137in}{0.971862in}}%
\pgfpathlineto{\pgfqpoint{4.238570in}{0.990046in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{1.008231in}}%
\pgfpathlineto{\pgfqpoint{4.099437in}{1.026416in}}%
\pgfpathlineto{\pgfqpoint{4.029870in}{1.044600in}}%
\pgfpathlineto{\pgfqpoint{3.960303in}{1.062785in}}%
\pgfpathlineto{\pgfqpoint{3.890736in}{1.080970in}}%
\pgfpathlineto{\pgfqpoint{3.821169in}{1.099155in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{1.117339in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{1.135524in}}%
\pgfpathlineto{\pgfqpoint{3.612469in}{1.153709in}}%
\pgfpathlineto{\pgfqpoint{3.542902in}{1.171893in}}%
\pgfpathlineto{\pgfqpoint{3.473335in}{1.190078in}}%
\pgfpathlineto{\pgfqpoint{3.403768in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{3.334201in}{1.226448in}}%
\pgfpathlineto{\pgfqpoint{3.264635in}{1.244632in}}%
\pgfpathlineto{\pgfqpoint{3.195068in}{1.262817in}}%
\pgfpathlineto{\pgfqpoint{3.125501in}{1.281002in}}%
\pgfpathlineto{\pgfqpoint{3.055934in}{1.299186in}}%
\pgfpathlineto{\pgfqpoint{2.986367in}{1.317371in}}%
\pgfpathlineto{\pgfqpoint{2.916800in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.847234in}{1.353741in}}%
\pgfpathlineto{\pgfqpoint{2.777667in}{1.371925in}}%
\pgfpathlineto{\pgfqpoint{2.708100in}{1.390110in}}%
\pgfpathlineto{\pgfqpoint{2.638533in}{1.408295in}}%
\pgfpathlineto{\pgfqpoint{2.568966in}{1.426479in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{1.444664in}}%
\pgfpathlineto{\pgfqpoint{2.429832in}{1.462849in}}%
\pgfpathlineto{\pgfqpoint{2.360266in}{1.481034in}}%
\pgfpathlineto{\pgfqpoint{2.290699in}{1.499218in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.517403in}}%
\pgfpathlineto{\pgfqpoint{2.151565in}{1.535588in}}%
\pgfpathlineto{\pgfqpoint{2.081998in}{1.553773in}}%
\pgfpathlineto{\pgfqpoint{2.012431in}{1.571957in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{1.590142in}}%
\pgfpathlineto{\pgfqpoint{1.873298in}{1.608327in}}%
\pgfpathlineto{\pgfqpoint{1.803731in}{1.626511in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{1.644696in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{1.662881in}}%
\pgfpathlineto{\pgfqpoint{1.595030in}{1.681066in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{1.699250in}}%
\pgfpathlineto{\pgfqpoint{1.455897in}{1.717435in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{1.735620in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{1.753804in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{1.790174in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{1.808359in}}%
\pgfpathlineto{\pgfqpoint{1.038496in}{1.826543in}}%
\pgfpathlineto{\pgfqpoint{0.968929in}{1.844728in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{1.862913in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.881097in}}%
\pgfpathlineto{\pgfqpoint{0.760228in}{1.899282in}}%
\pgfpathlineto{\pgfqpoint{0.690661in}{1.917467in}}%
\pgfpathlineto{\pgfqpoint{0.621095in}{1.935652in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{1.953836in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{1.953836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{1.271848in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{-2.656245in}}%
\pgfpathlineto{\pgfqpoint{0.621095in}{-2.593538in}}%
\pgfpathlineto{\pgfqpoint{0.690661in}{-2.530653in}}%
\pgfpathlineto{\pgfqpoint{0.760228in}{-2.467578in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{-2.404305in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{-2.340820in}}%
\pgfpathlineto{\pgfqpoint{0.968929in}{-2.277113in}}%
\pgfpathlineto{\pgfqpoint{1.038496in}{-2.213171in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{-2.148983in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{-2.084536in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{-2.019818in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{-1.954815in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{-1.889513in}}%
\pgfpathlineto{\pgfqpoint{1.455897in}{-1.823899in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{-1.757958in}}%
\pgfpathlineto{\pgfqpoint{1.595030in}{-1.691675in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{-1.625035in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{-1.558022in}}%
\pgfpathlineto{\pgfqpoint{1.803731in}{-1.490620in}}%
\pgfpathlineto{\pgfqpoint{1.873298in}{-1.422810in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{-1.354576in}}%
\pgfpathlineto{\pgfqpoint{2.012431in}{-1.285898in}}%
\pgfpathlineto{\pgfqpoint{2.081998in}{-1.216757in}}%
\pgfpathlineto{\pgfqpoint{2.151565in}{-1.147134in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{-1.077007in}}%
\pgfpathlineto{\pgfqpoint{2.290699in}{-1.006355in}}%
\pgfpathlineto{\pgfqpoint{2.360266in}{-0.935154in}}%
\pgfpathlineto{\pgfqpoint{2.429832in}{-0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{-0.791011in}}%
\pgfpathlineto{\pgfqpoint{2.568966in}{-0.718017in}}%
\pgfpathlineto{\pgfqpoint{2.638533in}{-0.644372in}}%
\pgfpathlineto{\pgfqpoint{2.708100in}{-0.570047in}}%
\pgfpathlineto{\pgfqpoint{2.777667in}{-0.495011in}}%
\pgfpathlineto{\pgfqpoint{2.847234in}{-0.419232in}}%
\pgfpathlineto{\pgfqpoint{2.916800in}{-0.342677in}}%
\pgfpathlineto{\pgfqpoint{2.986367in}{-0.265309in}}%
\pgfpathlineto{\pgfqpoint{3.055934in}{-0.187091in}}%
\pgfpathlineto{\pgfqpoint{3.125501in}{-0.107982in}}%
\pgfpathlineto{\pgfqpoint{3.195068in}{-0.027941in}}%
\pgfpathlineto{\pgfqpoint{3.264635in}{0.053079in}}%
\pgfpathlineto{\pgfqpoint{3.334201in}{0.135125in}}%
\pgfpathlineto{\pgfqpoint{3.403768in}{0.218249in}}%
\pgfpathlineto{\pgfqpoint{3.473335in}{0.302506in}}%
\pgfpathlineto{\pgfqpoint{3.542902in}{0.387953in}}%
\pgfpathlineto{\pgfqpoint{3.612469in}{0.474655in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{0.562677in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{0.652094in}}%
\pgfpathlineto{\pgfqpoint{3.821169in}{0.742983in}}%
\pgfpathlineto{\pgfqpoint{3.890736in}{0.835429in}}%
\pgfpathlineto{\pgfqpoint{3.960303in}{0.929524in}}%
\pgfpathlineto{\pgfqpoint{4.029870in}{1.025366in}}%
\pgfpathlineto{\pgfqpoint{4.099437in}{1.123065in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{1.222739in}}%
\pgfpathlineto{\pgfqpoint{4.238570in}{1.324517in}}%
\pgfpathlineto{\pgfqpoint{4.308137in}{1.428541in}}%
\pgfpathlineto{\pgfqpoint{4.377704in}{1.534969in}}%
\pgfpathlineto{\pgfqpoint{4.447271in}{1.643973in}}%
\pgfpathlineto{\pgfqpoint{4.516838in}{1.755748in}}%
\pgfpathlineto{\pgfqpoint{4.586405in}{1.870506in}}%
\pgfpathlineto{\pgfqpoint{4.655971in}{1.988491in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{2.109971in}}%
\pgfpathlineto{\pgfqpoint{4.795105in}{2.235254in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{2.364688in}}%
\pgfpathlineto{\pgfqpoint{4.934239in}{2.498673in}}%
\pgfpathlineto{\pgfqpoint{5.003806in}{2.637669in}}%
\pgfpathlineto{\pgfqpoint{5.073372in}{2.782212in}}%
\pgfpathlineto{\pgfqpoint{5.142939in}{2.932928in}}%
\pgfpathlineto{\pgfqpoint{5.212506in}{3.090558in}}%
\pgfpathlineto{\pgfqpoint{5.282073in}{3.255989in}}%
\pgfpathlineto{\pgfqpoint{5.351640in}{3.430294in}}%
\pgfpathlineto{\pgfqpoint{5.421207in}{3.614788in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{3.811113in}}%
\pgfpathlineto{\pgfqpoint{5.560340in}{4.021352in}}%
\pgfpathlineto{\pgfqpoint{5.629907in}{4.248213in}}%
\pgfpathlineto{\pgfqpoint{5.699474in}{4.495305in}}%
\pgfpathlineto{\pgfqpoint{5.769041in}{4.767607in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{5.072271in}}%
\pgfpathlineto{\pgfqpoint{5.908174in}{5.420144in}}%
\pgfpathlineto{\pgfqpoint{5.977741in}{5.828928in}}%
\pgfpathlineto{\pgfqpoint{6.047308in}{6.330737in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{6.994531in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{3.569652in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{3.569652in}}%
\pgfpathlineto{\pgfqpoint{6.047308in}{3.411606in}}%
\pgfpathlineto{\pgfqpoint{5.977741in}{3.292128in}}%
\pgfpathlineto{\pgfqpoint{5.908174in}{3.194798in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{3.111971in}}%
\pgfpathlineto{\pgfqpoint{5.769041in}{3.039432in}}%
\pgfpathlineto{\pgfqpoint{5.699474in}{2.974599in}}%
\pgfpathlineto{\pgfqpoint{5.629907in}{2.915767in}}%
\pgfpathlineto{\pgfqpoint{5.560340in}{2.861753in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{2.811696in}}%
\pgfpathlineto{\pgfqpoint{5.421207in}{2.764952in}}%
\pgfpathlineto{\pgfqpoint{5.351640in}{2.721024in}}%
\pgfpathlineto{\pgfqpoint{5.282073in}{2.679523in}}%
\pgfpathlineto{\pgfqpoint{5.212506in}{2.640135in}}%
\pgfpathlineto{\pgfqpoint{5.142939in}{2.602604in}}%
\pgfpathlineto{\pgfqpoint{5.073372in}{2.566719in}}%
\pgfpathlineto{\pgfqpoint{5.003806in}{2.532304in}}%
\pgfpathlineto{\pgfqpoint{4.934239in}{2.499210in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{2.467309in}}%
\pgfpathlineto{\pgfqpoint{4.795105in}{2.436491in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{2.406662in}}%
\pgfpathlineto{\pgfqpoint{4.655971in}{2.377738in}}%
\pgfpathlineto{\pgfqpoint{4.586405in}{2.349647in}}%
\pgfpathlineto{\pgfqpoint{4.516838in}{2.322323in}}%
\pgfpathlineto{\pgfqpoint{4.447271in}{2.295710in}}%
\pgfpathlineto{\pgfqpoint{4.377704in}{2.269757in}}%
\pgfpathlineto{\pgfqpoint{4.308137in}{2.244417in}}%
\pgfpathlineto{\pgfqpoint{4.238570in}{2.219649in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{2.195416in}}%
\pgfpathlineto{\pgfqpoint{4.099437in}{2.171684in}}%
\pgfpathlineto{\pgfqpoint{4.029870in}{2.148423in}}%
\pgfpathlineto{\pgfqpoint{3.960303in}{2.125603in}}%
\pgfpathlineto{\pgfqpoint{3.890736in}{2.103200in}}%
\pgfpathlineto{\pgfqpoint{3.821169in}{2.081189in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{2.059548in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{2.038259in}}%
\pgfpathlineto{\pgfqpoint{3.612469in}{2.017301in}}%
\pgfpathlineto{\pgfqpoint{3.542902in}{1.996658in}}%
\pgfpathlineto{\pgfqpoint{3.473335in}{1.976313in}}%
\pgfpathlineto{\pgfqpoint{3.403768in}{1.956252in}}%
\pgfpathlineto{\pgfqpoint{3.334201in}{1.936461in}}%
\pgfpathlineto{\pgfqpoint{3.264635in}{1.916926in}}%
\pgfpathlineto{\pgfqpoint{3.195068in}{1.897635in}}%
\pgfpathlineto{\pgfqpoint{3.125501in}{1.878578in}}%
\pgfpathlineto{\pgfqpoint{3.055934in}{1.859742in}}%
\pgfpathlineto{\pgfqpoint{2.986367in}{1.841119in}}%
\pgfpathlineto{\pgfqpoint{2.916800in}{1.822698in}}%
\pgfpathlineto{\pgfqpoint{2.847234in}{1.804471in}}%
\pgfpathlineto{\pgfqpoint{2.777667in}{1.786428in}}%
\pgfpathlineto{\pgfqpoint{2.708100in}{1.768562in}}%
\pgfpathlineto{\pgfqpoint{2.638533in}{1.750866in}}%
\pgfpathlineto{\pgfqpoint{2.568966in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{1.715952in}}%
\pgfpathlineto{\pgfqpoint{2.429832in}{1.698721in}}%
\pgfpathlineto{\pgfqpoint{2.360266in}{1.681632in}}%
\pgfpathlineto{\pgfqpoint{2.290699in}{1.664679in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.647857in}}%
\pgfpathlineto{\pgfqpoint{2.151565in}{1.631161in}}%
\pgfpathlineto{\pgfqpoint{2.081998in}{1.614584in}}%
\pgfpathlineto{\pgfqpoint{2.012431in}{1.598122in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{1.581770in}}%
\pgfpathlineto{\pgfqpoint{1.873298in}{1.565524in}}%
\pgfpathlineto{\pgfqpoint{1.803731in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{1.533330in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{1.517375in}}%
\pgfpathlineto{\pgfqpoint{1.595030in}{1.501508in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{1.485726in}}%
\pgfpathlineto{\pgfqpoint{1.455897in}{1.470026in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{1.438856in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{1.423379in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{1.407970in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{1.392625in}}%
\pgfpathlineto{\pgfqpoint{1.038496in}{1.377342in}}%
\pgfpathlineto{\pgfqpoint{0.968929in}{1.362118in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{1.346950in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.331834in}}%
\pgfpathlineto{\pgfqpoint{0.760228in}{1.316769in}}%
\pgfpathlineto{\pgfqpoint{0.690661in}{1.301751in}}%
\pgfpathlineto{\pgfqpoint{0.621095in}{1.286779in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{1.271848in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{1.271848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{1.711373in}}%
\pgfpathlineto{\pgfqpoint{0.621095in}{1.681066in}}%
\pgfpathlineto{\pgfqpoint{0.690661in}{1.650758in}}%
\pgfpathlineto{\pgfqpoint{0.760228in}{1.620450in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.590142in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{1.559834in}}%
\pgfpathlineto{\pgfqpoint{0.968929in}{1.529526in}}%
\pgfpathlineto{\pgfqpoint{1.038496in}{1.499218in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{1.438603in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{1.408295in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{1.377987in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{1.455897in}{1.317371in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{1.287063in}}%
\pgfpathlineto{\pgfqpoint{1.595030in}{1.256755in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{1.226448in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{1.196140in}}%
\pgfpathlineto{\pgfqpoint{1.803731in}{1.165832in}}%
\pgfpathlineto{\pgfqpoint{1.873298in}{1.135524in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{1.105216in}}%
\pgfpathlineto{\pgfqpoint{2.012431in}{1.074908in}}%
\pgfpathlineto{\pgfqpoint{2.081998in}{1.044600in}}%
\pgfpathlineto{\pgfqpoint{2.151565in}{1.014293in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{2.290699in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{2.360266in}{0.923369in}}%
\pgfpathlineto{\pgfqpoint{2.429832in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{0.862753in}}%
\pgfpathlineto{\pgfqpoint{2.568966in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{2.638533in}{0.802138in}}%
\pgfpathlineto{\pgfqpoint{2.701333in}{0.774778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026141in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.038496in}{0.778923in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{0.802357in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{0.825885in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{0.849513in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{0.873244in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{1.455897in}{0.921039in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{0.945112in}}%
\pgfpathlineto{\pgfqpoint{1.595030in}{0.969311in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{0.993640in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{1.018105in}}%
\pgfpathlineto{\pgfqpoint{1.803731in}{1.042712in}}%
\pgfpathlineto{\pgfqpoint{1.873298in}{1.067468in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{1.092379in}}%
\pgfpathlineto{\pgfqpoint{2.012431in}{1.117452in}}%
\pgfpathlineto{\pgfqpoint{2.081998in}{1.142694in}}%
\pgfpathlineto{\pgfqpoint{2.151565in}{1.168111in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.193713in}}%
\pgfpathlineto{\pgfqpoint{2.290699in}{1.219507in}}%
\pgfpathlineto{\pgfqpoint{2.360266in}{1.245501in}}%
\pgfpathlineto{\pgfqpoint{2.429832in}{1.271704in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{1.298125in}}%
\pgfpathlineto{\pgfqpoint{2.568966in}{1.324773in}}%
\pgfpathlineto{\pgfqpoint{2.638533in}{1.351660in}}%
\pgfpathlineto{\pgfqpoint{2.708100in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{2.777667in}{1.406188in}}%
\pgfpathlineto{\pgfqpoint{2.847234in}{1.433854in}}%
\pgfpathlineto{\pgfqpoint{2.916800in}{1.461802in}}%
\pgfpathlineto{\pgfqpoint{2.986367in}{1.490048in}}%
\pgfpathlineto{\pgfqpoint{3.055934in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{3.125501in}{1.547484in}}%
\pgfpathlineto{\pgfqpoint{3.195068in}{1.576706in}}%
\pgfpathlineto{\pgfqpoint{3.264635in}{1.606285in}}%
\pgfpathlineto{\pgfqpoint{3.334201in}{1.636238in}}%
\pgfpathlineto{\pgfqpoint{3.403768in}{1.666585in}}%
\pgfpathlineto{\pgfqpoint{3.473335in}{1.697345in}}%
\pgfpathlineto{\pgfqpoint{3.542902in}{1.728540in}}%
\pgfpathlineto{\pgfqpoint{3.612469in}{1.760193in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{1.792328in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{1.824973in}}%
\pgfpathlineto{\pgfqpoint{3.821169in}{1.858154in}}%
\pgfpathlineto{\pgfqpoint{3.890736in}{1.891905in}}%
\pgfpathlineto{\pgfqpoint{3.960303in}{1.926257in}}%
\pgfpathlineto{\pgfqpoint{4.029870in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{4.099437in}{1.996915in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{2.033303in}}%
\pgfpathlineto{\pgfqpoint{4.238570in}{2.070460in}}%
\pgfpathlineto{\pgfqpoint{4.308137in}{2.108437in}}%
\pgfpathlineto{\pgfqpoint{4.377704in}{2.147292in}}%
\pgfpathlineto{\pgfqpoint{4.447271in}{2.187087in}}%
\pgfpathlineto{\pgfqpoint{4.516838in}{2.227894in}}%
\pgfpathlineto{\pgfqpoint{4.586405in}{2.269790in}}%
\pgfpathlineto{\pgfqpoint{4.655971in}{2.312863in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{2.357213in}}%
\pgfpathlineto{\pgfqpoint{4.795105in}{2.402952in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{2.450205in}}%
\pgfpathlineto{\pgfqpoint{4.934239in}{2.499120in}}%
\pgfpathlineto{\pgfqpoint{5.003806in}{2.549865in}}%
\pgfpathlineto{\pgfqpoint{5.073372in}{2.602635in}}%
\pgfpathlineto{\pgfqpoint{5.142939in}{2.657658in}}%
\pgfpathlineto{\pgfqpoint{5.212506in}{2.715205in}}%
\pgfpathlineto{\pgfqpoint{5.282073in}{2.775601in}}%
\pgfpathlineto{\pgfqpoint{5.351640in}{2.839236in}}%
\pgfpathlineto{\pgfqpoint{5.421207in}{2.906591in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{2.978265in}}%
\pgfpathlineto{\pgfqpoint{5.560340in}{3.055019in}}%
\pgfpathlineto{\pgfqpoint{5.629907in}{3.137841in}}%
\pgfpathlineto{\pgfqpoint{5.699474in}{3.228050in}}%
\pgfpathlineto{\pgfqpoint{5.769041in}{3.327461in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{3.438688in}}%
\pgfpathlineto{\pgfqpoint{5.908174in}{3.565689in}}%
\pgfpathlineto{\pgfqpoint{5.977741in}{3.714928in}}%
\pgfpathlineto{\pgfqpoint{6.047308in}{3.898128in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{4.140466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551528in}{1.711373in}}%
\pgfpathlineto{\pgfqpoint{0.621095in}{1.681066in}}%
\pgfpathlineto{\pgfqpoint{0.690661in}{1.650758in}}%
\pgfpathlineto{\pgfqpoint{0.760228in}{1.620450in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.590142in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{1.559834in}}%
\pgfpathlineto{\pgfqpoint{0.968929in}{1.529526in}}%
\pgfpathlineto{\pgfqpoint{1.038496in}{1.499218in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{1.438603in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{1.408295in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{1.377987in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{1.455897in}{1.317371in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{1.287063in}}%
\pgfpathlineto{\pgfqpoint{1.595030in}{1.256755in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{1.226448in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{1.196140in}}%
\pgfpathlineto{\pgfqpoint{1.803731in}{1.165832in}}%
\pgfpathlineto{\pgfqpoint{1.873298in}{1.135524in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{1.105216in}}%
\pgfpathlineto{\pgfqpoint{2.012431in}{1.074908in}}%
\pgfpathlineto{\pgfqpoint{2.081998in}{1.044600in}}%
\pgfpathlineto{\pgfqpoint{2.151565in}{1.014293in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{2.290699in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{2.360266in}{0.923369in}}%
\pgfpathlineto{\pgfqpoint{2.429832in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{0.862753in}}%
\pgfpathlineto{\pgfqpoint{2.568966in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{2.638533in}{0.802138in}}%
\pgfpathlineto{\pgfqpoint{2.701333in}{0.774778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551528in}{0.784778in}}{\pgfqpoint{5.565347in}{3.810222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026141in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.038496in}{0.778923in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{0.802357in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{0.825885in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{0.849513in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{0.873244in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{1.455897in}{0.921039in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{0.945112in}}%
\pgfpathlineto{\pgfqpoint{1.595030in}{0.969311in}}%
\pgfpathlineto{\pgfqpoint{1.664597in}{0.993640in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{1.018105in}}%
\pgfpathlineto{\pgfqpoint{1.803731in}{1.042712in}}%
\pgfpathlineto{\pgfqpoint{1.873298in}{1.067468in}}%
\pgfpathlineto{\pgfqpoint{1.942865in}{1.092379in}}%
\pgfpathlineto{\pgfqpoint{2.012431in}{1.117452in}}%
\pgfpathlineto{\pgfqpoint{2.081998in}{1.142694in}}%
\pgfpathlineto{\pgfqpoint{2.151565in}{1.168111in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.193713in}}%
\pgfpathlineto{\pgfqpoint{2.290699in}{1.219507in}}%
\pgfpathlineto{\pgfqpoint{2.360266in}{1.245501in}}%
\pgfpathlineto{\pgfqpoint{2.429832in}{1.271704in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{1.298125in}}%
\pgfpathlineto{\pgfqpoint{2.568966in}{1.324773in}}%
\pgfpathlineto{\pgfqpoint{2.638533in}{1.351660in}}%
\pgfpathlineto{\pgfqpoint{2.708100in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{2.777667in}{1.406188in}}%
\pgfpathlineto{\pgfqpoint{2.847234in}{1.433854in}}%
\pgfpathlineto{\pgfqpoint{2.916800in}{1.461802in}}%
\pgfpathlineto{\pgfqpoint{2.986367in}{1.490048in}}%
\pgfpathlineto{\pgfqpoint{3.055934in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{3.125501in}{1.547484in}}%
\pgfpathlineto{\pgfqpoint{3.195068in}{1.576706in}}%
\pgfpathlineto{\pgfqpoint{3.264635in}{1.606285in}}%
\pgfpathlineto{\pgfqpoint{3.334201in}{1.636238in}}%
\pgfpathlineto{\pgfqpoint{3.403768in}{1.666585in}}%
\pgfpathlineto{\pgfqpoint{3.473335in}{1.697345in}}%
\pgfpathlineto{\pgfqpoint{3.542902in}{1.728540in}}%
\pgfpathlineto{\pgfqpoint{3.612469in}{1.760193in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{1.792328in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{1.824973in}}%
\pgfpathlineto{\pgfqpoint{3.821169in}{1.858154in}}%
\pgfpathlineto{\pgfqpoint{3.890736in}{1.891905in}}%
\pgfpathlineto{\pgfqpoint{3.960303in}{1.926257in}}%
\pgfpathlineto{\pgfqpoint{4.029870in}{1.961247in}}%
\pgfpathlineto{\pgfqpoint{4.099437in}{1.996915in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{2.033303in}}%
\pgfpathlineto{\pgfqpoint{4.238570in}{2.070460in}}%
\pgfpathlineto{\pgfqpoint{4.308137in}{2.108437in}}%
\pgfpathlineto{\pgfqpoint{4.377704in}{2.147292in}}%
\pgfpathlineto{\pgfqpoint{4.447271in}{2.187087in}}%
\pgfpathlineto{\pgfqpoint{4.516838in}{2.227894in}}%
\pgfpathlineto{\pgfqpoint{4.586405in}{2.269790in}}%
\pgfpathlineto{\pgfqpoint{4.655971in}{2.312863in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{2.357213in}}%
\pgfpathlineto{\pgfqpoint{4.795105in}{2.402952in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{2.450205in}}%
\pgfpathlineto{\pgfqpoint{4.934239in}{2.499120in}}%
\pgfpathlineto{\pgfqpoint{5.003806in}{2.549865in}}%
\pgfpathlineto{\pgfqpoint{5.073372in}{2.602635in}}%
\pgfpathlineto{\pgfqpoint{5.142939in}{2.657658in}}%
\pgfpathlineto{\pgfqpoint{5.212506in}{2.715205in}}%
\pgfpathlineto{\pgfqpoint{5.282073in}{2.775601in}}%
\pgfpathlineto{\pgfqpoint{5.351640in}{2.839236in}}%
\pgfpathlineto{\pgfqpoint{5.421207in}{2.906591in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{2.978265in}}%
\pgfpathlineto{\pgfqpoint{5.560340in}{3.055019in}}%
\pgfpathlineto{\pgfqpoint{5.629907in}{3.137841in}}%
\pgfpathlineto{\pgfqpoint{5.699474in}{3.228050in}}%
\pgfpathlineto{\pgfqpoint{5.769041in}{3.327461in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{3.438688in}}%
\pgfpathlineto{\pgfqpoint{5.908174in}{3.565689in}}%
\pgfpathlineto{\pgfqpoint{5.977741in}{3.714928in}}%
\pgfpathlineto{\pgfqpoint{6.047308in}{3.898128in}}%
\pgfpathlineto{\pgfqpoint{6.116875in}{4.140466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/dir-com/architecture/architecture.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    roundrec/.style={
        rounded corners=0.5cm
    },
]

\def\waveSpacing{0.2}
\def\rectangleHeight{7.5}

\fill[roundrec, black!20] (0,0) rectangle ++(5,\rectangleHeight+0.62);
\fill[roundrec, black!5] (0,0) rectangle ++(5,\rectangleHeight);
\fill[black!5] (0,\rectangleHeight) rectangle ++(5,-1);
\node[anchor=south] at (2.5, \rectangleHeight) {User's surroundings};

\fill[roundrec, kullogo1!80] (5.85,0) rectangle ++(3,\rectangleHeight+0.62);
\fill[roundrec, kullogo1!40] (5.85,0) rectangle ++(3,\rectangleHeight);
\fill[kullogo1!40] (5.85,\rectangleHeight) rectangle ++(3,-1);
\fill[roundrec, kullogo1!40] 
(5.85,0) --
(8.85,0) --
(8.85,\rectangleHeight) --
(5.85,\rectangleHeight) --
(5.85,2.5) --
(3.85,2.5) --
(3.85,0) --
(5.85,0)
; 
\node[anchor=south] at (7.35, \rectangleHeight) {Remote\vphantom{g}};


\foreach \i in {0,...,2}{
    \centerarc[black, very thick, line cap=round](1.2,4.9+\waveSpacing*\i)(60:120:0.5cm); % Vertical
    \centerarc[black, very thick, line cap=round](1.6+\waveSpacing*\i,4.8)(-30:30:0.5cm); % Horizontal
}

\node[anchor=south] (user) at (1.2,0) {\includegraphics[width=2cm]{figure/dir-com/architecture/user.pdf}};

\node[anchor=center, rotate=180, xscale=-1] (ap1) at (1.2,6.8) {\includegraphics[width=1.2cm]{figure/dir-com/architecture/access-point-edited.pdf}};

\node[anchor=center, xscale=-1] (ap2) at (3.8,4.8) {\includegraphics[width=1.2cm]{figure/dir-com/architecture/access-point-edited.pdf}};

\node[anchor=south, xscale=-1] (server) at (7.4,4.5) {\includegraphics[width=1.2cm]{figure/dir-com/architecture/server-storage-edited.pdf}};

\node[anchor=south, xscale=-1] (switch11) at (7.4,3.2) {\includegraphics[width=1cm]{figure/dir-com/architecture/switch-edited.pdf}};
\node[anchor=south, xscale=-1] (switch21) at ([xshift=-0.7cm,yshift=-1cm]switch11.south) {\includegraphics[width=1cm]{figure/dir-com/architecture/switch-edited.pdf}};
\node[anchor=south, xscale=-1] (switch22) at ([xshift=0.7cm,yshift=-1cm]switch11.south) {\includegraphics[width=1cm]{figure/dir-com/architecture/switch-edited.pdf}};
\draw[black, very thick, line cap=round] (switch11.north) --++(0,0.35);
\draw[black, very thick, line cap=round] ([xshift=-0.2cm]switch11.south) --++(-130:0.25cm);
\draw[black] ([xshift=+0.2cm]switch11.south) --++(-50:0.25cm);
% \draw[black, very thick] ([xshift=-0.2cm]switch21.south) --++(-130:0.5cm);
% \draw[black] ([xshift=+0.2cm]switch21.south) --++(-50:0.25cm);
% \node at ([xshift=0.4cm,yshift=-0.35cm]switch21.south) {\dots};
\draw[black] ([xshift=-0.2cm]switch22.south) --++(-130:0.25cm);
\draw[black] ([xshift=+0.2cm]switch22.south) --++(-50:0.25cm);
\node at ([xshift=0.04cm,yshift=-0.35cm]switch22.south) {\dots};

\node[anchor=south, xscale=-1] (pc) at (5.425,0.1) {\includegraphics[width=1.2cm]{figure/dir-com/architecture/cpu-tower-edited.pdf}};

% \draw[rounded corners=0.2cm, black, very thick] 
% (2, 7) 
% -- (5.1, 7)
% -- (5.425, 6.675)
% -- (5.425, 4.1)
% -- (5.425, 3.025)
% -- (5.75, 2.7)
% -- (6.0, 2.7);

% \draw[rounded corners=0.2cm, black, very thick] 
% (4.6, 4.6) 
% -- (5.1, 4.6)
% -- (5.425, 4.275)
% -- (5.425, 2.1);
% % -- (5.425, 1.325)
% % -- (5.75, 1.0)
% % -- (6.1, 1.0);

% \draw[rounded corners=0.2cm, black, very thick] 
% (2, 7) 
% -- (5.1, 7)
% -- (5.425, 6.675)
% -- (5.425, 5.035)
% -- (5.1, 4.7)
% -- (4.6, 4.7);

\draw[rounded corners=0.2cm, black, very thick, line cap=round] 
(2, 7.1) 
-- (5.525, 7.1)
-- (5.525, 2.7)
-- (6.0, 2.7);

\draw[rounded corners=0.2cm, black, very thick, line cap=round] 
(2, 6.92) 
-- (5.325, 6.92)
-- (5.325, 4.7);

\draw[rounded corners=0.2cm, black, very thick, line cap=round] 
(5.325, 4.48)
--(5.325, 4.2);

\draw[rounded corners=0.2cm, black, very thick, line cap=round] 
(4.6, 4.6) 
-- (5.525, 4.6)
-- (5.525, 2.7)
-- (6.0, 2.7);

\draw[rounded corners=0.2cm, black, very thick, line cap=round] 
(4.6, 4.42) 
-- (5.325, 4.42)
-- (5.325, 2.00);

% \draw[rounded corners=0.2cm, black, very thick] 
% -- (5.425, 4.275)
% -- (5.425, 3.025)
% -- (5.75, 2.7)
% -- (6.1, 2.7);

\node[align=center, anchor=center] (sertxt) at ([xshift=-1cm,yshift=0.0cm]server.north) {\footnotesize Cloud};
\node[align=center, anchor=center] (fogtxt) at ([xshift=1cm,yshift=0.0cm]switch11.north) {\footnotesize Fog};
\node[align=center, anchor=center] (pctxt) at ([xshift=-1cm,yshift=-0.2cm]pc.north) {\footnotesize Edge};

\node[align=center] (aptxt) at ([xshift=-0.5cm, yshift=0.4cm]ap2.north) {\footnotesize Access point (AP)};
\node[align=center] (usrtxt) at ([xshift=1cm, yshift=0.5cm]user.east) {\footnotesize Head-mounted\\ \footnotesize display (HMD) user};

\draw[-{angle 60}, thin] (sertxt.south) to[out=-90, in=150]([yshift=0.7cm]server.east);
\draw[-{angle 60}, thin] (fogtxt.south) to[out=-90, in=50]([xshift=0.1cm,yshift=-0.3cm]switch11.west);
\draw[-{angle 60}, thin] (pctxt.south) to[out=-90, in=150]([yshift=0.2cm]pc.east);

\draw[-{angle 60}, thin] ([xshift=-1.1cm]aptxt.north) --++(135:0.5cm);
\draw[-{angle 60}, thin] ([xshift=-0.58cm]aptxt.south) --++(-45:0.5cm);
\draw[-{angle 60}, thin] (usrtxt.north) to[out=90, in=0] ([xshift=-1cm, yshift=0.5cm]usrtxt.north);
    
\end{tikzpicture}


==> figure/dir-com/dir_comm_link_budget.tex <==
\begin{tikzpicture}[
    myarrow/.style={-{angle 60}}
]

\newcommand{\plateaulength}{1}

\node[] (ptx) at (-1,0) {$P_{\text{Tx, EIRP}}$};

\draw (0,0) --++(\plateaulength,0);
\draw[myarrow] (0.75*\plateaulength,0) --++ (0,-1);
\node at (1.25*\plateaulength,-0.5) {$10^{-\beta}$};

\draw (0.5,-1) --++(\plateaulength,0);
\draw[myarrow] (1.25*\plateaulength,-1) --++ (0,-1);
\node at (1.75*\plateaulength,-1.5) {$d^{-\alpha}$};

\draw (1.0,-2) --++(\plateaulength,0);
\draw[myarrow] (1.75*\plateaulength,-2) --++ (0,-1);
\node at (2.25*\plateaulength,-2.5) {$f^{-\gamma}$};

\draw (1.5,-3) --++(2*\plateaulength,0);
\draw[myarrow] (3.25*\plateaulength,-3) --++ (0,1);
\node at (3.75*\plateaulength,-2.5) {$D$};

\draw (3.0,-2) --++(\plateaulength,0);
\draw[myarrow] (3.75*\plateaulength,-2) --++ (0,1);
\node at (4.25*\plateaulength,-1.5) {$M$};

\draw (3.5,-1) --++(2*\plateaulength,0);
\draw[myarrow] (5.25*\plateaulength,-1) --++ (0,-0.5);

\fill[black!10!white] (5,-1.5) rectangle ++(\plateaulength,-2);

\draw (5*\plateaulength,-1.5) --++(\plateaulength,0);
\draw (5*\plateaulength,-3.5) --++(\plateaulength,0);

\draw[dashed] (5*\plateaulength,-2.0) --++(\plateaulength,0);
\draw[dashed] (5*\plateaulength,-2.5) --++(\plateaulength,0);
\draw[dashed] (5*\plateaulength,-3.0) --++(\plateaulength,0);

\node at (6.5*\plateaulength,-1.75) {SF};
\node at (6.5*\plateaulength,-2.25) {HF};
\node at (6.5*\plateaulength,-2.75) {VF};
\node at (6.5*\plateaulength,-3.25) {MF};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(6.75*\plateaulength,-1.5) -- 
(6.75*\plateaulength,-3.5) node [black,midway,xshift=1.2cm,align=left] {Fading\\margin};

    
\end{tikzpicture}

==> figure/dir-com/dir_comm_throughput_causaity.tex <==
\begin{tikzpicture}[
    mynode/.style={
        draw=black,
        thick,
        rounded corners = 0.1cm,
        font=\large
    },
    connection/.style={
        draw=black,
        -{angle 60},
        thick
    },
    input/.style={
        fill=white
    },
    result/.style={
        fill=blue!20
    },
    ext/.style={
        fill=black!20!white
    }
]


\node[input, mynode] (m) at (0,0) {$M$};
\node[input, mynode] (fov) [right=of m] {fov};
\node[input, mynode] (q) [right=of fov] {$q$};
\node[input, mynode] (tbft) [right=of q] {$t_{\text{BFT}}$};
\node[input, mynode] (f) [right=of tbft] {$f_{\text{BFT}}$};

\node[result, mynode] (g) [below left=of m] {$G_{\text{Rx}}$};
\node[result, mynode] (hpbw) [below=of m] {HPBW};

\node[result, mynode] (fm) [below=of hpbw] {FM};

\node[ext, mynode] (w) [below left=of g, yshift=1cm] {$\omega$};
\node[ext, mynode] (ha) [below left=of g, yshift=0cm] {Hand};
\node[ext, mynode] (ph) [below left=of g, yshift=-1cm] {Phantom};

\node[result, mynode] (n) [below=of f] {$\eta$};

\node[result, mynode] (prx) [below=of fm] {$P_{\text{Rx}}$};

\node[ext, mynode] (pn) [below left=of prx] {$P_{\text{N}}$};
\node[result, mynode] (snr) [below=of prx] {SNR};
\node[result, mynode] (airtime) [right=of snr] {$\sum t$};
\node[ext, mynode] (u) [above=of airtime] {$U$};

\node[result, mynode] (throughput) [below=of airtime] {$\xi$};


\path (m.west) edge[connection, green, bend right] (g.north);
\path (m.south) edge[connection, red] (hpbw.north);
\path (fov.south) edge[connection, red, bend left] (fm.east);
\path (q.south) edge[connection, red, bend left] (fm.east);
\path (tbft.south) edge[connection, green, dashed, bend left] (fm.east);
\path (tbft.south) edge[connection, red, bend right] (n.west);
\path (f.south) edge[connection, red, bend left] (fm.east);
\path (f.south) edge[connection, red] (n.north);

\path (g.south) edge[connection, green, bend right] (prx.west);
\path (n.south) edge[connection, green, bend left] (airtime.east);

\path (hpbw.south) edge[connection, red] (fm.north);
\path (w.east) edge[connection, green] (fm.west);
\path (ha.east) edge[connection, green] (fm.west);
\path (ph.east) edge[connection, green] (fm.west);
\path (fm.south) edge[connection, red] (prx.north);

\path (prx.south) edge[connection, green] (snr.north);
\path (pn.east) edge[connection, red] (snr.west);
\path (u.south) edge[connection, red] (airtime.north);

\path (snr.south) edge[connection, green, bend right] (throughput.west);
\path (airtime.south) edge[connection, green] (throughput.north);


    
\end{tikzpicture}

==> figure/dir-com/experiment_procedure.tex <==
\begin{tikzpicture}[
    font=\sffamily\small,
    roundrec/.style={
        anchor=center, 
        align=center,
        draw=black, 
        rounded corners=0.5cm,
        minimum width=2.2cm, 
        minimum height=1.5cm, 
    }
]

\node[] (zero) at (0, 1.65) {\underline{Experiment step}};
\node[anchor=center, align=center] at (3.6, 1.65) {\underline{Outcome}};

\node[roundrec] (one) at (0, 0) {Screening\\+\\SSQ};
\node[anchor=west, align=left] at (2, 0) {
    $\bullet$ Background information \\[2pt]
    $\bullet$ Well-being reference
};

\node[roundrec] (two) at (0,-2) {Reference\\+\\T-pose};
\node[anchor=west, align=left] at (2, -2) {
    $\bullet$ Tracking accuracy \\[2pt]
    $\bullet$ Height \& arm span
};

\node[roundrec] (three) at (0,-4) {Immersion\\+\\SSQ};
\node[anchor=west, align=left] at (2, -4) {
    $\bullet$ Tracking data \\[2pt]
    $\bullet$ SSQ log
};
\draw[black, {angle 60}-] ([yshift=3mm]three.west) arc (45:315:4mm);
\node[] at ([xshift=-3.2mm]three.west) {$\times$7};

\node[] (four) at (0, -5.8) {Experiment end};
\node[anchor=west, align=left] at (2, -5.8) {
    $\bullet$ 3$\times$10$\,$min \hali \\[2pt]
    $\bullet$ 3$\times$10$\,$min \wren \\[2pt]
    $\bullet$ 1$\times$25$\,$min \piwi
};

\draw[black, -{angle 60}] ([yshift=4mm]one.north) -- (one.north);
\draw[black, -{angle 60}] (one.south) -- (two.north);
\draw[black, -{angle 60}] (two.south) -- (three.north);
\draw[black, -{angle 60}] (three.south) -- ([yshift=-4mm]three.south);
        
\end{tikzpicture}  


==> figure/dir-com/gtd_distance_sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.480000in}{1.970000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{3.445200in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{3.445200in}{1.930600in}}%
\pgfpathlineto{\pgfqpoint{0.417600in}{1.930600in}}%
\pgfpathlineto{\pgfqpoint{0.417600in}{0.354600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445200in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{3.445200in}{1.930600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{1.930600in}}%
\pgfpathlineto{\pgfqpoint{3.445200in}{1.930600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779753in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{0.779753in}{1.930600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779753in}{0.354600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779753in,y=0.305989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069476in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{1.069476in}{1.930600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069476in}{0.354600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069476in,y=0.305989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.359198in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{1.359198in}{1.930600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359198in}{0.354600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359198in,y=0.305989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.648921in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{1.648921in}{1.930600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648921in}{0.354600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648921in,y=0.305989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938643in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{1.938643in}{1.930600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938643in}{0.354600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938643in,y=0.305989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228366in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{2.228366in}{1.930600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228366in}{0.354600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228366in,y=0.305989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.518088in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{2.518088in}{1.930600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518088in}{0.354600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518088in,y=0.305989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.807811in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{2.807811in}{1.930600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807811in}{0.354600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807811in,y=0.305989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.097533in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{3.097533in}{1.930600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097533in}{0.354600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097533in,y=0.305989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.387256in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{3.387256in}{1.930600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387256in}{0.354600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387256in,y=0.305989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931400in,y=0.151668in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{0.409577in}}%
\pgfpathlineto{\pgfqpoint{3.445200in}{0.409577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{0.409577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211579in, y=0.370996in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{0.592833in}}%
\pgfpathlineto{\pgfqpoint{3.445200in}{0.592833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{0.592833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211579in, y=0.554252in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{0.776088in}}%
\pgfpathlineto{\pgfqpoint{3.445200in}{0.776088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{0.776088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211579in, y=0.737508in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{0.959344in}}%
\pgfpathlineto{\pgfqpoint{3.445200in}{0.959344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{0.959344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211579in, y=0.920764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{1.142600in}}%
\pgfpathlineto{\pgfqpoint{3.445200in}{1.142600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.142600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211579in, y=1.104020in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{1.325856in}}%
\pgfpathlineto{\pgfqpoint{3.445200in}{1.325856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.325856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211579in, y=1.287276in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{1.509112in}}%
\pgfpathlineto{\pgfqpoint{3.445200in}{1.509112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.509112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211579in, y=1.470531in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{1.692367in}}%
\pgfpathlineto{\pgfqpoint{3.445200in}{1.692367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.692367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270608in, y=1.653787in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{1.875623in}}%
\pgfpathlineto{\pgfqpoint{3.445200in}{1.875623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417600in}{1.875623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309960in, y=1.837043in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156024in,y=1.142600in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462044in}{1.697884in}}%
\pgfpathlineto{\pgfqpoint{2.571513in}{1.697884in}}%
\pgfpathlineto{\pgfqpoint{2.571513in}{1.886156in}}%
\pgfpathlineto{\pgfqpoint{0.462044in}{1.886156in}}%
\pgfpathlineto{\pgfqpoint{0.462044in}{1.697884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506489in}{1.802822in}}%
\pgfpathlineto{\pgfqpoint{0.617600in}{1.802822in}}%
\pgfpathlineto{\pgfqpoint{0.728711in}{1.802822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817600in,y=1.763933in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Deep shadow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.717610in}{1.802822in}}%
\pgfpathlineto{\pgfqpoint{1.828721in}{1.802822in}}%
\pgfpathlineto{\pgfqpoint{1.939832in}{1.802822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028721in,y=1.763933in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Minimum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558860in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{0.820823in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{0.820823in}{0.687787in}}%
\pgfpathlineto{\pgfqpoint{0.558860in}{0.687787in}}%
\pgfpathlineto{\pgfqpoint{0.558860in}{0.477910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765267in,y=0.533466in,right,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446687in}{0.767454in}}%
\pgfpathlineto{\pgfqpoint{1.110545in}{0.767454in}}%
\pgfpathlineto{\pgfqpoint{1.110545in}{0.977330in}}%
\pgfpathlineto{\pgfqpoint{0.446687in}{0.977330in}}%
\pgfpathlineto{\pgfqpoint{0.446687in}{0.767454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054989in,y=0.823009in,right,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon=\) 0.9 cm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138305in}{0.961559in}}%
\pgfpathlineto{\pgfqpoint{1.400268in}{0.961559in}}%
\pgfpathlineto{\pgfqpoint{1.400268in}{1.171436in}}%
\pgfpathlineto{\pgfqpoint{1.138305in}{1.171436in}}%
\pgfpathlineto{\pgfqpoint{1.138305in}{0.961559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344712in,y=1.017115in,right,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428028in}{1.065336in}}%
\pgfpathlineto{\pgfqpoint{1.689990in}{1.065336in}}%
\pgfpathlineto{\pgfqpoint{1.689990in}{1.275213in}}%
\pgfpathlineto{\pgfqpoint{1.428028in}{1.275213in}}%
\pgfpathlineto{\pgfqpoint{1.428028in}{1.065336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634434in,y=1.120891in,right,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717750in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.979712in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.979712in}{1.334251in}}%
\pgfpathlineto{\pgfqpoint{1.717750in}{1.334251in}}%
\pgfpathlineto{\pgfqpoint{1.717750in}{1.124374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924157in,y=1.179930in,right,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007473in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{2.269435in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{2.269435in}{1.370047in}}%
\pgfpathlineto{\pgfqpoint{2.007473in}{1.370047in}}%
\pgfpathlineto{\pgfqpoint{2.007473in}{1.160170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213879in,y=1.215726in,right,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297195in}{1.181462in}}%
\pgfpathlineto{\pgfqpoint{2.559157in}{1.181462in}}%
\pgfpathlineto{\pgfqpoint{2.559157in}{1.391339in}}%
\pgfpathlineto{\pgfqpoint{2.297195in}{1.391339in}}%
\pgfpathlineto{\pgfqpoint{2.297195in}{1.181462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503602in,y=1.237018in,right,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586918in}{1.195449in}}%
\pgfpathlineto{\pgfqpoint{2.848880in}{1.195449in}}%
\pgfpathlineto{\pgfqpoint{2.848880in}{1.405325in}}%
\pgfpathlineto{\pgfqpoint{2.586918in}{1.405325in}}%
\pgfpathlineto{\pgfqpoint{2.586918in}{1.195449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793324in,y=1.251004in,right,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876640in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{3.138602in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{3.138602in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{2.876640in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{2.876640in}{1.204591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083047in,y=1.260146in,right,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166363in}{1.209770in}}%
\pgfpathlineto{\pgfqpoint{3.428325in}{1.209770in}}%
\pgfpathlineto{\pgfqpoint{3.428325in}{1.419647in}}%
\pgfpathlineto{\pgfqpoint{3.166363in}{1.419647in}}%
\pgfpathlineto{\pgfqpoint{3.166363in}{1.209770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372769in,y=1.265326in,right,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779753in}{1.058565in}}%
\pgfpathlineto{\pgfqpoint{1.069476in}{1.338421in}}%
\pgfpathlineto{\pgfqpoint{1.359198in}{1.449687in}}%
\pgfpathlineto{\pgfqpoint{1.648921in}{1.512285in}}%
\pgfpathlineto{\pgfqpoint{1.938643in}{1.549595in}}%
\pgfpathlineto{\pgfqpoint{2.228366in}{1.572402in}}%
\pgfpathlineto{\pgfqpoint{2.518088in}{1.586454in}}%
\pgfpathlineto{\pgfqpoint{2.807811in}{1.594977in}}%
\pgfpathlineto{\pgfqpoint{3.097533in}{1.599875in}}%
\pgfpathlineto{\pgfqpoint{3.387256in}{1.602321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779753in}{0.505978in}}%
\pgfpathlineto{\pgfqpoint{1.069476in}{0.795521in}}%
\pgfpathlineto{\pgfqpoint{1.359198in}{0.989626in}}%
\pgfpathlineto{\pgfqpoint{1.648921in}{1.093403in}}%
\pgfpathlineto{\pgfqpoint{1.938643in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{2.228366in}{1.188238in}}%
\pgfpathlineto{\pgfqpoint{2.518088in}{1.209529in}}%
\pgfpathlineto{\pgfqpoint{2.807811in}{1.223516in}}%
\pgfpathlineto{\pgfqpoint{3.097533in}{1.232658in}}%
\pgfpathlineto{\pgfqpoint{3.387256in}{1.237837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417600in}{0.354600in}}{\pgfqpoint{3.027600in}{1.576000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779753in}{0.505978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069476in}{0.795521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359198in}{0.989626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648921in}{1.093403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938643in}{1.152441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228366in}{1.188238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518088in}{1.209529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807811in}{1.223516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097533in}{1.232658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387256in}{1.237837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{0.417600in}{1.930600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417600in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{3.445200in}{0.354600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548600in}{0.405820in}}%
\pgfpathlineto{\pgfqpoint{3.393000in}{0.405820in}}%
\pgfpathlineto{\pgfqpoint{3.393000in}{0.918020in}}%
\pgfpathlineto{\pgfqpoint{1.548600in}{0.918020in}}%
\pgfpathlineto{\pgfqpoint{1.548600in}{0.405820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393000in}{0.405820in}}%
\pgfpathlineto{\pgfqpoint{3.393000in}{0.918020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548600in}{0.918020in}}%
\pgfpathlineto{\pgfqpoint{3.393000in}{0.918020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382306in,y=0.677926in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478564in}{0.677926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.541738in}{0.677926in}}{\pgfqpoint{2.612677in}{0.677926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523009in}{0.655704in}}%
\pgfpathlineto{\pgfqpoint{2.478564in}{0.677926in}}%
\pgfpathlineto{\pgfqpoint{2.523009in}{0.700148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151935in}{0.677926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.222874in}{0.677926in}}{\pgfqpoint{2.286048in}{0.677926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241604in}{0.700148in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.677926in}}%
\pgfpathlineto{\pgfqpoint{2.241604in}{0.655704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860729in,y=0.485851in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \vphantom{p}Minimum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114423in}{0.486238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184081in}{0.466362in}}{\pgfqpoint{2.246273in}{0.448616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209632in}{0.482180in}}%
\pgfpathlineto{\pgfqpoint{2.246273in}{0.448616in}}%
\pgfpathlineto{\pgfqpoint{2.197436in}{0.439442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052495in,y=0.485851in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Deep shad.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548600in}{0.405820in}}{\pgfqpoint{1.844400in}{0.512200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293812in}{0.435051in}}%
\pgfpathlineto{\pgfqpoint{2.293812in}{0.693933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548600in}{0.405820in}}{\pgfqpoint{1.844400in}{0.512200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470800in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{2.470800in}{0.693933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548600in}{0.405820in}}{\pgfqpoint{1.844400in}{0.512200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548600in}{0.739070in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{0.729345in}}%
\pgfpathlineto{\pgfqpoint{1.595176in}{0.725005in}}%
\pgfpathlineto{\pgfqpoint{1.613806in}{0.722474in}}%
\pgfpathlineto{\pgfqpoint{1.641752in}{0.721394in}}%
\pgfpathlineto{\pgfqpoint{1.716273in}{0.721093in}}%
\pgfpathlineto{\pgfqpoint{1.744218in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{1.762848in}{0.712773in}}%
\pgfpathlineto{\pgfqpoint{1.781479in}{0.706501in}}%
\pgfpathlineto{\pgfqpoint{1.800109in}{0.698341in}}%
\pgfpathlineto{\pgfqpoint{1.818739in}{0.688232in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{0.676217in}}%
\pgfpathlineto{\pgfqpoint{1.865315in}{0.655224in}}%
\pgfpathlineto{\pgfqpoint{1.902576in}{0.626427in}}%
\pgfpathlineto{\pgfqpoint{1.921206in}{0.615867in}}%
\pgfpathlineto{\pgfqpoint{1.930521in}{0.612594in}}%
\pgfpathlineto{\pgfqpoint{1.939836in}{0.610930in}}%
\pgfpathlineto{\pgfqpoint{1.949152in}{0.610908in}}%
\pgfpathlineto{\pgfqpoint{1.958467in}{0.612411in}}%
\pgfpathlineto{\pgfqpoint{1.977097in}{0.618950in}}%
\pgfpathlineto{\pgfqpoint{2.042303in}{0.649473in}}%
\pgfpathlineto{\pgfqpoint{2.060933in}{0.654871in}}%
\pgfpathlineto{\pgfqpoint{2.079564in}{0.657845in}}%
\pgfpathlineto{\pgfqpoint{2.098194in}{0.658216in}}%
\pgfpathlineto{\pgfqpoint{2.116824in}{0.655830in}}%
\pgfpathlineto{\pgfqpoint{2.135455in}{0.650498in}}%
\pgfpathlineto{\pgfqpoint{2.154085in}{0.641951in}}%
\pgfpathlineto{\pgfqpoint{2.172715in}{0.629787in}}%
\pgfpathlineto{\pgfqpoint{2.191345in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{2.209976in}{0.591887in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{0.563882in}}%
\pgfpathlineto{\pgfqpoint{2.247236in}{0.527567in}}%
\pgfpathlineto{\pgfqpoint{2.265867in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{2.275182in}{0.458746in}}%
\pgfpathlineto{\pgfqpoint{2.284497in}{0.440475in}}%
\pgfpathlineto{\pgfqpoint{2.293812in}{0.435051in}}%
\pgfpathlineto{\pgfqpoint{2.303127in}{0.445364in}}%
\pgfpathlineto{\pgfqpoint{2.312442in}{0.465621in}}%
\pgfpathlineto{\pgfqpoint{2.331073in}{0.510791in}}%
\pgfpathlineto{\pgfqpoint{2.349703in}{0.548170in}}%
\pgfpathlineto{\pgfqpoint{2.368333in}{0.576649in}}%
\pgfpathlineto{\pgfqpoint{2.386964in}{0.598029in}}%
\pgfpathlineto{\pgfqpoint{2.405594in}{0.613793in}}%
\pgfpathlineto{\pgfqpoint{2.424224in}{0.624929in}}%
\pgfpathlineto{\pgfqpoint{2.442855in}{0.632057in}}%
\pgfpathlineto{\pgfqpoint{2.461485in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{2.480115in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{2.498745in}{0.632057in}}%
\pgfpathlineto{\pgfqpoint{2.517376in}{0.624929in}}%
\pgfpathlineto{\pgfqpoint{2.536006in}{0.613793in}}%
\pgfpathlineto{\pgfqpoint{2.554636in}{0.598029in}}%
\pgfpathlineto{\pgfqpoint{2.573267in}{0.576649in}}%
\pgfpathlineto{\pgfqpoint{2.582582in}{0.563411in}}%
\pgfpathlineto{\pgfqpoint{2.591897in}{0.548170in}}%
\pgfpathlineto{\pgfqpoint{2.601212in}{0.530683in}}%
\pgfpathlineto{\pgfqpoint{2.619842in}{0.488685in}}%
\pgfpathlineto{\pgfqpoint{2.638473in}{0.445364in}}%
\pgfpathlineto{\pgfqpoint{2.647788in}{0.435051in}}%
\pgfpathlineto{\pgfqpoint{2.657103in}{0.440475in}}%
\pgfpathlineto{\pgfqpoint{2.666418in}{0.458746in}}%
\pgfpathlineto{\pgfqpoint{2.694364in}{0.527567in}}%
\pgfpathlineto{\pgfqpoint{2.712994in}{0.563882in}}%
\pgfpathlineto{\pgfqpoint{2.731624in}{0.591887in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{2.768885in}{0.629787in}}%
\pgfpathlineto{\pgfqpoint{2.787515in}{0.641951in}}%
\pgfpathlineto{\pgfqpoint{2.806145in}{0.650498in}}%
\pgfpathlineto{\pgfqpoint{2.824776in}{0.655830in}}%
\pgfpathlineto{\pgfqpoint{2.843406in}{0.658216in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{0.657845in}}%
\pgfpathlineto{\pgfqpoint{2.880667in}{0.654871in}}%
\pgfpathlineto{\pgfqpoint{2.899297in}{0.649473in}}%
\pgfpathlineto{\pgfqpoint{2.917927in}{0.641949in}}%
\pgfpathlineto{\pgfqpoint{2.973818in}{0.615196in}}%
\pgfpathlineto{\pgfqpoint{2.983133in}{0.612411in}}%
\pgfpathlineto{\pgfqpoint{2.992448in}{0.610908in}}%
\pgfpathlineto{\pgfqpoint{3.001764in}{0.610930in}}%
\pgfpathlineto{\pgfqpoint{3.011079in}{0.612594in}}%
\pgfpathlineto{\pgfqpoint{3.020394in}{0.615867in}}%
\pgfpathlineto{\pgfqpoint{3.039024in}{0.626427in}}%
\pgfpathlineto{\pgfqpoint{3.066970in}{0.647763in}}%
\pgfpathlineto{\pgfqpoint{3.104230in}{0.676217in}}%
\pgfpathlineto{\pgfqpoint{3.122861in}{0.688232in}}%
\pgfpathlineto{\pgfqpoint{3.141491in}{0.698341in}}%
\pgfpathlineto{\pgfqpoint{3.160121in}{0.706501in}}%
\pgfpathlineto{\pgfqpoint{3.178752in}{0.712773in}}%
\pgfpathlineto{\pgfqpoint{3.197382in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{3.225327in}{0.721093in}}%
\pgfpathlineto{\pgfqpoint{3.253273in}{0.722148in}}%
\pgfpathlineto{\pgfqpoint{3.327794in}{0.722474in}}%
\pgfpathlineto{\pgfqpoint{3.346424in}{0.725005in}}%
\pgfpathlineto{\pgfqpoint{3.365055in}{0.729345in}}%
\pgfpathlineto{\pgfqpoint{3.383685in}{0.735452in}}%
\pgfpathlineto{\pgfqpoint{3.393000in}{0.739070in}}%
\pgfpathlineto{\pgfqpoint{3.393000in}{0.739070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726831in}{0.486918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.593233in}{0.497318in}}{\pgfqpoint{2.494479in}{0.603404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508496in}{0.555732in}}%
\pgfpathlineto{\pgfqpoint{2.494479in}{0.603404in}}%
\pgfpathlineto{\pgfqpoint{2.541027in}{0.586014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922452in}{0.725047in}}%
\pgfpathlineto{\pgfqpoint{3.019148in}{0.725047in}}%
\pgfpathlineto{\pgfqpoint{3.019148in}{0.934924in}}%
\pgfpathlineto{\pgfqpoint{1.922452in}{0.934924in}}%
\pgfpathlineto{\pgfqpoint{1.922452in}{0.725047in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470800in,y=0.829986in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lateral gain profile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548600in}{0.405820in}}%
\pgfpathlineto{\pgfqpoint{1.548600in}{0.918020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548600in}{0.405820in}}%
\pgfpathlineto{\pgfqpoint{3.393000in}{0.405820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/dir-com/hand_blockage_overview.tex <==
% Overview of the HMD, palm, and AP positions, together with the palm position PDFs and indicators about what happens when the AP goes up/down.

\begin{tikzpicture}[font=\footnotesize]


\fill[fill=gray!20] (0.7, 5)--(7.2,6)--(7.2,4);
\fill[fill=white] (4.42, 5.33) rectangle ++(4,-4);
\fill[fill=white] (4.42, 5.33)--(7.2,5.6)--(7.2,3.9);
\fill[fill=white] (3.14, 6) rectangle ++(-0.74,-4);

% \node[inner sep=0pt] at (5.8,2.6) {\includegraphics[width=3.4cm]{figure/dir-com/hand_distance.png}};

\node[inner sep=0pt] (hmd) at (0,5.05) {\includegraphics[width=0.94cm]{figure/dir-com/hmd.png}};
\node[inner sep=0pt] (palm) at (4.5,4.87) {\includegraphics[width=0.65cm]{figure/dir-com/palm.png}};
\node[inner sep=0pt] (ap) at (8,5.25) {\includegraphics[width=0.94cm]{figure/dir-com/ap.png}};

% \node[inner sep=0pt] (pdf) at (4,3.62) {\scalebox{-1}[1]{
%     \includegraphics[width=5cm,angle=90]{figure/dir-com/blockage_pdf.png}}
% };
\node[inner sep=0pt] (pdf) at (4,3.62) {\scalebox{-1}[1]{
    \includegraphics[width=5cm,angle=90]{figure/dir-com/blockage_pdf_per_app.png}}
};

\foreach \y in {0,...,11} {%
    \node[] at (2.8, 1.44+\y*0.397) () {
        \footnotesize 
        \pgfmathparse{\y*.2}
        \pgfmathprintnumber[    % Print the result
            fixed,
            fixed zerofill,
            precision=1
        ]{\pgfmathresult}
    };
}

\draw[stealth-stealth] ([yshift=-3.7cm]hmd.south) -- ([yshift=-3.7cm, xshift=3.12cm]hmd.south);
\draw[stealth-stealth] ([yshift=-3.7cm, xshift=3.12cm]hmd.south) -- ([yshift=-3.7cm, xshift=8cm]hmd.south);

% \node[] at ([yshift=-3.5cm, xshift=3.12cm]hmd.south) () {$d_{\text{AP}}$};
\node[] at ([yshift=-3.5cm, xshift=1.56cm]hmd.south) () {$d_{\text{H,P}}=0.3\,$m};
\node[] at ([yshift=-3.5cm, xshift=5.56cm]hmd.south) () {$d_{\text{P,A}}$};

\draw[] ([yshift=-3.6cm]hmd.south) -- ([yshift=-3.8cm]hmd.south);
\draw[] ([yshift=-3.6cm, xshift=3.12cm]hmd.south) -- ([yshift=-3.8cm, xshift=3.12cm]hmd.south);
\draw[] ([yshift=-3.6cm, xshift=8cm]hmd.south) -- ([yshift=-3.8cm, xshift=8cm]hmd.south);

% \draw[stealth-stealth] ([yshift=-1cm, xshift=-0.3cm]ap.west) -- ([yshift=1cm, xshift=-0.3cm]ap.west);

\draw[stealth-stealth] (0.7, 1.4) -- (0.7, 5);
\draw[] (0.6, 1.4) -- (0.8, 1.4);
\draw[] (0.6, 5) -- (0.8, 5);
\fill[fill=white, opacity=0.9] (0.6, 3) rectangle ++(0.2,0.5);
\node[anchor=south] at (0.7, 3) {$h_{\text{HMD}}=1.8\,$m};

\draw[stealth-stealth] (7.2, 1.4) -- (7.2, 5);
\draw[] (7.1, 1.4) -- (7.3, 1.4);
\draw[] (7.1, 5) -- (7.3, 5);
\fill[fill=white, opacity=0.9] (7.1, 3) rectangle ++(0.2,0.5);
\node[anchor=south] at (7.2, 3) {$h_{\text{AP}}$};

\node[] at ([yshift=0.3cm, xshift=0cm]ap.north) {Higher $r$};
\node[] at ([yshift=-0.3cm, xshift=0cm]ap.south) {Lower $r$};


    
\end{tikzpicture}


==> figure/dir-com/hand_persistence_pdf.tex <==

\begin{tikzpicture}[
    spy using outlines={black, rounded rectangle, width=3.8cm, height=1cm, connect spies}
]

    \begin{axis}[
        set layers=axis lines on top,
        generalPlotStyle,
        width=\linewidth,
        xlabel={\small Time spent above the HMD in sequence (s)},
        ylabel={\small PDF (abscissa)},
        xmin=0,
        xmax=10,
        legend style={{at={(0.98,0.98)}, anchor=north east}},
        ymin= -0.1,
        ymax=1.45,
        % ytick={0, 25, 50, 75, 100},
        % yticklabels={0, 25, 50, 75, 100}
    ]
    
    \addplot [kulgrid3] table[x=abscissa, y=hl] {\handPersistencePdf};
    \addplot [my_red] table[x=abscissa, y=wr] {\handPersistencePdf};
    \addplot [my_pink] table[x=abscissa, y=pw] {\handPersistencePdf};

    % \legend{Half Life: Alyx, Wrench, Pistol Whip, Combined, Combined fitted};
    \legend{Half Life: Alyx, Wrench, Pistol Whip};
    
  \end{axis}
\end{tikzpicture}


==> figure/dir-com/hand_planar_distance_pdf.tex <==

\begin{tikzpicture}[
    spy using outlines={black, rounded rectangle, width=3.8cm, height=1cm, connect spies}
]

    \begin{axis}[
        generalPlotStyle,
        width=\linewidth,
        legend style={
            at={(0.98,0.98)},
            anchor=north east
        },
        xlabel={\small Planar hand distance to the HMD (m)},
        ylabel={\small PDF (abscissa)},
        xmin=0,
        xmax=1.2,
        ymin= -0.2,
        ymax=5.6,
        % ytick={0, 25, 50, 75, 100},
        % yticklabels={0, 25, 50, 75, 100}
    ]
    
    \draw[very thin, black!70] (axis cs: -0.08, 97.5) -- (axis cs: 0.08, 97.5) node [anchor=east, black, xshift=-0.8cm] {\fontsize{4}{6}\selectfont 97.5};
    \draw[very thin, black!70] (axis cs: -0.08, 95) -- (axis cs: 0.08, 95) node [anchor=west, black, xshift=-0.00cm] {\fontsize{4}{6}\selectfont 95};

    \addplot [kulgrid3] table[x=abscissa, y=hl] {\handPlanarDistancePdf};
    % \addplot [kulgrid3, dashed] table[x=abscissa, y=hl_wb] {\handPlanarDistancePdf};
    \addplot [my_red] table[x=abscissa, y=wr] {\handPlanarDistancePdf};
    \addplot [my_pink] table[x=abscissa, y=pw] {\handPlanarDistancePdf};

    % \legend{Half Life: Alyx, Wrench, Pistol Whip, Combined, Combined fitted};
    \legend{Half Life: Alyx, Wrench, Pistol Whip};
    
  \end{axis}
\end{tikzpicture}


==> figure/dir-com/hand_vertical_distance_cdf.tex <==

\begin{tikzpicture}[
    spy using outlines={black, rounded rectangle, width=3.8cm, height=1cm, connect spies}
]

    \begin{axis}[
        generalPlotStyle,
        width=\linewidth,
        xlabel={\small Vertical hand position relative to the HMD (m)},
        ylabel={\small CDF (\%)},
        xmin=-1,
        xmax=0.4,
        ymin= -0.05,
        ymax=1.05,
        ytick={0, 0.25, 0.50, 0.75, 1},
        yticklabels={0, 0.25, 0.50, 0.75, 1}
    ]
    
    \draw[very thin, black!70] (axis cs: -0.08, 0.975) -- (axis cs: 0.08, 0.975) node [anchor=east, black, xshift=-0.8cm] {\fontsize{4}{6}\selectfont 0.975};
    \draw[very thin, black!70] (axis cs: -0.08, 0.95) -- (axis cs: 0.08, 0.95) node [anchor=west, black, xshift=-0.00cm] {\fontsize{4}{6}\selectfont 0.95};

    % \addplot [kulgrid3] table[x=abscissa, 
    % y expr={\pgfmathaccuma+\thisrow{hl}}] 
    % {\handVerticalDistance};    
    \addplot [kulgrid3] table[x=hl, y=percentiles] {\handVerticalDistancePercentiles};
    \addplot [my_red] table[x=wr, y=percentiles] {\handVerticalDistancePercentiles};
    \addplot [my_pink] table[x=pw, y=percentiles] {\handVerticalDistancePercentiles};
    
    \coordinate (spypoint) at (axis cs: 0,0.96);
    \coordinate (magnifyglass) at (axis cs: 0, 0.25);
    \spy [fill=red, magnification=2.0] on (spypoint) in node [fill=white] at (magnifyglass);

    % \legend{Half Life: Alyx, Wrench, Pistol Whip, Combined, Combined fitted};
    \legend{Half Life: Alyx, Wrench, Pistol Whip};
    
  \end{axis}
\end{tikzpicture}


==> figure/dir-com/head_angular_velocity_percentiles.tex <==

\begin{tikzpicture}[
    spy using outlines={black, rounded rectangle, width=2.5cm, height=2.5cm, connect spies}
]

    \begin{axis}[
        generalPlotStyle,
        width=\linewidth,
        legend style={
            at={(0.98,0.02)},
            anchor=south east
        },
        xlabel={\small Angular head velocity (\SI{}{\degree\per\second})},
        ylabel={\small CDF (abscissa)},
        xmin=0,
        xmax=360,
        ymin= -0.05,
        ymax=1.05,
        ytick={0, 0.25, 0.50, 0.75, 1.0},
        % yticklabels={0, 25, 50, 75, 100}
    ]
    
    \draw[very thin, black!70] (axis cs: -0.08, 97.5) -- (axis cs: 0.08, 97.5) node [anchor=east, black, xshift=-0.8cm] {\fontsize{4}{6}\selectfont 97.5};
    \draw[very thin, black!70] (axis cs: -0.08, 95) -- (axis cs: 0.08, 95) node [anchor=west, black, xshift=-0.00cm] {\fontsize{4}{6}\selectfont 95};

    \addplot [kulgrid3] table[y=percentiles, x=hl] {\headAngVelPerc};
    % \addplot [kulgrid3, dashed] table[x=abscissa, y=hl_wb] {\handPlanarDistancePdf};
    \addplot [my_red] table[y=percentiles, x=wr] {\headAngVelPerc};
    \addplot [my_pink] table[y=percentiles, x=pw] {\headAngVelPerc};
        
    \coordinate (spypoint) at (axis cs: 59,0.83);
    \coordinate (magnifyglass) at (axis cs: 150, 0.5);
    \spy [fill=red, magnification=3.0] on (spypoint) in node [fill=white] at (magnifyglass);

    % \legend{Half Life: Alyx, Wrench, Pistol Whip, Combined, Combined fitted};
    \legend{Half Life: Alyx, Wrench, Pistol Whip};
    
  \end{axis}
\end{tikzpicture}


==> figure/dir-com/head_orientation.tex <==

\begin{tikzpicture}

    \begin{axis}[
        set layers=axis lines on top,
        generalPlotStyle,
        width=0.85\linewidth,
        height=0.7\linewidth,
        grid=none,
        legend style={{at={(0.02,0.02)}, anchor=south west}},
        xlabel={\small Yaw (\SI{}{\degree})},
        x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        ylabel={\small Pitch (\SI{}{\degree})},
        y label style={at={(axis description cs:-0.1,.5)},anchor=south},
        xmin=-180, xmax= 180,
        ymin=-90, ymax= 90,
        xtick={-180,-135,...,180},
        ytick={-90,-45,...,90},
        % colormap/gray,
        % point meta min=0, % Set the minimum value
        % point meta max=1, % Set the maximum value
        % colorbar right,
        % colorbar style={
        %     height=\pgfkeysvalueof{/pgfplots/parent axis height},
        %     at={(1.05, 1)},
        %     ytick={0, 0.33, 0.67, 1}, 
        %     ticklabel style={font=\fontsize{8}{12}\selectfont\sffamily},
        %     yticklabels={6,4,2,0}, 
        %     tick pos=right,
        %     title={\sffamily PDF $\cdot\text{10}^{\text{-4}}$}, % Add the title
        %     title style={at={(0.48,0.15)}, rotate=90, anchor=center},
        %     y dir=reverse,
        %     major tick length=2pt
        % }
    ]

    \addlegendimage{kulgrid2, ultra thick}
    \addlegendimage{my_red, ultra thick}
    \addlegendimage{my_pink, ultra thick}
    
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=-180, xmax=180, ymin=-90, ymax=90] {figure/dir-com/head_orientation_heatmap.png};

    \draw[line width = 0.1pt, black, dashed] (axis cs: -180, 0) -- (axis cs: 180, 0);
    \draw[line width = 0.1pt, black, dashed] (axis cs: 0, -90) -- (axis cs: 0, 90);
    
    % \coordinate (hl_median) at (axis cs: -1, 20);
    \coordinate (hl_median) at (axis cs: -1, 23);
    \draw[ultra thick, kulgrid2] (hl_median) -- (axis cs: {-1 + sqrt(9614.247)*0.999}, {23 + sqrt(9614.247)*0.001});
    \draw[ultra thick, kulgrid2] (hl_median) -- (axis cs: {-1 + sqrt(363.553)*-0.001}, {23 + sqrt(363.553)*0.999});
    % \draw[black, rotate around={0:(0,0)}] (axis cs: 0, 0) ellipse ({sqrt(5.991*9614)} and {sqrt(5.991*364)});

    % \coordinate (wr_median) at (axis cs: -9, 32);
    \coordinate (wr_median) at (axis cs: -10, 28);
    \draw[ultra thick, my_red] (wr_median) -- (axis cs: {-10 + sqrt(6137.748)*0.999}, {28 + sqrt(6137.748)*0.001});    
    \draw[ultra thick, my_red] (wr_median) -- (axis cs: {-10 + sqrt(710.162)*-0.001}, {28 + sqrt(710.162)*0.999});

    % \coordinate (pw_median) at (axis cs: 1, 3);
    \coordinate (pw_median) at (axis cs: 0, 3);
    \draw[ultra thick, my_pink] (pw_median) -- (axis cs: {0 + sqrt(544.763)*0.999}, {3 + sqrt(544.763)*0.048});
    \draw[ultra thick, my_pink] (pw_median) -- (axis cs: {0 + sqrt(105.187)*-0.048}, {3 + sqrt(105.187)*0.999});

    \legend{Half Life: Alyx, Wrench, Pistol Whip};
        
    \end{axis}



    \begin{axis}[
        set layers=axis lines on top,
        at={(0,0.548\linewidth)},
        generalPlotStyle,
        width=0.85\linewidth,
        height=0.3\linewidth,
        xmin=-180, xmax= 180,
        grid=none,
        ylabel={\small PDF (yaw)},
        y label style={at={(axis description cs:-0.1,.5)},anchor=south},
        xticklabels={},
        yticklabels={},
        scaled y ticks=false
    ]

    \addplot [kulgrid2, very thick] table[x=abscissa, y=hl] {\headOrientationPdfYaw};
    \addplot [my_red, very thick] table[x=abscissa, y=wr] {\headOrientationPdfYaw};
    \addplot [my_pink, very thick] table[x=abscissa, y=pw] {\headOrientationPdfYaw};
        
    \end{axis}



    \begin{axis}[
        set layers=axis lines on top,
        at={(0.7\linewidth,0)},
        generalPlotStyle,
        width=0.3\linewidth,
        height=0.7\linewidth,
        ymin=-90, ymax= 90,
        grid=none,
        xlabel={\small PDF (pitch)},
        x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        xticklabels={},
        yticklabels={},
        scaled x ticks=false
    ]

    \addplot [kulgrid2, very thick] table[y=abscissa, x=hl] {\headOrientationPdfPitch};
    \addplot [my_red, very thick] table[y=abscissa, x=wr] {\headOrientationPdfPitch};
    \addplot [my_pink, very thick] table[y=abscissa, x=pw] {\headOrientationPdfPitch};
        
    \end{axis}

    
\end{tikzpicture}


==> figure/dir-com/head_position.tex <==

\begin{tikzpicture}

    \begin{axis}[
        set layers=axis lines on top,
        generalPlotStyle,
        width=0.85\linewidth,
        height=0.7\linewidth,
        grid=none,
        legend style={{at={(0.02,0.02)}, anchor=south west}},
        xlabel={\small x (\SI{}{\meter})},
        x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        ylabel={\small y (\SI{}{\meter})},
        y label style={at={(axis description cs:-0.1,.5)},anchor=south},
        xmin=-1.5, xmax= 1.5,
        ymin=-1.5, ymax= 1.5,
        xtick={-1.5,-1.0,...,1.5},
        ytick={-1.5,-1.0,...,1.5},
    ]

    \addlegendimage{kulgrid2, ultra thick}
    \addlegendimage{my_red, ultra thick}
    \addlegendimage{my_pink, ultra thick}
    
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.5] {figure/dir-com/head_position_heatmap.png};

    \draw[line width = 0.1pt, black, dashed] (axis cs: -1.5, 0) -- (axis cs: 1.5, 0);
    \draw[line width = 0.1pt, black, dashed] (axis cs: 0, -1.5) -- (axis cs: 0, 1.5);
    
    \coordinate (hl_median) at (axis cs: 0.03, -0.02);
    \draw[ultra thick, line cap=round, kulgrid2] (hl_median) -- (axis cs: 0.03 + 0.316, -0.02 + 0.179);
    \draw[ultra thick, line cap=round, kulgrid2] (hl_median) -- (axis cs: 0.03 + -0.151, -0.02 + 0.265);

    \coordinate (wr_median) at (axis cs: -0.03, 0.05);
    \draw[ultra thick, line cap=round, my_red] (wr_median) -- (axis cs: {-0.03 + sqrt(0.163)*+0.969}, {0.05 + sqrt(0.163)*+0.247});    
    \draw[ultra thick, line cap=round, my_red] (wr_median) -- (axis cs: {-0.03 + sqrt(0.144)*-0.247}, {0.05 + sqrt(0.144)*+0.969});

    \coordinate (pw_median) at (axis cs: 0.12, 0.01);
    \draw[ultra thick, line cap=round, my_pink] (pw_median) -- (axis cs: {0.12 + sqrt(0.122)*+0.999}, {0.01 + sqrt(0.122)*+0.039});
    \draw[ultra thick, line cap=round, my_pink] (pw_median) -- (axis cs: {0.12 + sqrt(0.042)*-0.039}, {0.01 + sqrt(0.042)*+0.999});

    \legend{Half Life: Alyx, Wrench, Pistol Whip};
        
    \end{axis}



    \begin{axis}[
        set layers=axis lines on top,
        at={(0,0.548\linewidth)},
        generalPlotStyle,
        width=0.85\linewidth,
        height=0.3\linewidth,
        xmin=-1.5, xmax= 1.5,
        grid=none,
        ylabel={\small PDF (x)},
        y label style={at={(axis description cs:-0.1,.5)},anchor=south},
        xticklabels={},
        yticklabels={},
        scaled y ticks=false
    ]

    \addplot [kulgrid2, very thick] table[x=abscissa, y=hl] {\headPositionPdfX};
    \addplot [my_red, very thick] table[x=abscissa, y=wr] {\headPositionPdfX};
    \addplot [my_pink, very thick] table[x=abscissa, y=pw] {\headPositionPdfX};
        
    \end{axis}



    \begin{axis}[
        set layers=axis lines on top,
        at={(0.7\linewidth,0)},
        generalPlotStyle,
        width=0.3\linewidth,
        height=0.7\linewidth,
        ymin=-1.5, ymax= 1.5,
        grid=none,
        xlabel={\small PDF (y)},
        x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        xticklabels={},
        yticklabels={},
        scaled x ticks=false
    ]

    \addplot [kulgrid2, very thick] table[y=abscissa, x=hl] {\headPositionPdfY};
    \addplot [my_red, very thick] table[y=abscissa, x=wr] {\headPositionPdfY};
    \addplot [my_pink, very thick] table[y=abscissa, x=pw] {\headPositionPdfY};
        
    \end{axis}

    
\end{tikzpicture}


==> figure/dir-com/head_vertical_factor_pdf.tex <==

\begin{tikzpicture}[
    spy using outlines={black, rounded rectangle, width=3.8cm, height=1cm, connect spies}
]

    \begin{axis}[
        generalPlotStyle,
        width=\linewidth,
        legend style={
            at={(0.02,0.98)},
            anchor=north west
        },
        xlabel={\small Vertical head position factor},
        ylabel={\small PDF (abscissa)},
        xmin=0.6,
        xmax=1.1,
        ymin= -1,
        ymax=18,
        % ytick={0, 25, 50, 75, 100},
        % yticklabels={0, 25, 50, 75, 100}
    ]
    
    \draw[very thin, black!70] (axis cs: -0.08, 97.5) -- (axis cs: 0.08, 97.5) node [anchor=east, black, xshift=-0.8cm] {\fontsize{4}{6}\selectfont 97.5};
    \draw[very thin, black!70] (axis cs: -0.08, 95) -- (axis cs: 0.08, 95) node [anchor=west, black, xshift=-0.00cm] {\fontsize{4}{6}\selectfont 95};

    \addplot [kulgrid3, thick] table[x=abscissa, y=hl] {\headVerticalFactorPdf};
    \addplot [my_red, thick] table[x=abscissa, y=wr] {\headVerticalFactorPdf};
    \addplot [my_pink, thick] table[x=abscissa, y=pw] {\headVerticalFactorPdf};
    
    % \addplot [kulgrid3, dashed] table[x=abscissa, y=hl_fit] {\headVerticalFactorPdf};    
    % \addplot [my_red, dashed] table[x=abscissa, y=wr_fit] {\headVerticalFactorPdf};    
    % \addplot [my_pink, dashed] table[x=abscissa, y=pw_fit] {\headVerticalFactorPdf};

    % \legend{Half Life: Alyx, Wrench, Pistol Whip, Combined, Combined fitted};
    \legend{Half Life: Alyx, Wrench, Pistol Whip};
    
  \end{axis}
\end{tikzpicture}


==> figure/dir-com/mean_head_angular_velociy_vs_window_size.tex <==

\begin{tikzpicture}[]

    \begin{axis}[
        set layers=axis lines on top,
        generalPlotStyle,
        width=\linewidth,
        xlabel={\small Observation window duration (\SI{}{\second})},
        ylabel={\small Normalized head angular velocity (\SI{}{\percent})},
        y label style={at={(axis description cs:-0.1,.4)},anchor=south},
        xmin=0,
        xmax=1,
        % legend style={{at={(0.98,0.98)}, anchor=north east}},
        legend style={{at={(0.02,0.02)}, anchor=south west}},
        % ymode=log
    ]

    \addplot [kulgrid3, thick] table[x=window_size, y=hl_100] {\meanAngularVelocity};
    \addplot [my_red, thick] table[x=window_size, y=wr_100] {\meanAngularVelocity};
    \addplot [my_pink, thick] table[x=window_size, y=pw_100] {\meanAngularVelocity};
    
    % \addplot [kulgrid3] table[x=window_size, y=hl_097] {\meanAngularVelocity};
    % \addplot [my_red] table[x=window_size, y=wr_097] {\meanAngularVelocity};
    % \addplot [my_pink] table[x=window_size, y=pw_097] {\meanAngularVelocity};
       
    \addplot [kulgrid3, thick] table[x=window_size, y=hl_050] {\meanAngularVelocity};
    \addplot [my_red, thick] table[x=window_size, y=wr_050] {\meanAngularVelocity};
    \addplot [my_pink, thick] table[x=window_size, y=pw_050] {\meanAngularVelocity};
    
    % \node[black, anchor=center] (p100) at (axis cs: 0.5, 320) {P$_{\text{100}}$};
    % \draw[black] (0.5, 240) [partial ellipse=-150:140:0.02 and 40];
    
    % \node[black, anchor=center] (p97) at (axis cs: 0.3, 198) {P$_{\text{97}}$};
    % \draw[black] (0.3, 130) [partial ellipse=-150:140:0.02 and 40];
    
    % \node[black, anchor=center] (p50) at (axis cs: 0.1, 90) {P$_{\text{50}}$}; 
    % \draw[black] (0.1, 20) [partial ellipse=-150:140:0.02 and 40];
    
    \node[black, anchor=center] (p50) at (axis cs: 0.86, 94) {P$_{\text{50}}$}; 
    \draw[black] (0.8, 86) [partial ellipse=-150:140:0.02 and 18];
    
    \node[black, anchor=center] (p100) at (axis cs: 0.66, 45) {P$_{\text{100}}$};
    \draw[black] (0.6, 40) [partial ellipse=-150:140:0.02 and 10];

    \legend{Half Life: Alyx, Wrench, Pistol Whip};

    
  \end{axis}
\end{tikzpicture}


==> figure/dir-com/measured_los_attenuation.tex <==
\begin{tikzpicture}[
        hmd/.style={
            shape=regular polygon, 
            regular polygon sides=8, 
            minimum width=.2mm,
            fill,
            color of colormap={#1},
            draw=black, 
            line width=0.5
        }
    ],
    %%% DEFINITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % https://associatie.kuleuven.be/huisstijl/kleuren
    \definecolor{blue1}{RGB}{0,64,122}
    \definecolor{blue2}{RGB}{82,189,236}
    % \definecolor{red1}{RGB}{141, 13, 38}
    % \definecolor{red1}{RGB}{176, 16, 48} % - Used last
    \definecolor{red1}{RGB}{255, 0, 0} % - Adopted in Inkscape (looked best in
    \definecolor{red2}{RGB}{238, 75, 43}
    \definecolor{red3}{RGB}{220, 20, 60}
    
    \definecolor{gray1}{RGB}{220,220,220}
    \definecolor{gray2}{RGB}{140,140,140}
    \definecolor{cyan1}{RGB}{27, 221, 242}
    \definecolor{orange1}{RGB}{221,138,46}
    \definecolor{orange2}{RGB}{232,179,3}
    \definecolor{brown1}{RGB}{84,40,17}
    
    % \def\RoomLength{8.85}
    \def\RoomLength{9.15}
    \def\RoomWidth{6.00}
    \def\SideWbWidth{1.80}
    \def\WindowWidth{1.35}
    
    \def\TableWidth{1.40}
    \def\TableDepth{.70}
    \def\TableSpacing{.70}
    \def\TableOffset{1.50}
    \def\EisleWidth{.90}
    
    \def\xmin{-0.5} % Substract from rectangle dimensions to get correct size
    \def\ymin{-0.5} % Substract from rectangle dimensions to get correct size
    
    \def\OrientationOffset{180} % Calibrate 0 orientation to north
    % \def\OrientationOffset{90} % Calibrate 0 orientation to north
    
    \def\PhantomSize{0.14}
    \def\HmdSize{0.2}
    
    \tikzset{
        partial ellipse/.style args={#1:#2:#3}{
            insert path={+ (#1:#3) arc (#1:#2:#3)}
        }
    }

    \begin{axis}[
        hide axis,
        % colormap/viridis,
        colormap name=kulmap,
        xmin=\xmin, xmax=\RoomLength+0.1,
        ymin=\ymin, ymax=\RoomWidth,
        axis equal,
        colorbar right,
        colorbar style={
            height=20.2*\RoomWidth,
            at={(1.05, 0.904)},
            ytick={0, 0.25, 0.5, 0.75, 1}, 
            ticklabel style={font=\fontsize{8}{12}\selectfont},
            yticklabels={$-10$, $-8$, $-6$, $-4$, $-2$}, 
            tick pos=right,
            % tick align=outside,
            title={Gain (\SI{}{\decibel})}, % Add the title
            title style={at={(0.51,0.5)}, rotate=90, anchor=center}, % Adjust title position
        },
    ]

    
    %%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



    %%% TABLES %%%
    
    \foreach \i in {0,...,4} {
        \def\y{2*\TableWidth + 2*\EisleWidth}
        \def\x{\TableOffset + \i * (\TableDepth + \TableSpacing)}
        \edef\temp{
            \noexpand\draw [line width=0.5, brown] (axis cs:{\x}, {\y}) rectangle ++ (\TableDepth+\xmin, \TableWidth+\ymin);
        } \temp
    }
    \foreach \i in {0,...,4} {
        \def\y{\TableWidth + \EisleWidth}
        \def\x{\TableOffset + \i * (\TableDepth + \TableSpacing)}
        \edef\temp{
            \noexpand\draw [line width=0.5, brown] (axis cs:{\x}, {\y}) rectangle ++ (\TableDepth+\xmin, \TableWidth+\ymin);
        } \temp
    }
    \foreach \i in {1,...,4} {
        \def\y{0}
        \def\x{\TableOffset + \i * (\TableDepth + \TableSpacing)}
        \edef\temp{
            \noexpand\draw [line width=0.5, brown] (axis cs:{\x}, {\y}) rectangle ++ (\TableDepth+\xmin, \TableWidth+\ymin);
        } \temp
    }



    %%% ROOM %%%
    
    \draw [dotted] (0,0) rectangle ++(\RoomLength+\xmin, \RoomWidth+\ymin);

            
    
    %%% North %%%
    
    \draw [line width=0.50, black] (0, 0) -- (0, \RoomWidth);      

    
    
    %%%% West %%%
    
    \draw [line width=0.50, black] (0, 0) -- (0.65, 0);
    \draw [line width=1.00, brown] (0.65, 0) -- (0.75, 0);
    \draw [line width=1.00, cyan1] (0.75, 0) -- (1.00, 0);
    \draw [line width=1.00, brown] (1.00, 0) -- (1.10, 0);
    \draw [line width=1.00, brown] (1.10, 0) -- (2.10, 0);
    \draw [line width=1.00, brown] (2.10, 0) -- (2.20, 0);
    \draw [line width=0.50, black] (2.20, 0) -- (3.65, 0);
    
    \draw [line width=0.50, black] (3.65, 0) -- (3.65, -0.30);
    \draw [line width=0.50, black] (3.65, -.30) -- (5.20, -0.30);
    \draw [line width=0.50, black] (5.20, 0) -- (5.20, -0.30);
    
    \draw [line width=0.50, black] (5.20, 0) -- (6.65, 0);
    \draw [line width=0.50, black] (6.65, 0) -- (6.65, -0.30);
    \draw [line width=1.00, brown](6.65, -0.30) -- (8.2, -0.30);
    \draw [line width=1.00, cyan1] (6.75, -0.30) -- (8.1, -0.30);
    \draw [line width=0.50, black] (8.2, 0) -- (8.2, -0.30);
    
    \draw [line width=0.50, black] (8.2, 0) -- (\RoomLength, 0);
    
    % \node at (\RoomLength / 2, -1.0) {\Large W};
    
    
    
    %%%% South %
    
    % \draw [line width=0.50, black] (\RoomLength, 0) -- (\RoomLength, \RoomWidth);
    
    \draw [line width=0.50, black] (\RoomLength, 0) -- (\RoomLength, \RoomWidth);
    % \draw [line width=1.50, dashed, brown] (\RoomLength-0.30, 0) -- (\RoomLength-0.30, \RoomWidth);
    
    \draw [line width=3.00, gray1] (\RoomLength, .15) -- (\RoomLength, {.15+\SideWbWidth});
    \draw [line width=3.00, gray1] (\RoomLength, \RoomWidth-.15) -- (\RoomLength, {\RoomWidth-.15-\SideWbWidth});
    
    \draw [line width=1.00, magenta] (\RoomLength, \RoomWidth-2.2) -- (\RoomLength, \RoomWidth-3.8);
    
    % \node at (\RoomLength+0.5, \RoomWidth/2) {\Large S};
    
    
    
    %%%% East %%%
    
    \draw [line width=0.50, black] (0, \RoomWidth) -- (.65, \RoomWidth);
    
    \draw [line width=0.50, black] (.65, \RoomWidth) -- (.65, \RoomWidth+.20);
    \draw [line width=1.00, brown] (.65, \RoomWidth+.20) -- (2.2, \RoomWidth+.20);
    \draw [line width=1.00, cyan1] (.75, \RoomWidth+.20) -- (2.10, \RoomWidth+.20);
    \draw (2.2, \RoomWidth+.20) -- (2.2, \RoomWidth);
    
    \draw [line width=0.50, black] (2.2, \RoomWidth) -- (3.65, \RoomWidth);
    
    \draw [line width=0.50, black] (\RoomLength-5.50, \RoomWidth) -- (\RoomLength-5.50, \RoomWidth+0.20);
    \draw [line width=1.00, brown] (\RoomLength-5.50, \RoomWidth+.20) -- (\RoomLength-3.95, \RoomWidth+.20);
    \draw [line width=1.00, cyan1] (\RoomLength-5.40, \RoomWidth+.20) -- (\RoomLength-4.05, \RoomWidth+.20);
    \draw [line width=0.50, black] (\RoomLength-3.95, \RoomWidth) -- (\RoomLength-3.95, \RoomWidth+.20);
    
    \draw [line width=0.50, black] (\RoomLength-3.95, \RoomWidth) -- (\RoomLength-2.50, \RoomWidth);
    
    \draw [line width=0.50, black] (\RoomLength-2.50, \RoomWidth) -- (\RoomLength-2.50, \RoomWidth+0.20);
    \draw [line width=1.00, brown] (\RoomLength-2.50, \RoomWidth+0.20) -- (\RoomLength-.95, \RoomWidth+0.20);
    \draw [line width=1.00, cyan1] (\RoomLength-2.40, \RoomWidth+0.20) -- (\RoomLength-1.05, \RoomWidth+0.20);
    \draw [line width=0.50, black] (\RoomLength-.95, \RoomWidth) -- (\RoomLength-.95, \RoomWidth+0.20);
    
    \draw [line width=0.50, black] (\RoomLength-.95, \RoomWidth) -- (\RoomLength, \RoomWidth);
    
    % \node at (\RoomLength / 2, \RoomWidth + 0.9) {\Large E};



    %%% Phantom
    
    \fill[black] (\RoomLength-7.10, 2.23) circle (\PhantomSize);
    
    \fill[black] (\RoomLength-6.66, 4.87) circle (\PhantomSize);
    
    \fill[black] (\RoomLength-2.39, 3.05) circle (\PhantomSize);
    
    \fill[black] (\RoomLength-5.26, 3.46) circle (\PhantomSize);
    
    \fill[black] (\RoomLength-2.53, 5.51) circle (\PhantomSize);
    
    \fill[black] (\RoomLength-8.02, 5.05) circle (\PhantomSize);
    
    \fill[black] (\RoomLength-5.20, 3.04) circle (\PhantomSize);
    
    \fill[black] (\RoomLength-5.16, 4.73) circle (\PhantomSize);
    
    \fill[black] (\RoomLength-6.66, 3.27) circle (\PhantomSize);
    
    \fill[black] (\RoomLength-2.06, 4.19) circle (\PhantomSize);
    
    \fill[black] (\RoomLength-2.31, 1.58) circle (\PhantomSize);
    
    \node[anchor=south west,inner sep=0] (phantom) at (axis cs: 0.2,2.4) {\includegraphics[width=0.7cm, frame]{figure/dir-com/phantom.png}};    

    \node[] at ([xshift=1, yshift=4]phantom.north) {\fontsize{8}{12}\selectfont Phantom};
    % \draw[-{angle 60}] ([yshift=8]phantom.north) to[out=90, in=-120] (\RoomLength-8.12, 4.90);
    % \draw[-{angle 60}] ([xshift=2]phantom.east) to[out=0, in=110] (\RoomLength-7.15, 2.4);
    \draw[-{angle 60}] ([xshift=2]phantom.east) to[out=10, in=-164] (\RoomLength-7, 3.22);
    
    
    %%% TX %%%
    
    % \fill[fill=blue1] (\RoomLength-8.77, 5.62) circle (\HmdSize);
    \node[black] at (\RoomLength-8.77, 5.62) {$\times$};
    \node[black, anchor=north west] at (\RoomLength-9.05, 5.65) {\fontsize{8}{12}\selectfont AP};
    

    %%% RX %%%
    
    \node[hmd=-(10.2-10.2)/8.2*1000, draw=black] (hmd0) at (\RoomLength-6.83, 1.69) {};
    
    \node[hmd=-(5.2-10.2)/8.2*1000, draw=black] at (\RoomLength-4.92, 4.25) {};
    
    \node[hmd=-(2.0-10.2)/8.2*1000, draw=black] at (\RoomLength-0.77, 2.39) {};
    
    \node[hmd=-(5.6-10.2)/8.2*1000, draw=black] at (\RoomLength-3.73, 2.52) {};
    
    \node[hmd=-(4.8-10.2)/8.2*1000, draw=black] at (\RoomLength-0.89, 5.48) {};
    
    \node[hmd=-(10.1-10.2)/8.2*1000, draw=black] at (\RoomLength-6.49, 3.87) {};
    
    \node[hmd=-(3.0-10.2)/8.2*1000, draw=black] at (\RoomLength-2.49, 1.08) {};
    
    \node[hmd=-(3.7-10.2)/8.2*1000, draw=black] at (\RoomLength-3.41, 4.30) {};
    
    \node[hmd=-(4.5-10.2)/8.2*1000, draw=black] (hmd8) at (\RoomLength-5.33, 1.78) {};
    
    \node[hmd=-(3.0-10.2)/8.2*1000, draw=black] at (\RoomLength-0.87, 3.94) {};
    
    \node[hmd=-(2.5-10.2)/8.2*1000] at (\RoomLength-0.75, 0.60) {};

    \node[anchor=south west,inner sep=0] (ue) at (axis cs: 0.2,0.2) {\includegraphics[width=0.7cm, frame]{figure/dir-com/ue.png}};    

    % \draw[-{angle 60}] ([xshift=2]ue.east) to[out=0, in=-130] ([xshift=-4, yshift=-1]hmd0.south);
    \draw[-{angle 60}] ([xshift=2]ue.east) to[out=10, in=-150] ([xshift=-7, yshift=-3]hmd8.center);
    
    \node[] at ([yshift=4]ue.north) {\fontsize{8}{12}\selectfont HMD};


    %%% Annotations

    \node[anchor=center, rotate=90] at (axis cs: 8.9, 0.83*\RoomWidth) {\fontsize{8}{12}\selectfont Whiteboard};
    \node[anchor=center, rotate=90] at (axis cs: 8.9, 0.5*\RoomWidth) {\fontsize{8}{12}\selectfont Screen};
    \node[anchor=center, rotate=90] at (axis cs: 8.9, 0.17*\RoomWidth) {\fontsize{8}{12}\selectfont Whiteboard};
    
    \node[anchor=center, rotate=90] at (axis cs: 4.8, 0.12*\RoomWidth) {\fontsize{8}{12}\selectfont Table};
    
    \node[anchor=center] at (axis cs: 1.6, -0.2) {\fontsize{8}{12}\selectfont Door};
    \node[anchor=center] at (axis cs: 7.45, -0.5) {\fontsize{8}{12}\selectfont Window};

    
    \end{axis}
\end{tikzpicture}


==> figure/dir-com/measurement_environment.tex <==

\begin{tikzpicture}[
    every node/.style={font=\sffamily\scriptsize},
    myarrow/.style={black, -stealth},
    my_textbox/.style={rounded corners, inner sep=5pt, opacity=0.7, text opacity=1, align=center},
    cross/.style={path picture={ \draw[black] (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]
    
    % Include the picture
    \node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth, frame=0.25mm]{figure/dir-com/measurement_environment_compressed.jpg}};
    
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
    
    % Lighthouse
    \draw[kullogo1, thick] (0.10, 0.86) rectangle ++(0.10, 0.13);
    \draw[kullogo1, thick] (0.784, 0.86) rectangle ++(0.10, 0.13);
    \draw[kullogo1, thick] (0.28, 0.72) rectangle ++(0.07, 0.09);
    \draw[kullogo1, thick] (0.64, 0.72) rectangle ++(0.07, 0.09);
    \node[kullogo1, fill=black, my_textbox](irb) at (0.84, 0.64) {IR beacons};
    \draw[kullogo1, thick, -{angle 60}] ([xshift=-0.1cm]irb.west) to[out=180, in=-70] ([xshift=0.1cm,yshift=-0.1cm]0.675, 0.72);
    \draw[kullogo1, thick, -{angle 60}] ([yshift=0.1cm]irb.north) to[out=90, in=-90] ([yshift=-0.1cm]0.834, 0.86);
    
    % Tracked VR devices
    \draw[my_red, thick] (0.462, 0.58) rectangle ++(0.07, 0.09);
    \draw[my_red, thick] (0.33, 0.50) rectangle ++(0.07, 0.09);
    \draw[my_red, thick] (0.60, 0.50) rectangle ++(0.07, 0.09);
    \draw[my_red, thick] (0.46, 0.426) rectangle ++(0.07, 0.09);
    \node[my_red, fill=white, my_textbox, opacity=0.7](vr) at (0.25, 0.4) {Tracked XR devices};
    \draw[my_red, thick, -{angle 60}] ([yshift=0.1cm]vr.north) to[out=70, in=-170] ([xshift=0.6cm,yshift=0.5cm]vr.north);
    \draw[my_red, thick, -{angle 60}] ([xshift=0.1cm]vr.east) to[out=0, in=-140] ([xshift=0.5cm,yshift=0.2cm]vr.east);
    
    % Orientation coordinate system
    \coordinate (euler_center) at (0.444, 0.62);
    % \draw[myarrow] (euler_center) --++(110:0.4cm); % X
    \draw[myarrow] (euler_center) --++(180:0.5cm); % Y
    \draw[myarrow] (euler_center) --++(90:0.5cm); % Z
    \node [draw, black, fill=white!82!black, circle, cross, minimum size=0.2 cm, inner sep=0pt, outer sep=0pt] at (euler_center){};
    % \node[black] at ([xshift=-0.25cm,yshift=0.25cm]euler_center) {X};
    % \node[black] at ([xshift=-0.92cm]euler_center) {Y};
    % \node[black] at ([xshift=-0.22cm,yshift=0.73cm]euler_center) {Z};
    \node[black] at ([xshift=-0.30cm,yshift=0.25cm]euler_center) {Roll};
    \node[black] at ([xshift=-0.82cm,yshift=0.02cm]euler_center) {Pitch};
    \node[black] at ([xshift=-0.00cm,yshift=0.66cm]euler_center) {Yaw};
    % \node[black](vr) at ([xshift=0.75cm,yshift=0.73cm]euler_center) {Orientation};
    
    % Position coordinate system
    \coordinate (cartesian_center) at (0.74, 0.1);
    \draw[myarrow] (cartesian_center) --++(130:0.6cm); % x
    \draw[myarrow] (cartesian_center) --++(180:0.9cm); % y
    \draw[myarrow] (cartesian_center) --++(90:0.9cm); % z
    \node[black] at ([xshift=-0.48cm,yshift=0.55cm]cartesian_center) {x};
    \node[black] at ([xshift=-1cm]cartesian_center) {y};
    \node[black] at ([xshift=-0.0cm,yshift=1.05cm]cartesian_center) {z};    % \node[black](vr) at ([yshift=-0.16cm]cartesian_center) {Position};
    
    % \node[white, fill=black, my_textbox](acc) at (0.2, 0.06) {Accuracy measurements};
    % \draw[white, thick, -{angle 60}] ([yshift=0.1cm]acc.north) to[out=70, in=170] ([xshift=0.6cm,yshift=0.25cm]acc.north);
    % \draw[white, thick, -{angle 60}] ([xshift=0.1cm]acc.east) to[out=0, in=-140] ([xshift=0.8cm,yshift=0.35cm]acc.east);
    % % \draw[white, thick, -{angle 60}] ([xshift=-0.1cm]acc.west) to[out=180, in=-70] ([xshift=0.1cm,yshift=-0.1cm]0.675, 0.72);
    
    % \node[white, fill=black, my_textbox](acc) at (0.23, 0.06) {Characterisation measurements};
    % \draw[white, thick, -{angle 60}] ([yshift=0.1cm]acc.north) to[out=70, in=180] ([xshift=0.34cm,yshift=0.22cm]acc.north);
    % \draw[white, thick, -{angle 60}] ([xshift=0.1cm]acc.east) to[out=0, in=-107] ([xshift=0.34cm,yshift=0.32cm]acc.east);
    
    \node[white, fill=black, my_textbox](acc) at (0.2, 0.06) {Reference measurements};
    \draw[white, thick, -{angle 60}] ([yshift=0.1cm]acc.north) to[out=70, in=170] ([xshift=0.6cm,yshift=0.25cm]acc.north);
    \draw[white, thick, -{angle 60}] ([xshift=0.1cm]acc.east) to[out=0, in=-140] ([xshift=0.8cm,yshift=0.35cm]acc.east);
    

    \coordinate(p1) at (0.305, 0.14);
    \coordinate(p2) at (0.350, 0.23);
    \coordinate(p3) at (0.490, 0.14);
    \draw[black, stealth-stealth] (p1) -- node[pos=0.5, rotate=55, anchor=south, yshift=-0.08cm, xshift=-0.02cm] {\SI{1}{\meter}} (p2);
    \draw[black, stealth-stealth] (p1) -- node[pos=0.5, anchor=south, yshift=-0.08cm] {\SI{1}{\meter}} (p3);
    \draw[black]([xshift=-0.04cm, yshift=0.025cm]p2.center) -- ([xshift=0.04cm, yshift=-0.025cm]p2.center);
    \draw[black]([yshift=-0.05cm]p3.center) -- ([yshift=0.05cm]p3.center);
    \draw[black]([xshift=-0.04cm, yshift=0.025cm]p1.center) -- ([xshift=0.04cm, yshift=-0.025cm]p1.center);

    \end{scope}
    
\end{tikzpicture}


==> figure/dir-com/mis_mar_for_fbft_and_hpbw_sweep.tex <==
\begin{tikzpicture}

\node[] at (0,0) {\includegraphics[width=\linewidth]{figure/dir-com/mis_mar_for_fbft_and_hpbw_sweep.png}};

\draw[white] (-3.5,0.7) circle (1mm);
\node[white] at (-3.1,0.9) {\footnotesize 9 dB};

\draw[white] (-2.2,0.7) circle (1mm);
\node[white] at (-1.8,0.9) {\footnotesize 2 dB};

\draw[white] ( 0.1,0.7) circle (1mm);
\node[white] at ( 0.5,0.9) {\footnotesize 0.3 dB};
    
\end{tikzpicture}

==> figure/dir-com/post_processing_procedure.tex <==
\begin{tikzpicture}[
    font=\sffamily\small,
    roundrec/.style={
        anchor=center, 
        align=center,
        draw=black, 
        rounded corners=0.5cm,
        minimum width=2.75cm, 
        minimum height=1.4cm, 
    }
]

\node[] (zero) at (0, 1.6) {\underline{Processing step}};
\node[anchor=west, align=center] at (2, 1.6) {\underline{Reason / threshold / technique}};

\node[roundrec] (one) at (0, 0) {Segment removal\\[2pt](manual)};
\node[anchor=west, align=left] at (2, 0) {
    $\bullet$ Water break \\[2pt]
    $\bullet$ Equipment re-adjusting
};

\node[roundrec] (two) at (0,-2) {Outlier removal\\[2pt](automated)};
\node[anchor=west, align=left] at (2, -2) {
    $\bullet$ \gls{hmd} $<\,$800$\,^{\circ}$/s$^2$ \\[2pt]
    $\bullet$ Handheld controller $<\,$10$\,$m/s \\[2pt]
    $\bullet$ Body tracker $<\,$10$\,$m/s
};

\node[roundrec] (three) at (0,-4) {Resampling};
\node[anchor=west, align=left] at (2, -4) {
    $\bullet$ 250$\,$Hz \\[2pt]
    $\bullet$ (Spherical) linear interpolation
};

\draw[black, -{angle 60}] ([yshift=4mm]one.north) -- (one.north);
\draw[black, -{angle 60}] (one.south) -- (two.north);
\draw[black, -{angle 60}] (two.south) -- (three.north);
\draw[black, -{angle 60}] (three.south) -- ([yshift=-4mm]three.south);


\draw[black, dashed] (-2,-5.5) -- (6.8,-5.5) node[midway, text opacity=1, fill=white, opacity=1] {Resulting dataset};

\node[roundrec, anchor=west, minimum width=2cm] at (-2,-6.6) {Reference\\[2pt]\& T-pose};
\node[roundrec, anchor=west, minimum width=2cm] at (0.2,-6.6) {Tracking};
\node[roundrec, anchor=west, minimum width=2cm] at (2.4,-6.6) {Controller\\[2pt]input};
\node[roundrec, anchor=west, minimum width=2cm] at (4.6,-6.6) {SSQ};

        
\end{tikzpicture}  

